Energy-based Modeling of AC Motors

We propose an approach to modeling of AC motors entirely based on analytical mechanics. Symmetry and connection constraints are moreover incorporated in the energy function from which the models are derived. The approach is especially suited to handle magnetic saturation, but also directly recovers the standard unsaturated models of the literature. The theory is illustrated by some experimental data.

==> Figures/spm_current_flux.tikz <==
% This file was created by matlab2tikz v0.3.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-11, xmax=11,
ymin=-0.1, ymax=0.1,
xlabel={Current (A)},
ylabel={Flux (Wb)},
axis lines=middle]
\addplot [
color=blue,
solid,
forget plot
]
coordinates{
 (-6.06,-0.0532860728289184)(-6.05,-0.0531921781982235)(-6.04,-0.0530982785672326)(-6.03,-0.0530043739354129)(-6.02,-0.0529104643022318)(-6.01,-0.0528165496671565)(-6,-0.0527226300296542)(-5.99,-0.0526287053891919)(-5.98,-0.0525347757452365)(-5.97,-0.0524408475640439)(-5.96,-0.0523469336589995)(-5.95,-0.0522530340257644)(-5.94,-0.0521591486600015)(-5.93,-0.0520652775573758)(-5.92,-0.0519714207135541)(-5.91,-0.0518775781242055)(-5.9,-0.0517837497850007)(-5.89,-0.0516899356916127)(-5.88,-0.0515961358397162)(-5.87,-0.0515023559194718)(-5.86,-0.051408602369037)(-5.85,-0.051314875173586)(-5.84,-0.0512211743183058)(-5.83,-0.0511274997883959)(-5.82,-0.051033851569068)(-5.81,-0.0509402296455464)(-5.8,-0.050846634003068)(-5.79,-0.050753064626882)(-5.78,-0.0506595215022499)(-5.77,-0.0505660046144457)(-5.76,-0.0504725063362677)(-5.75,-0.0503790242133945)(-5.74,-0.0502855582402444)(-5.73,-0.0501921084112383)(-5.72,-0.0500986747208)(-5.71,-0.0500052571633565)(-5.7,-0.0499118557333372)(-5.69,-0.0498184704251748)(-5.68,-0.0497251012333048)(-5.67,-0.0496317314337513)(-5.66,-0.0495383581822192)(-5.65,-0.0494449814784533)(-5.64,-0.0493516013221983)(-5.63,-0.0492582177131988)(-5.62,-0.0491648306511996)(-5.61,-0.0490714401359452)(-5.6,-0.0489780461671802)(-5.59,-0.0488846487446493)(-5.58,-0.0487912488709954)(-5.57,-0.0486978526475283)(-5.56,-0.0486044600739628)(-5.55,-0.0485110711500137)(-5.54,-0.0484176858753956)(-5.53,-0.0483243042498234)(-5.52,-0.0482309262730119)(-5.51,-0.048137551944676)(-5.5,-0.0480441812645306)(-5.49,-0.0479508142322906)(-5.48,-0.0478574572941578)(-5.47,-0.0477641157057195)(-5.46,-0.047670789461929)(-5.45,-0.047577478557742)(-5.44,-0.0474841829881167)(-5.43,-0.0473909027480139)(-5.42,-0.0472976378323968)(-5.41,-0.0472043882362309)(-5.4,-0.0471111539544846)(-5.39,-0.0470179352302311)(-5.38,-0.046924738052701)(-5.37,-0.0468315624119359)(-5.36,-0.0467384082979844)(-5.35,-0.0466452757009017)(-5.34,-0.0465521646107502)(-5.33,-0.0464590750175991)(-5.32,-0.0463660069115246)(-5.31,-0.0462729602826093)(-5.3,-0.0461799351209433)(-5.29,-0.0460869370988274)(-5.28,-0.0459939682883448)(-5.27,-0.04590102867115)(-5.26,-0.0458081182289146)(-5.25,-0.0457152369433276)(-5.24,-0.0456223847960952)(-5.23,-0.0455295617689408)(-5.22,-0.0454367678436049)(-5.21,-0.0453440030018454)(-5.2,-0.045251267225437)(-5.19,-0.0451585604961719)(-5.18,-0.0450658646852321)(-5.17,-0.0449731747491947)(-5.16,-0.0448804906873151)(-5.15,-0.0447878124988488)(-5.14,-0.0446951401830514)(-5.13,-0.0446024737391788)(-5.12,-0.0445098131664868)(-5.11,-0.0444171584642316)(-5.1,-0.0443245096316693)(-5.09,-0.0442318672952138)(-5.08,-0.0441392388617916)(-5.07,-0.0440466243272304)(-5.06,-0.0439540236873597)(-5.05,-0.043861436938011)(-5.04,-0.0437688640750177)(-5.03,-0.0436763050942149)(-5.02,-0.0435837599914399)(-5.01,-0.0434912287625314)(-5,-0.0433987066926329)(-4.99,-0.0433061889627653)(-4.98,-0.0432136755725214)(-4.97,-0.0431211665214942)(-4.96,-0.0430286618092767)(-4.95,-0.0429361614354618)(-4.94,-0.0428436653996426)(-4.93,-0.0427511737014124)(-4.92,-0.0426586863403642)(-4.91,-0.0425662035309153)(-4.9,-0.0424737364378104)(-4.89,-0.0423812850557087)(-4.88,-0.0422888493792724)(-4.87,-0.0421964294031661)(-4.86,-0.0421040251220573)(-4.85,-0.0420116365306161)(-4.84,-0.0419192636235156)(-4.83,-0.0418269063954312)(-4.82,-0.0417345648410412)(-4.81,-0.0416422389550268)(-4.8,-0.0415499422068173)(-4.79,-0.0414576767472962)(-4.78,-0.041365442555257)(-4.77,-0.0412732396095144)(-4.76,-0.0411810678889052)(-4.75,-0.0410889273722871)(-4.74,-0.0409968180385396)(-4.73,-0.0409047398665637)(-4.72,-0.0408126928352815)(-4.71,-0.0407206769236368)(-4.7,-0.0406286921105945)(-4.69,-0.0405367123133022)(-4.68,-0.04044472753197)(-4.67,-0.0403527377660577)(-4.66,-0.0402607430150251)(-4.65,-0.0401687432783318)(-4.64,-0.0400767385554375)(-4.63,-0.0399847288458016)(-4.62,-0.0398927141488835)(-4.61,-0.0398007143173037)(-4.6,-0.0397087464566105)(-4.59,-0.0396168105445914)(-4.58,-0.0395249065590567)(-4.57,-0.03943303447784)(-4.56,-0.0393411942787979)(-4.55,-0.0392493859398101)(-4.54,-0.0391576094387792)(-4.53,-0.0390658647536309)(-4.52,-0.038974150394082)(-4.51,-0.0388824470652479)(-4.5,-0.0387907547644756)(-4.49,-0.038699073489113)(-4.48,-0.0386074032365088)(-4.47,-0.038515744004013)(-4.46,-0.0384240957889763)(-4.45,-0.0383324585887503)(-4.44,-0.0382408324006878)(-4.43,-0.0381492172221424)(-4.42,-0.0380576288062109)(-4.41,-0.0379660791283052)(-4.4,-0.0378745681556701)(-4.39,-0.0377830958555919)(-4.38,-0.0376916621953984)(-4.37,-0.0376002671424586)(-4.36,-0.0375089106641832)(-4.35,-0.0374175927280236)(-4.34,-0.0373263133014729)(-4.33,-0.0372350723520649)(-4.32,-0.0371438541981908)(-4.31,-0.0370526501514592)(-4.3,-0.0369614602075075)(-4.29,-0.036870284361975)(-4.28,-0.0367791226105028)(-4.27,-0.0366879749487344)(-4.26,-0.0365968413723151)(-4.25,-0.0365057218768923)(-4.24,-0.0364146164581153)(-4.23,-0.0363235232296561)(-4.22,-0.0362324416210614)(-4.21,-0.0361413716293671)(-4.2,-0.0360503132516103)(-4.19,-0.0359592664848291)(-4.18,-0.035868231326063)(-4.17,-0.0357772077723522)(-4.16,-0.0356861958207384)(-4.15,-0.0355951954682644)(-4.14,-0.0355042106981511)(-4.13,-0.0354132475718555)(-4.12,-0.0353223060790825)(-4.11,-0.0352313862095447)(-4.1,-0.0351404879529615)(-4.09,-0.0350496112990601)(-4.08,-0.0349587562375748)(-4.07,-0.0348679227582473)(-4.06,-0.0347771108508265)(-4.05,-0.0346863205050688)(-4.04,-0.0345955482997523)(-4.03,-0.0345047924710747)(-4.02,-0.0344140530131278)(-4.01,-0.0343233299200068)(-4,-0.03423262318581)(-3.99,-0.0341419328046387)(-3.98,-0.0340512587705977)(-3.97,-0.0339606010777949)(-3.96,-0.0338699597203412)(-3.95,-0.033779334692351)(-3.94,-0.0336887284415144)(-3.93,-0.0335981433926808)(-3.92,-0.0335075795359299)(-3.91,-0.0334170368613483)(-3.9,-0.0333265153590297)(-3.89,-0.0332360150190747)(-3.88,-0.0331455358315909)(-3.87,-0.0330550777866925)(-3.86,-0.0329646408745011)(-3.85,-0.032874225085145)(-3.84,-0.0327838242219908)(-3.83,-0.0326934355283968)(-3.82,-0.0326030590010868)(-3.81,-0.0325126946367863)(-3.8,-0.0324223424322218)(-3.79,-0.0323320023841212)(-3.78,-0.0322416744892138)(-3.77,-0.0321513587442301)(-3.76,-0.0320610551459021)(-3.75,-0.0319707636909629)(-3.74,-0.0318804945189369)(-3.73,-0.0317902485183205)(-3.72,-0.0317000256772209)(-3.71,-0.0316098259837544)(-3.7,-0.0315196494260466)(-3.69,-0.031429495992232)(-3.68,-0.0313393656704545)(-3.67,-0.0312492584488669)(-3.66,-0.0311591743156312)(-3.65,-0.0310691123158615)(-3.64,-0.0309790681817548)(-3.63,-0.0308890419062244)(-3.62,-0.0307990334821878)(-3.61,-0.0307090429025668)(-3.6,-0.0306190701602875)(-3.59,-0.03052911524828)(-3.58,-0.0304391781594787)(-3.57,-0.0303492588868223)(-3.56,-0.0302593583182905)(-3.55,-0.0301694767146738)(-3.54,-0.0300796140679724)(-3.53,-0.0299897703701915)(-3.52,-0.0298999456133415)(-3.51,-0.0298101397894378)(-3.5,-0.0297203528905008)(-3.49,-0.0296305849085561)(-3.48,-0.0295408358356341)(-3.47,-0.0294511057088087)(-3.46,-0.0293613960382324)(-3.45,-0.0292717068145803)(-3.44,-0.0291820380285339)(-3.43,-0.029092389670781)(-3.42,-0.0290027617320158)(-3.41,-0.0289131542029389)(-3.4,-0.0288235670742571)(-3.39,-0.0287340003366837)(-3.38,-0.0286444539809383)(-3.37,-0.0285549271557372)(-3.36,-0.0284654196288247)(-3.35,-0.0283759313918828)(-3.34,-0.0282864624365988)(-3.33,-0.0281970127546654)(-3.32,-0.0281075823377807)(-3.31,-0.0280181711776481)(-3.3,-0.0279287792659765)(-3.29,-0.027839407860437)(-3.28,-0.0277500601055665)(-3.27,-0.0276607359888507)(-3.26,-0.0275714354977855)(-3.25,-0.0274821586198763)(-3.24,-0.0273929053426389)(-3.23,-0.0273036756535985)(-3.22,-0.0272144695402907)(-3.21,-0.0271252869902605)(-3.2,-0.0270361320671447)(-3.19,-0.0269470083576752)(-3.18,-0.0268579158400035)(-3.17,-0.0267688544923041)(-3.16,-0.0266798242927742)(-3.15,-0.0265908252196341)(-3.14,-0.0265018572511268)(-3.13,-0.0264129203655181)(-3.12,-0.0263240145410966)(-3.11,-0.0262351397561738)(-3.1,-0.0261462959890836)(-3.09,-0.0260574815446979)(-3.08,-0.0259686903244044)(-3.07,-0.0258799223160606)(-3.06,-0.0257911775075334)(-3.05,-0.0257024558866993)(-3.04,-0.0256137574414442)(-3.03,-0.0255250821596637)(-3.02,-0.0254364300292625)(-3.01,-0.0253478010381553)(-3,-0.0252591951742657)(-2.99,-0.0251706157841389)(-2.98,-0.0250820670073921)(-2.97,-0.0249935488228725)(-2.96,-0.0249050612094492)(-2.95,-0.024816604146013)(-2.94,-0.0247281776114767)(-2.93,-0.0246397815847748)(-2.92,-0.0245514160448639)(-2.91,-0.024463080970722)(-2.9,-0.0243747710959362)(-2.89,-0.0242864819369466)(-2.88,-0.0241982134840364)(-2.87,-0.0241099657274955)(-2.86,-0.024021738657621)(-2.85,-0.0239335322647165)(-2.84,-0.0238453465390925)(-2.83,-0.0237571814710664)(-2.82,-0.0236690370509623)(-2.81,-0.0235809141637213)(-2.8,-0.0234928137953986)(-2.79,-0.0234047359344882)(-2.78,-0.0233166805694929)(-2.77,-0.0232286476889242)(-2.76,-0.0231406372813027)(-2.75,-0.0230526493351574)(-2.74,-0.0229646838390263)(-2.73,-0.0228767407814562)(-2.72,-0.0227888273030579)(-2.71,-0.0227009474780782)(-2.7,-0.0226131012807618)(-2.69,-0.0225252886853831)(-2.68,-0.0224375096662456)(-2.67,-0.0223497641976828)(-2.66,-0.0222620522540571)(-2.65,-0.0221743738097607)(-2.64,-0.0220867288392148)(-2.63,-0.0219991173168702)(-2.62,-0.0219115374509645)(-2.61,-0.0218239849126712)(-2.6,-0.0217364596849416)(-2.59,-0.0216489617507428)(-2.58,-0.0215614910930578)(-2.57,-0.0214740476948858)(-2.56,-0.0213866315392415)(-2.55,-0.0212992426091557)(-2.54,-0.0212118808876751)(-2.53,-0.0211245442525351)(-2.52,-0.0210372275903195)(-2.51,-0.0209499308918954)(-2.5,-0.0208626541481358)(-2.49,-0.0207753973499202)(-2.48,-0.0206881604881343)(-2.47,-0.02060094355367)(-2.46,-0.0205137465374255)(-2.45,-0.0204265694303052)(-2.44,-0.0203394122232197)(-2.43,-0.0202522787831457)(-2.42,-0.0201651861853415)(-2.41,-0.0200781343915368)(-2.4,-0.0199911233635152)(-2.39,-0.0199041530631138)(-2.38,-0.0198172234522234)(-2.37,-0.0197303344927881)(-2.36,-0.0196434861468056)(-2.35,-0.0195566783763267)(-2.34,-0.0194699060321594)(-2.33,-0.0193831609322385)(-2.32,-0.0192964430594615)(-2.31,-0.0192097523967417)(-2.3,-0.0191230889270089)(-2.29,-0.0190364526332087)(-2.28,-0.0189498434983027)(-2.27,-0.0188632615052687)(-2.26,-0.0187767066371003)(-2.25,-0.0186901759573019)(-2.24,-0.0186036641802769)(-2.23,-0.0185171712977686)(-2.22,-0.0184306973015254)(-2.21,-0.0183442421833013)(-2.2,-0.0182578059348556)(-2.19,-0.0181713885479531)(-2.18,-0.0180849900143637)(-2.17,-0.0179986103258632)(-2.16,-0.0179122494742322)(-2.15,-0.017825910251028)(-2.14,-0.017739592929095)(-2.13,-0.0176532974973251)(-2.12,-0.0175670239446181)(-2.11,-0.0174807722598827)(-2.1,-0.0173945424320357)(-2.09,-0.0173083344500027)(-2.08,-0.0172221483027172)(-2.07,-0.0171359839791217)(-2.06,-0.0170498464221598)(-2.05,-0.0169637545627209)(-2.04,-0.0168777083523439)(-2.03,-0.0167917077426449)(-2.02,-0.0167057526853168)(-2.01,-0.0166198431321292)(-2,-0.0165339790349284)(-1.99,-0.0164481603456369)(-1.98,-0.0163623870162535)(-1.97,-0.0162766589988533)(-1.96,-0.0161909762455869)(-1.95,-0.0161053284528324)(-1.94,-0.0160197105645297)(-1.93,-0.0159341225598034)(-1.92,-0.0158485644178)(-1.91,-0.0157630361176879)(-1.9,-0.0156775376386571)(-1.89,-0.0155920689599195)(-1.88,-0.0155066300607088)(-1.87,-0.0154212209202802)(-1.86,-0.0153358440478881)(-1.85,-0.0152505012977728)(-1.84,-0.0151651926426701)(-1.83,-0.0150799180553485)(-1.82,-0.0149946775086092)(-1.81,-0.0149094709752857)(-1.8,-0.0148242984282443)(-1.79,-0.0147391598403836)(-1.78,-0.0146540551846346)(-1.77,-0.0145689865293597)(-1.76,-0.0144839546925654)(-1.75,-0.0143989596423948)(-1.74,-0.0143140013470323)(-1.73,-0.0142290797747034)(-1.72,-0.0141441948936751)(-1.71,-0.0140593466722552)(-1.7,-0.0139745350787928)(-1.69,-0.0138897577723103)(-1.68,-0.0138049973982905)(-1.67,-0.0137202539499709)(-1.66,-0.0136355274205932)(-1.65,-0.0135508178034031)(-1.64,-0.0134661250916501)(-1.63,-0.0133814492785881)(-1.62,-0.0132967903574747)(-1.61,-0.0132121483215719)(-1.6,-0.0131275231641455)(-1.59,-0.0130429148784652)(-1.58,-0.0129583395544765)(-1.57,-0.0128738082857198)(-1.56,-0.0127893210263225)(-1.55,-0.0127048777304832)(-1.54,-0.0126204783524723)(-1.53,-0.0125361228466313)(-1.52,-0.0124518111673732)(-1.51,-0.0123675432691815)(-1.5,-0.012283319106611)(-1.49,-0.0121991435047968)(-1.48,-0.0121150199380095)(-1.47,-0.0120309483419555)(-1.46,-0.0119469286524606)(-1.45,-0.011862960805469)(-1.44,-0.0117790447370437)(-1.43,-0.0116951803833659)(-1.42,-0.0116113676807344)(-1.41,-0.011527606565566)(-1.4,-0.0114438969743946)(-1.39,-0.0113602271331639)(-1.38,-0.0112765876422583)(-1.37,-0.0111929784796673)(-1.36,-0.0111093996234042)(-1.35,-0.0110258510515064)(-1.34,-0.010942332742035)(-1.33,-0.0108588446730751)(-1.32,-0.0107753868227356)(-1.31,-0.0106919587138872)(-1.3,-0.0106085574129371)(-1.29,-0.0105251829026625)(-1.28,-0.0104418351658571)(-1.27,-0.0103585141853313)(-1.26,-0.010275219943912)(-1.25,-0.0101919524244427)(-1.24,-0.0101087116097833)(-1.23,-0.0100254974828103)(-1.22,-0.00994231001830824)(-1.21,-0.00985914909085257)(-1.2,-0.0097760146835179)(-1.19,-0.00969290677939504)(-1.18,-0.00960982536159093)(-1.17,-0.00952677041322871)(-1.16,-0.00944374191744758)(-1.15,-0.00936073985740291)(-1.14,-0.0092777642162661)(-1.13,-0.00919481353129647)(-1.12,-0.00911188386172521)(-1.11,-0.0090289751969066)(-1.1,-0.008946087526203)(-1.09,-0.00886322083898484)(-1.08,-0.00878037512463064)(-1.07,-0.00869755037252697)(-1.06,-0.00861474657206847)(-1.05,-0.0085319637126578)(-1.04,-0.00844922707093974)(-1.03,-0.0083665431099927)(-1.02,-0.00828391176277266)(-1.01,-0.00820133296236354)(-1,-0.00811880664197682)(-0.99,-0.00803633273495123)(-0.98,-0.00795391117475244)(-0.970000000000001,-0.00787154189497273)(-0.959999999999999,-0.00778922482933067)(-0.949999999999999,-0.00770695405567613)(-0.94,-0.0076247253926621)(-0.93,-0.00754253879720163)(-0.92,-0.00746039422627384)(-0.91,-0.00737829163692384)(-0.9,-0.00729623098626254)(-0.890000000000001,-0.00721421223146654)(-0.879999999999999,-0.00713223532977803)(-0.869999999999999,-0.00705030749939466)(-0.859999999999999,-0.00696844386053473)(-0.85,-0.00688664431268722)(-0.84,-0.00680490875557697)(-0.83,-0.00672323708916397)(-0.82,-0.00664162921364263)(-0.810000000000001,-0.00656008502944103)(-0.799999999999999,-0.00647857467557147)(-0.789999999999999,-0.0063970882504589)(-0.779999999999999,-0.00631562574005803)(-0.77,-0.00623418713033598)(-0.76,-0.00615277240727218)(-0.75,-0.00607138155685841)(-0.74,-0.00598998427077767)(-0.73,-0.00590854065442536)(-0.720000000000001,-0.00582705065503029)(-0.709999999999999,-0.00574551421973103)(-0.699999999999999,-0.00566394551626852)(-0.69,-0.0055823860688784)(-0.68,-0.00550083587546026)(-0.67,-0.00541929493391435)(-0.66,-0.00533776324214166)(-0.65,-0.00525622893568427)(-0.640000000000001,-0.00517469041337978)(-0.629999999999999,-0.0050931476747922)(-0.619999999999999,-0.00501160071948547)(-0.609999999999999,-0.00493007257717235)(-0.6,-0.00484857904881263)(-0.59,-0.00476712010502709)(-0.58,-0.00468569571647387)(-0.57,-0.00460430585384845)(-0.560000000000001,-0.00452295048788356)(-0.549999999999999,-0.00444161263453367)(-0.539999999999999,-0.00436028910175666)(-0.529999999999999,-0.00427897988451078)(-0.52,-0.00419768497775693)(-0.51,-0.00411640437645869)(-0.5,-0.00403513807558227)(-0.49,-0.00395389186714897)(-0.48,-0.00387266891171514)(-0.470000000000001,-0.00379146919597438)(-0.459999999999999,-0.0037102927066317)(-0.449999999999999,-0.00362913943040354)(-0.44,-0.00354800935401769)(-0.43,-0.00346690246421338)(-0.42,-0.00338581874774114)(-0.41,-0.0033047581913629)(-0.4,-0.00322372078185192)(-0.390000000000001,-0.00314270650599277)(-0.379999999999999,-0.00306171535058136)(-0.369999999999999,-0.00298071256746438)(-0.359999999999999,-0.00289969136142467)(-0.35,-0.00281865172408028)(-0.34,-0.00273759364704352)(-0.33,-0.00265651712192097)(-0.32,-0.00257544300791996)(-0.310000000000001,-0.00249437339742665)(-0.299999999999999,-0.00241330828994073)(-0.289999999999999,-0.00233226022520024)(-0.279999999999999,-0.0022512325877736)(-0.27,-0.00217022536736644)(-0.26,-0.00208923855369216)(-0.25,-0.00200827984643172)(-0.24,-0.00192735899701474)(-0.23,-0.00184647597005167)(-0.220000000000001,-0.00176563073020256)(-0.209999999999999,-0.00168482324217694)(-0.199999999999999,-0.00160405347073379)(-0.19,-0.00152330831473207)(-0.18,-0.00144258673703186)(-0.17,-0.00136188872386704)(-0.16,-0.00128121426148353)(-0.15,-0.0012005633361393)(-0.140000000000001,-0.00111993593410433)(-0.129999999999999,-0.00103933961281998)(-0.119999999999999,-0.000958834767899125)(-0.109999999999999,-0.000878421191926902)(-0.0999999999999996,-0.000798098678193068)(-0.0899999999999999,-0.000717867020688837)(-0.0800000000000001,-0.000637726014103709)(-0.0700000000000003,-0.000557679399654905)(-0.0600000000000005,-0.000477727765678379)(-0.0499999999999989,-0.000397870887040352)(-0.0399999999999991,-0.000318108539406559)(-0.0299999999999994,-0.000238440499238456)(-0.0199999999999996,-0.000158866543789465)(-0.00999999999999979,-7.93864511012543e-005)(0,0)(0.00999999999999979,7.92930299072861e-005)(0.0199999999999996,0.000158525603330593)(0.0299999999999994,0.00023774802467532)(0.0399999999999991,0.000316960296542712)(0.0499999999999989,0.000396162421533001)(0.0600000000000005,0.000475354402245436)(0.0700000000000003,0.000554536241278263)(0.0800000000000001,0.000633746896036395)(0.0899999999999999,0.000712986397051016)(0.0999999999999996,0.000792254765339742)(0.109999999999999,0.000871552021943167)(0.119999999999999,0.0009508781879249)(0.129999999999999,0.00103021327922649)(0.140000000000001,0.00110948953798499)(0.15,0.00118870705139266)(0.16,0.00126786590644808)(0.17,0.0013469661899567)(0.18,0.00142600798853145)(0.19,0.00150500546547114)(0.199999999999999,0.00158396072764675)(0.209999999999999,0.00166287382015172)(0.220000000000001,0.00174174478800729)(0.23,0.00182057367616265)(0.24,0.00189936052949506)(0.25,0.00197808896497994)(0.26,0.00205674198615043)(0.27,0.00213531973734769)(0.279999999999999,0.00221382236249884)(0.289999999999999,0.00229225000511862)(0.299999999999999,0.00237058686383039)(0.310000000000001,0.00244880845361569)(0.32,0.00252691511320148)(0.33,0.00260490717982385)(0.34,0.0026827607993988)(0.35,0.00276041847339399)(0.359999999999999,0.00283788118566295)(0.369999999999999,0.0029151499126678)(0.379999999999999,0.00299223982543453)(0.390000000000001,0.00306925966475666)(0.4,0.00314620955790972)(0.41,0.00322308963182272)(0.42,0.00329990001307955)(0.43,0.00337664082792012)(0.44,0.00345331220224166)(0.449999999999999,0.00352991426159995)(0.459999999999999,0.00360644713121056)(0.470000000000001,0.00368291093595004)(0.48,0.00375930580035719)(0.49,0.00383562579183997)(0.5,0.00391182943290741)(0.51,0.00398791707777371)(0.52,0.004063889079038)(0.529999999999999,0.00413974578769413)(0.539999999999999,0.00421548755314038)(0.549999999999999,0.00429111472318919)(0.560000000000001,0.00436662764407662)(0.57,0.004442026660472)(0.58,0.00451733329513654)(0.59,0.00459262190942037)(0.6,0.00466789251194574)(0.609999999999999,0.00474314511132873)(0.619999999999999,0.00481837971617921)(0.629999999999999,0.0048935963351009)(0.640000000000001,0.00496877762858556)(0.65,0.00504389667304721)(0.66,0.00511895357148316)(0.67,0.00519394842663529)(0.68,0.0052688813409909)(0.69,0.0053437342486377)(0.699999999999999,0.00541850117661669)(0.709999999999999,0.00549318232222205)(0.720000000000001,0.00556777788206966)(0.73,0.00564227326402399)(0.74,0.00571663506738721)(0.75,0.00579086377034475)(0.76,0.00586495984851887)(0.77,0.00593894158144707)(0.779999999999999,0.00601283420561128)(0.789999999999999,0.00608663793541087)(0.799999999999999,0.00616035298447241)(0.810000000000001,0.00623397956565328)(0.82,0.00630751789104544)(0.83,0.00638096817197906)(0.84,0.00645439208008072)(0.85,0.00652779451823975)(0.859999999999999,0.00660117549900856)(0.869999999999999,0.00667453503492855)(0.879999999999999,0.00674787313853015)(0.890000000000001,0.00682118982233279)(0.9,0.00689448509884495)(0.91,0.00696773912395776)(0.92,0.00704095078041187)(0.93,0.00711412011718932)(0.94,0.00718724718318725)(0.949999999999999,0.0072603320272181)(0.959999999999999,0.00733337469800982)(0.970000000000001,0.00740636966446841)(0.98,0.00747931568968863)(0.99,0.00755221283925418)(1,0.00762506117861703)(1.01,0.00769786077309775)(1.02,0.00777061168788586)(1.03,0.00784331398804022)(1.04,0.00791596773848934)(1.05,0.00798857300403175)(1.06,0.00806112984933634)(1.07,0.00813363704060635)(1.08,0.00820608461309112)(1.09,0.00827847266475278)(1.1,0.00835080129331221)(1.11,0.00842307059624981)(1.12,0.00849528067080635)(1.13,0.00856743161398368)(1.14,0.00863952352254556)(1.15,0.00871155595996853)(1.16,0.00878352656035167)(1.17,0.00885543542977331)(1.18,0.00892728267403901)(1.19,0.00899906839868259)(1.2,0.00907079270896698)(1.21,0.00914245570988519)(1.22,0.00921405750616121)(1.23,0.00928559820225095)(1.24,0.00935707790234312)(1.25,0.0094284920161967)(1.26,0.00949983762802182)(1.27,0.00957111486910991)(1.28,0.00964232387037533)(1.29,0.0097134647623568)(1.3,0.0097845376752188)(1.31,0.00985554273875305)(1.32,0.00992648008237989)(1.33,0.00999734983514975)(1.34,0.0100681586545651)(1.35,0.0101389220128589)(1.36,0.010209639968368)(1.37,0.0102803125793173)(1.38,0.0103509399038196)(1.39,0.0104215219998761)(1.4,0.0104920589253768)(1.41,0.0105625507381005)(1.42,0.010632997495715)(1.43,0.0107033992557779)(1.44,0.0107737593712898)(1.45,0.0108440845214208)(1.46,0.0109143747409055)(1.47,0.0109846300644271)(1.48,0.0110548505266168)(1.49,0.0111250361620546)(1.5,0.011195187005269)(1.51,0.0112653030907369)(1.52,0.0113353844528843)(1.53,0.011405424425391)(1.54,0.011475411545588)(1.55,0.01154534589318)(1.56,0.0116152275476916)(1.57,0.0116850565884679)(1.58,0.0117548330946747)(1.59,0.0118245571452994)(1.6,0.0118942288191515)(1.61,0.0119638481948627)(1.62,0.0120334130480605)(1.63,0.0121029223055376)(1.64,0.0121723760560864)(1.65,0.0122417743882869)(1.66,0.012311117390507)(1.67,0.0123804051509035)(1.68,0.0124496377574227)(1.69,0.0125188152978011)(1.7,0.0125879378595659)(1.71,0.0126569986193395)(1.72,0.0127259945841676)(1.73,0.0127949258755215)(1.74,0.0128637926145311)(1.75,0.0129325949219865)(1.76,0.0130013329183391)(1.77,0.0130700067237027)(1.78,0.0131386164578549)(1.79,0.0132071622402386)(1.8,0.0132756441899627)(1.81,0.0133440678941012)(1.82,0.0134124399955685)(1.83,0.0134807605721397)(1.84,0.0135490297014141)(1.85,0.0136172474608159)(1.86,0.0136854139275946)(1.87,0.0137535291788257)(1.88,0.013821593291411)(1.89,0.0138896063420792)(1.9,0.0139575681935543)(1.91,0.0140254786512436)(1.92,0.0140933377928181)(1.93,0.0141611456957726)(1.94,0.0142289024374265)(1.95,0.0142966080949244)(1.96,0.0143642627452364)(1.97,0.014431866465159)(1.98,0.0144994193313152)(1.99,0.0145669270089867)(2,0.0146343962145648)(2.01,0.0147018269918742)(2.02,0.0147692193846651)(2.03,0.0148365734366129)(2.04,0.0149038891913185)(2.05,0.0149711666923084)(2.06,0.0150384059830351)(2.07,0.0151056071068769)(2.08,0.0151727701071385)(2.09,0.0152398931463648)(2.1,0.0153069560923183)(2.11,0.0153739590525022)(2.12,0.0154409021341316)(2.13,0.0155077854441341)(2.14,0.0155746090891514)(2.15,0.0156413731755402)(2.16,0.0157080778093727)(2.17,0.0157747230964382)(2.18,0.0158413091422438)(2.19,0.0159078378373461)(2.2,0.0159743099620711)(2.21,0.0160407256125426)(2.22,0.0161070848846392)(2.23,0.0161733878739959)(2.24,0.0162396346760044)(2.25,0.016305825385814)(2.26,0.0163719600983327)(2.27,0.0164380389082277)(2.28,0.0165040619099265)(2.29,0.0165700329570865)(2.3,0.0166359548613401)(2.31,0.0167018276958475)(2.32,0.0167676515336057)(2.33,0.0168334264474488)(2.34,0.0168991525100488)(2.35,0.0169648297939157)(2.36,0.0170304583713983)(2.37,0.0170960383146846)(2.38,0.0171615665322242)(2.39,0.0172270422353115)(2.4,0.0172924655080492)(2.41,0.0173578364343387)(2.42,0.0174231550978796)(2.43,0.0174884215821714)(2.44,0.0175536359705133)(2.45,0.0176187983460054)(2.46,0.017683908791549)(2.47,0.0177489637327195)(2.48,0.0178139623344168)(2.49,0.0178789046941397)(2.5,0.0179437909091343)(2.51,0.0180086210763944)(2.52,0.0180733952926628)(2.53,0.0181381136544321)(2.54,0.0182027762579455)(2.55,0.0182673831991974)(2.56,0.0183319370315216)(2.57,0.0183964415903419)(2.58,0.0184608969508212)(2.59,0.0185253031879506)(2.6,0.0185896603765497)(2.61,0.0186539685912675)(2.62,0.0187182279065826)(2.63,0.0187824383968038)(2.64,0.0188466001360708)(2.65,0.0189107131983544)(2.66,0.0189747776574572)(2.67,0.0190387859887676)(2.68,0.0191027356433049)(2.69,0.0191666267285493)(2.7,0.0192304593516858)(2.71,0.0192942336196055)(2.72,0.0193579496389065)(2.73,0.0194216075158953)(2.74,0.0194852073565874)(2.75,0.0195487492667088)(2.76,0.0196122333516967)(2.77,0.0196756617571895)(2.78,0.019739035675045)(2.79,0.0198023551987973)(2.8,0.0198656204217397)(2.81,0.0199288314369256)(2.82,0.0199919883371696)(2.83,0.0200550912150481)(2.84,0.0201181401628999)(2.85,0.0201811352728275)(2.86,0.0202440790150072)(2.87,0.020306972676703)(2.88,0.0203698163375433)(2.89,0.0204326100769671)(2.9,0.020495353974224)(2.91,0.0205580481083752)(2.92,0.0206206925582937)(2.93,0.0206832874026653)(2.94,0.0207458327199891)(2.95,0.0208083287077383)(2.96,0.0208707755899698)(2.97,0.0209331734437911)(2.98,0.0209955223461284)(2.99,0.0210578223737269)(3,0.0211200736031517)(3.01,0.0211822761107877)(3.02,0.021244429972841)(3.03,0.0213065352653387)(3.04,0.0213685897749026)(3.05,0.0214305920869453)(3.06,0.0214925422892056)(3.07,0.0215544404692012)(3.08,0.0216162867142294)(3.09,0.0216780811113682)(3.1,0.0217398237474764)(3.11,0.021801514709195)(3.12,0.0218631540829476)(3.13,0.0219247430802318)(3.14,0.021986285773862)(3.15,0.0220477822334095)(3.16,0.0221092325282892)(3.17,0.0221706367277595)(3.18,0.0222319949009234)(3.19,0.0222933071167283)(3.2,0.022354573443967)(3.21,0.0224157939512779)(3.22,0.0224769687071454)(3.23,0.0225380977799007)(3.24,0.0225991812377217)(3.25,0.0226602132625316)(3.26,0.0227211922408679)(3.27,0.0227821182648621)(3.28,0.0228429914264059)(3.29,0.022903811817152)(3.3,0.0229645795285148)(3.31,0.0230252946516716)(3.32,0.0230859572775629)(3.33,0.0231465674968938)(3.34,0.0232071265683667)(3.35,0.0232676346349651)(3.36,0.0233280917825325)(3.37,0.0233884980966963)(3.38,0.0234488536628677)(3.39,0.0235091585662431)(3.4,0.0235694128918045)(3.41,0.02362961672432)(3.42,0.023689770148345)(3.43,0.0237498721700387)(3.44,0.0238099226398632)(3.45,0.0238699216461789)(3.46,0.0239298692771192)(3.47,0.0239897656205912)(3.48,0.0240496107642766)(3.49,0.0241094047956325)(3.5,0.0241691478018921)(3.51,0.0242288398700654)(3.52,0.0242884814001251)(3.53,0.0243480730694442)(3.54,0.0244076149613209)(3.55,0.0244671071588449)(3.56,0.024526549744898)(3.57,0.0245859428021547)(3.58,0.0246452864130833)(3.59,0.0247045806599459)(3.6,0.0247638256248)(3.61,0.0248230213894981)(3.62,0.0248821695333424)(3.63,0.0249412716792437)(3.64,0.0250003278986893)(3.65,0.0250593382629997)(3.66,0.0251183028433297)(3.67,0.0251772217106684)(3.68,0.0252360949358399)(3.69,0.0252949225895039)(3.7,0.0253537047421563)(3.71,0.0254124414641292)(3.72,0.0254711328255921)(3.73,0.0255297791020229)(3.74,0.0255883849814185)(3.75,0.0256469505193938)(3.76,0.0257054757714486)(3.77,0.0257639607929685)(3.78,0.0258224056392246)(3.79,0.0258808103653746)(3.8,0.0259391750264624)(3.81,0.0259974996774189)(3.82,0.0260557843730618)(3.83,0.0261140291680966)(3.84,0.0261722326563266)(3.85,0.0262303912116569)(3.86,0.0262885049034099)(3.87,0.0263465738007479)(3.88,0.0264045979726735)(3.89,0.0264625774880297)(3.9,0.0265205124155009)(3.91,0.0265784028236131)(3.92,0.0266362487807344)(3.93,0.0266940503550756)(3.94,0.0267518050544938)(3.95,0.0268095117066054)(3.96,0.0268671703912871)(3.97,0.0269247811882165)(3.98,0.0269823441768727)(3.99,0.0270398594365373)(4,0.0270973270462948)(4.01,0.0271547470850332)(4.02,0.0272121196314449)(4.03,0.0272694447640272)(4.04,0.0273267064169528)(4.05,0.0273838789398542)(4.06,0.0274409626097691)(4.07,0.0274979577024453)(4.08,0.0275548644923491)(4.09,0.0276116832526732)(4.1,0.0276684142553441)(4.11,0.0277250779317565)(4.12,0.0277816850345273)(4.13,0.0278382356765115)(4.14,0.0278947299702264)(4.15,0.0279511680278537)(4.16,0.0280075499612399)(4.17,0.0280638758818986)(4.18,0.0281201459010113)(4.19,0.0281763601294286)(4.2,0.0282325237212113)(4.21,0.0282886396134302)(4.22,0.0283447078870388)(4.23,0.0284007286227845)(4.24,0.0284567019012098)(4.25,0.0285126278026523)(4.26,0.028568506407246)(4.27,0.0286243377949218)(4.28,0.028680122045408)(4.29,0.0287358592382313)(4.3,0.0287915513965225)(4.31,0.0288472162823359)(4.32,0.0289028539223691)(4.33,0.0289584643432804)(4.34,0.0290140475716892)(4.35,0.0290696036341758)(4.36,0.0291251325572815)(4.37,0.0291806343675089)(4.38,0.0292361090913215)(4.39,0.0292915545998648)(4.4,0.0293469516714466)(4.41,0.0294023003906216)(4.42,0.0294576008417235)(4.43,0.0295128531088653)(4.44,0.0295680572759406)(4.45,0.0296232134266238)(4.46,0.0296783216443714)(4.47,0.0297333820124223)(4.48,0.0297883908650495)(4.49,0.0298433466402152)(4.5,0.0298982494402485)(4.51,0.0299530993671828)(4.52,0.0300078965227569)(4.53,0.0300626410084164)(4.54,0.0301173329253145)(4.55,0.0301719723743135)(4.56,0.0302265594559854)(4.57,0.0302810905204325)(4.58,0.0303355626618855)(4.59,0.030389976007544)(4.6,0.0304443306841966)(4.61,0.0304986268182219)(4.62,0.0305528645355909)(4.63,0.0306070439618681)(4.64,0.0306611652222138)(4.65,0.0307152284413857)(4.66,0.0307692337437403)(4.67,0.0308231869809085)(4.68,0.0308770900828218)(4.69,0.0309309431425683)(4.7,0.0309847462529777)(4.71,0.031038499506621)(4.72,0.0310922029958127)(4.73,0.0311458568126107)(4.74,0.0311994610488179)(4.75,0.0312530157959828)(4.76,0.0313065211454008)(4.77,0.031359986758801)(4.78,0.0314134203624968)(4.79,0.0314668219947936)(4.8,0.031520191693928)(4.81,0.0315735294980679)(4.82,0.0316268354453131)(4.83,0.0316801095736949)(4.84,0.0317333519211767)(4.85,0.0317865625256539)(4.86,0.0318397374994731)(4.87,0.0318928581624794)(4.88,0.0319459246255016)(4.89,0.0319989369990294)(4.9,0.0320518953932149)(4.91,0.0321047999178743)(4.92,0.0321576506824888)(4.93,0.0322104477962063)(4.94,0.0322631913678428)(4.95,0.0323158821402815)(4.96,0.0323685211121569)(4.97,0.0324211083852196)(4.98,0.0324736440609209)(4.99,0.0325261282404137)(5,0.0325785610245537)(5.01,0.0326309425139008)(5.02,0.0326832728087199)(5.03,0.0327355520089821)(5.04,0.0327877767226313)(5.05,0.0328399464782514)(5.06,0.0328920613913893)(5.07,0.0329441215772285)(5.08,0.0329961271505895)(5.09,0.033048078225932)(5.1,0.0330999749173564)(5.11,0.0331518173386049)(5.12,0.0332036056030635)(5.13,0.0332553398237629)(5.14,0.0333070278222809)(5.15,0.0333586771374446)(5.16,0.0334102878271123)(5.17,0.0334618599490121)(5.18,0.0335133935607431)(5.19,0.0335648887197753)(5.2,0.0336163454834503)(5.21,0.0336677639089813)(5.22,0.033719144053454)(5.23,0.0337704859738264)(5.24,0.0338217897400747)(5.25,0.0338730611461517)(5.26,0.0339243002328543)(5.27,0.0339755070409026)(5.28,0.0340266816109394)(5.29,0.0340778239835313)(5.3,0.0341289341991678)(5.31,0.0341800122982625)(5.32,0.0342310583211527)(5.33,0.0342820723080998)(5.34,0.0343330542992894)(5.35,0.0343839972225093)(5.36,0.0344348874735467)(5.37,0.0344857251612091)(5.38,0.0345365103939677)(5.39,0.0345872432799579)(5.4,0.0346379239269814)(5.41,0.0346885524425069)(5.42,0.034739128933672)(5.43,0.0347896535072843)(5.44,0.0348401238044962)(5.45,0.0348905390362774)(5.46,0.0349408993226549)(5.47,0.0349912047832637)(5.48,0.0350414555373482)(5.49,0.0350916517037645)(5.5,0.0351417934009816)(5.51,0.0351918807470834)(5.52,0.0352419138597702)(5.53,0.035291894171497)(5.54,0.0353418220331444)(5.55,0.0353916975546806)(5.56,0.0354415208457286)(5.57,0.0354912920155673)(5.58,0.0355410111731328)(5.59,0.0355906784270204)(5.6,0.0356402938854853)(5.61,0.0356898576564445)(5.62,0.0357393754721115)(5.63,0.0357888539229077)(5.64,0.0358382930713707)(5.65,0.0358876929798891)(5.66,0.0359370537107032)(5.67,0.0359863753259053)(5.68,0.03603565788744)(5.69,0.0360849014571053)(5.7,0.0361341060965521)(5.71,0.0361832718672857)(5.72,0.0362323906637067)(5.73,0.0362814608091279)(5.74,0.0363304823998293)(5.75,0.0363794555318053)(5.76,0.036428380300766)(5.77,0.0364772568021381)(5.78,0.0365260851310662)(5.79,0.0365748653824139)(5.8,0.0366236043748257)(5.81,0.0366723105645668)(5.82,0.0367209839957617)(5.83,0.0367696247124459)(5.84,0.0368182327585663)(5.85,0.036866808177981)(5.86,0.0369153510144602)(5.87,0.0369638613116858)(5.88,0.0370123391132521)(5.89,0.0370607844626657)(5.9,0.037109197403346)(5.91,0.0371575707600828)(5.92,0.0372058928497841)(5.93,0.0372541637810025)(5.94,0.0373023836619461)(5.95,0.0373505526004802)(5.96,0.0373986707041284)(5.97,0.0374467380800745)(5.98,0.0374947548351634)(5.99,0.037542721075903)(6,0.0375906369084652)(6.01,0.0376385047522127)(6.02,0.0376863279272276)(6.03,0.0377341065167992)(6.04,0.0377818406039838)(6.05,0.0378295302716059)(6.06,0.0378771756022592)(6.07,0.0379247766783068)(6.08,0.037972333581883)(6.09,0.0380198463948933)(6.1,0.0380673151990159)(6.11,0.0381147400757019)(6.12,0.0381621212262066)(6.13,0.0382094587472206)(6.14,0.0382567527190198)(6.15,0.0383040032216587)(6.16,0.0383512103349713)(6.17,0.0383983741385718)(6.18,0.0384454947118555)(6.19,0.0384925721339996)(6.2,0.0385395969737515)(6.21,0.0385865674499356)(6.22,0.0386334836881018)(6.23,0.0386803458133659)(6.24,0.0387271539504108)(6.25,0.0387739082234895)(6.26,0.0388206087564261)(6.27,0.0388672556726185)(6.28,0.0389138490950399)(6.29,0.0389604052471533)(6.3,0.0390069243883843)(6.31,0.0390534065775313)(6.32,0.0390998518732529)(6.33,0.039146260334068)(6.34,0.0391926320183567)(6.35,0.03923896698436)(6.36,0.0392852652901809)(6.37,0.0393315269937845)(6.38,0.0393777521529987)(6.39,0.0394239392711588)(6.4,0.0394700807602221)(6.41,0.0395161767102552)(6.42,0.0395622272110583)(6.43,0.0396082323521663)(6.44,0.0396541922228499)(6.45,0.0397001069121162)(6.46,0.0397459765087104)(6.47,0.0397918011011163)(6.48,0.0398375807775576)(6.49,0.0398833173071689)(6.5,0.0399290110048947)(6.51,0.0399746619508834)(6.52,0.0400202702250585)(6.53,0.0400658359071198)(6.54,0.0401113590765439)(6.55,0.0401568398125851)(6.56,0.0402022781942764)(6.57,0.0402476756804862)(6.58,0.0402930355816924)(6.59,0.0403383579600775)(6.6,0.0403836428776698)(6.61,0.0404288903963438)(6.62,0.040474100577821)(6.63,0.0405192734836701)(6.64,0.0405644091753078)(6.65,0.0406095077139989)(6.66,0.0406545639361635)(6.67,0.0406995681860034)(6.68,0.0407445205832804)(6.69,0.0407894212473432)(6.7,0.0408342702971285)(6.71,0.0408790678511635)(6.72,0.0409238140275677)(6.73,0.0409685089440544)(6.74,0.0410131527179331)(6.75,0.0410577509799528)(6.76,0.0411023063019984)(6.77,0.0411468187666769)(6.78,0.0411912884563574)(6.79,0.0412357154531716)(6.8,0.041280099839015)(6.81,0.0413244416955476)(6.82,0.0413687411041949)(6.83,0.0414129981461489)(6.84,0.0414572129023687)(6.85,0.0415013880162315)(6.86,0.0415455246998871)(6.87,0.0415896230201422)(6.88,0.0416336830436296)(6.89,0.0416777048368084)(6.9,0.0417216884659649)(6.91,0.0417656339972134)(6.92,0.0418095414964962)(6.93,0.0418534110295848)(6.94,0.0418972426620801)(6.95,0.0419410341569151)(6.96,0.0419847825560121)(6.97,0.0420284879441098)(6.98,0.0420721504056972)(6.99,0.0421157700250147)(7,0.0421593468860547)(7.01,0.0422028810725631)(7.02,0.0422463726680398)(7.03,0.0422898217557401)(7.04,0.0423332273339484)(7.05,0.0423765889533739)(7.06,0.0424199067029647)(7.07,0.042463180671399)(7.08,0.0425064109470865)(7.09,0.0425495976181693)(7.1,0.0425927407725232)(7.11,0.0426358404977586)(7.12,0.0426788971233686)(7.13,0.0427219130810142)(7.14,0.0427648884474466)(7.15,0.0428078232991998)(7.16,0.0428507177125918)(7.17,0.0428935717637248)(7.18,0.0429363855284866)(7.19,0.0429791590825512)(7.2,0.0430218925013794)(7.21,0.0430645858602201)(7.22,0.0431072355985395)(7.23,0.0431498373597443)(7.24,0.043192391251653)(7.25,0.0432348973817212)(7.26,0.0432773558570431)(7.27,0.0433197667843528)(7.28,0.0433621302700267)(7.29,0.0434044464200843)(7.3,0.0434467153401901)(7.31,0.0434889444705765)(7.32,0.0435311354633974)(7.33,0.0435732883874754)(7.34,0.0436154033114472)(7.35,0.0436574803037637)(7.36,0.0436995194326915)(7.37,0.0437415207663127)(7.38,0.043783484372526)(7.39,0.0438254103190474)(7.4,0.0438672986734107)(7.41,0.0439091431783127)(7.42,0.0439509422414894)(7.43,0.0439926959615302)(7.44,0.0440344044367037)(7.45,0.0440760677649598)(7.46,0.0441176860439304)(7.47,0.044159259370931)(7.48,0.0442007878429624)(7.49,0.0442422715567115)(7.5,0.0442837114561619)(7.51,0.0443251083810475)(7.52,0.0443664624204079)(7.53,0.0444077736630067)(7.54,0.0444490421973318)(7.55,0.0444902681115971)(7.56,0.0445314514937436)(7.57,0.0445725924314401)(7.58,0.0446136910120849)(7.59,0.0446547494315534)(7.6,0.0446957688271936)(7.61,0.044736749273115)(7.62,0.0447776908432166)(7.63,0.0448185936111869)(7.64,0.0448594576505053)(7.65,0.0449002830344426)(7.66,0.0449410698360619)(7.67,0.0449818181282194)(7.68,0.0450225255037082)(7.69,0.0450631917250835)(7.7,0.0451038168754726)(7.71,0.0451444010377514)(7.72,0.0451849442945451)(7.73,0.0452254467282296)(7.74,0.0452659084209317)(7.75,0.0453063294545311)(7.76,0.0453467099106607)(7.77,0.0453870514449388)(7.78,0.0454273546973888)(7.79,0.0454676197405963)(7.8,0.0455078466469408)(7.81,0.0455480354885964)(7.82,0.0455881863375322)(7.83,0.0456282992655137)(7.84,0.045668374344103)(7.85,0.04570841164466)(7.86,0.0457484088245992)(7.87,0.0457883656436044)(7.88,0.0458282821830495)(7.89,0.0458681585240625)(7.9,0.0459079947475265)(7.91,0.0459477909340809)(7.92,0.0459875471641221)(7.93,0.0460272635178046)(7.94,0.0460669401188017)(7.95,0.0461065774768145)(7.96,0.0461461756693944)(7.97,0.0461857347738633)(7.98,0.0462252548673144)(7.99,0.0462647360266129)(8,0.0463041783283971)(8.01,0.0463435818490792)(8.02,0.0463829466648462)(8.03,0.046422272851661)(8.04,0.0464615576156225)(8.05,0.0465007946144626)(8.06,0.0465399839641925)(8.07,0.0465791257804012)(8.08,0.0466182201782576)(8.09,0.0466572672725128)(8.1,0.0466962671775015)(8.11,0.0467352200071446)(8.12,0.0467741257735673)(8.13,0.0468129824120127)(8.14,0.0468517900463962)(8.15,0.0468905488001653)(8.16,0.0469292587963013)(8.17,0.046967920157322)(8.18,0.0470065330052841)(8.19,0.0470450974617855)(8.2,0.0470836136479671)(8.21,0.047122101038567)(8.22,0.0471605615282973)(8.23,0.0471989951547365)(8.24,0.0472374019553847)(8.25,0.0472757819676633)(8.26,0.0473141352289155)(8.27,0.0473524617764064)(8.28,0.0473907616473234)(8.29,0.0474290348787763)(8.3,0.0474672815077975)(8.31,0.0475055013902379)(8.32,0.0475436896343808)(8.33,0.0475818462925632)(8.34,0.047619971416992)(8.35,0.0476580650597451)(8.36,0.0476961272727713)(8.37,0.0477341581078909)(8.38,0.0477721576167963)(8.39,0.0478101258510522)(8.4,0.0478480628620961)(8.41,0.0478859686674118)(8.42,0.0479238411379945)(8.43,0.0479616803324225)(8.44,0.0479994863091198)(8.45,0.0480372591263567)(8.46,0.0480749988422502)(8.47,0.0481127055147648)(8.48,0.0481503792017126)(8.49,0.0481880199607545)(8.5,0.0482256278494001)(8.51,0.0482632029250084)(8.52,0.0483007449955216)(8.53,0.0483382534019878)(8.54,0.0483757282047263)(8.55,0.0484131694638943)(8.56,0.0484505772394876)(8.57,0.048487951591341)(8.58,0.0485252925791292)(8.59,0.0485626002623675)(8.6,0.0485998747004116)(8.61,0.0486371159524589)(8.62,0.0486743026646366)(8.63,0.0487114329099299)(8.64,0.0487485068595653)(8.65,0.0487855246839916)(8.66,0.0488224865528847)(8.67,0.0488593926351522)(8.68,0.048896259319608)(8.69,0.048933098220004)(8.7,0.0489699093781867)(8.71,0.0490066928359083)(8.72,0.0490434486348267)(8.73,0.0490801768165059)(8.74,0.0491168774224164)(8.75,0.0491535504939352)(8.76,0.0491901960723464)(8.77,0.0492268141988413)(8.78,0.0492634057941078)(8.79,0.0492999713061443)(8.8,0.0493365107721097)(8.81,0.0493730242290834)(8.82,0.0494095117140657)(8.83,0.0494459732639781)(8.84,0.0494824089156633)(8.85,0.0495188187058858)(8.86,0.0495552026713316)(8.87,0.0495915608486087)(8.88,0.0496278862615534)(8.89,0.0496641752969374)(8.9,0.0497004280275473)(8.91,0.0497366445259515)(8.92,0.0497728248645012)(8.93,0.0498089691153309)(8.94,0.0498450773503596)(8.95,0.0498811496412914)(8.96,0.0499171840642492)(8.97,0.0499531797175973)(8.98,0.0499891366846709)(8.99,0.0500250550485368)(9,0.0500609348919944)(9.01,0.0500967762975771)(9.02,0.0501325793475535)(9.03,0.050168344123928)(9.04,0.0502040736822029)(9.05,0.0502397686566789)(9.06,0.0502754291142408)(9.07,0.0503110551215796)(9.08,0.0503466467451931)(9.09,0.050382204051387)(9.1,0.050417727106275)(9.11,0.0504532159757804)(9.12,0.0504886715123365)(9.13,0.0505240965335028)(9.14,0.0505594910917614)(9.15,0.0505948552394588)(9.16,0.0506301890288071)(9.17,0.0506654925118837)(9.18,0.0507007657406323)(9.19,0.0507360087668632)(9.2,0.0507712216422535)(9.21,0.050806404418348)(9.22,0.0508415577132114)(9.23,0.0508766837099579)(9.24,0.0509117824509508)(9.25,0.0509468539784553)(9.26,0.050981898334638)(9.27,0.0510169155615679)(9.28,0.0510519057012161)(9.29,0.0510868687954564)(9.3,0.0511218048860659)(9.31,0.0511567140147246)(9.32,0.0511915904607993)(9.33,0.0512264316415288)(9.34,0.0512612376281581)(9.35,0.0512960084917167)(9.36,0.0513307443030192)(9.37,0.0513654451326662)(9.38,0.0514001110510455)(9.39,0.0514347421283323)(9.4,0.0514693369658955)(9.41,0.051503895469111)(9.42,0.0515384177142214)(9.43,0.0515729037772296)(9.44,0.0516073537338996)(9.45,0.051641767659758)(9.46,0.0516761456300943)(9.47,0.0517104877199626)(9.48,0.0517448007741631)(9.49,0.0517790863378416)(9.5,0.051813344455012)(9.51,0.0518475751695823)(9.52,0.0518817785253555)(9.53,0.0519159545660296)(9.54,0.0519501033351977)(9.55,0.0519842248763491)(9.56,0.0520183194679528)(9.57,0.0520523874555376)(9.58,0.0520864288805892)(9.59,0.0521204437844967)(9.6,0.0521544322085522)(9.61,0.0521883941939518)(9.62,0.0522223297817951)(9.63,0.0522562390130863)(9.64,0.052290121928734)(9.65,0.0523239797632793)(9.66,0.0523578149623217)(9.67,0.0523916275561066)(9.68,0.0524254175748191)(9.69,0.0524591850485836)(9.7,0.0524929300074643)(9.71,0.0525266524814655)(9.72,0.0525603525005313)(9.73,0.0525940300945462) 
};
\addplot [
color=green,
solid,
forget plot
]
coordinates{
 (-9.94,-0.0749858429884536)(-9.93,-0.0749198732966427)(-9.92,-0.0748538832693031)(-9.91,-0.0747878728938938)(-9.9,-0.0747218421578623)(-9.89,-0.0746557910486445)(-9.88,-0.0745897195536645)(-9.87,-0.0745236276603349)(-9.86,-0.0744575153560565)(-9.85,-0.0743913826282186)(-9.84,-0.0743252294641987)(-9.83,-0.0742590715575085)(-9.82,-0.074192909861701)(-9.81,-0.0741267443763422)(-9.8,-0.0740605751009981)(-9.79,-0.0739944020352343)(-9.78,-0.0739282251786167)(-9.77,-0.0738620445307108)(-9.76,-0.0737958600910822)(-9.75,-0.0737296718592964)(-9.74,-0.0736634798349189)(-9.73,-0.0735972840175149)(-9.72,-0.073531079777253)(-9.71,-0.0734648598252319)(-9.7,-0.0733986241539921)(-9.69,-0.0733323727560692)(-9.68,-0.0732661056239932)(-9.67,-0.0731998227502889)(-9.66,-0.0731335241274758)(-9.65,-0.0730672097480678)(-9.64,-0.0730008796045739)(-9.63,-0.0729345336894973)(-9.62,-0.0728681719953362)(-9.61,-0.0728017931976633)(-9.6,-0.0727353958187981)(-9.59,-0.072668979848335)(-9.58,-0.0726025452758595)(-9.57,-0.0725360920909486)(-9.56,-0.0724696202831703)(-9.55,-0.072403129842084)(-9.54,-0.07233662075724)(-9.53,-0.0722700930181803)(-9.52,-0.0722035466144378)(-9.51,-0.0721369812324219)(-9.5,-0.0720703930154092)(-9.49,-0.0720037819477273)(-9.48,-0.0719371480136878)(-9.47,-0.0718704911975862)(-9.46,-0.0718038114837015)(-9.45,-0.0717371088562969)(-9.44,-0.0716703832996192)(-9.43,-0.0716036347978988)(-9.42,-0.0715368633353501)(-9.41,-0.0714700688961709)(-9.4,-0.0714032562758)(-9.39,-0.0713364255890636)(-9.38,-0.0712695768261888)(-9.37,-0.0712027099773946)(-9.36,-0.0711358250328921)(-9.35,-0.0710689219828843)(-9.34,-0.0710020008175665)(-9.33,-0.0709350615271257)(-9.32,-0.0708681041017414)(-9.31,-0.0708011284087202)(-9.3,-0.0707341339869516)(-9.29,-0.0706671208259581)(-9.28,-0.0706000889152536)(-9.27,-0.0705330382443431)(-9.26,-0.0704659688027229)(-9.25,-0.0703988805798804)(-9.24,-0.0703317735652942)(-9.23,-0.0702646477484339)(-9.22,-0.0701975031187605)(-9.21,-0.0701303429517769)(-9.2,-0.0700631773801296)(-9.19,-0.0699960064029486)(-9.18,-0.0699288300193639)(-9.17,-0.069861648228505)(-9.16,-0.0697944610295014)(-9.15,-0.0697272684214823)(-9.14,-0.0696600704035767)(-9.13,-0.0695928669749133)(-9.12,-0.0695256581346209)(-9.11,-0.0694584438818276)(-9.1,-0.0693912242156619)(-9.09,-0.0693239890392617)(-9.08,-0.0692567314663957)(-9.07,-0.069189451482138)(-9.06,-0.0691221490715479)(-9.05,-0.0690548242196698)(-9.04,-0.068987476911533)(-9.03,-0.068920107132152)(-9.02,-0.068852714866526)(-9.01,-0.0687853000996396)(-9,-0.068717862816462)(-8.99,-0.0686503490617402)(-8.98,-0.068582757626996)(-8.97,-0.0685150883332692)(-8.96,-0.0684473410009806)(-8.95,-0.0683795154499287)(-8.94,-0.0683116114992875)(-8.93,-0.0682436507455799)(-8.92,-0.0681756800414846)(-8.91,-0.0681076993840874)(-8.9,-0.0680397087704727)(-8.89,-0.0679717081977239)(-8.88,-0.0679036976629229)(-8.87,-0.0678356771631504)(-8.86,-0.067767646695486)(-8.85,-0.0676996062570076)(-8.84,-0.0676315558447921)(-8.83,-0.0675634954559152)(-8.82,-0.067495425087451)(-8.81,-0.067427350499726)(-8.8,-0.0673592719800161)(-8.79,-0.0672911895278671)(-8.78,-0.0672231031428246)(-8.77,-0.0671550128244343)(-8.76,-0.0670869185722416)(-8.75,-0.0670188203857921)(-8.74,-0.066950718264631)(-8.73,-0.0668826122083036)(-8.72,-0.0668145022163552)(-8.71,-0.0667463882883309)(-8.7,-0.0666782669600354)(-8.69,-0.0666101280618353)(-8.68,-0.0665419715846647)(-8.67,-0.0664737975194512)(-8.66,-0.0664056058571151)(-8.65,-0.0663373965885695)(-8.64,-0.0662691697047209)(-8.63,-0.0662009251964684)(-8.62,-0.0661326630547042)(-8.61,-0.0660643832703133)(-8.6,-0.0659960858341738)(-8.59,-0.0659277874395135)(-8.58,-0.0658594920677206)(-8.57,-0.0657911997185278)(-8.56,-0.0657229103916673)(-8.55,-0.0656546240868717)(-8.54,-0.0655863408038735)(-8.53,-0.0655180605424054)(-8.52,-0.0654497833021998)(-8.51,-0.0653815090829896)(-8.5,-0.0653132378845072)(-8.49,-0.0652449697064855)(-8.48,-0.0651767045486572)(-8.47,-0.065108442410755)(-8.46,-0.0650401839227993)(-8.45,-0.0649719292235411)(-8.44,-0.06490367831256)(-8.43,-0.0648354311894355)(-8.42,-0.064767187853747)(-8.41,-0.0646989483050743)(-8.4,-0.0646307125429971)(-8.39,-0.0645624805670952)(-8.38,-0.0644942523769485)(-8.37,-0.0644260279721368)(-8.36,-0.0643578073522401)(-8.35,-0.0642895905168386)(-8.34,-0.0642213754621341)(-8.33,-0.0641531583056162)(-8.32,-0.0640849390471552)(-8.31,-0.0640167176866216)(-8.3,-0.063948494223886)(-8.29,-0.0638802686588187)(-8.28,-0.0638120409912902)(-8.27,-0.0637438112211709)(-8.26,-0.0636755793483312)(-8.25,-0.0636073453726415)(-8.24,-0.0635391092939721)(-8.23,-0.0634708711121935)(-8.22,-0.0634026263624469)(-8.21,-0.0633343693618649)(-8.2,-0.0632661001060481)(-8.19,-0.0631978185905951)(-8.18,-0.063129524811102)(-8.17,-0.0630612187631624)(-8.16,-0.0629929004423678)(-8.15,-0.0629245698443071)(-8.14,-0.0628562269645668)(-8.13,-0.0627878717987313)(-8.12,-0.0627194678450515)(-8.11,-0.0626509869286381)(-8.1,-0.0625824288761113)(-8.09,-0.0625137935135046)(-8.08,-0.0624450806662625)(-8.07,-0.0623762901592375)(-8.06,-0.0623074218166876)(-8.05,-0.0622385249004669)(-8.04,-0.0621696022161471)(-8.03,-0.0621006537444459)(-8.02,-0.0620316794660595)(-8.01,-0.0619626793616623)(-8,-0.0618936534119069)(-7.99,-0.0618246015974244)(-7.98,-0.0617555238988239)(-7.97,-0.0616864202966928)(-7.96,-0.0616172909140598)(-7.95,-0.0615481537250114)(-7.94,-0.0614790087277843)(-7.93,-0.0614098559206146)(-7.92,-0.0613406953017379)(-7.91,-0.0612715268693891)(-7.9,-0.0612023506218026)(-7.89,-0.061133166557212)(-7.88,-0.0610639746738506)(-7.87,-0.0609947749699508)(-7.86,-0.0609255674437446)(-7.85,-0.0608563418463413)(-7.84,-0.060787093681905)(-7.83,-0.0607178229357173)(-7.82,-0.0606485295930458)(-7.81,-0.0605792136391434)(-7.8,-0.0605098750592487)(-7.79,-0.0604405138385858)(-7.78,-0.0603711299623643)(-7.77,-0.0603017234157794)(-7.76,-0.0602322935734096)(-7.75,-0.0601628389025802)(-7.74,-0.0600933593855271)(-7.73,-0.0600238550044676)(-7.72,-0.0599543257415993)(-7.71,-0.0598847715791013)(-7.7,-0.059815192499133)(-7.69,-0.059745588483835)(-7.68,-0.0596759595153284)(-7.67,-0.0596063061313416)(-7.66,-0.0595366328899057)(-7.65,-0.059466939779695)(-7.64,-0.0593972267893745)(-7.63,-0.0593274939075991)(-7.62,-0.0592577411230142)(-7.61,-0.0591879684242555)(-7.6,-0.0591181757999489)(-7.59,-0.0590483632387105)(-7.58,-0.0589785307291467)(-7.57,-0.0589086782598541)(-7.56,-0.0588387848482601)(-7.55,-0.0587688504080686)(-7.54,-0.0586988748910823)(-7.53,-0.0586288582490189)(-7.52,-0.0585588004335112)(-7.51,-0.0584887013961063)(-7.5,-0.0584185610882658)(-7.49,-0.0583483794613657)(-7.48,-0.0582781701662006)(-7.47,-0.0582079418279458)(-7.46,-0.0581376944362684)(-7.45,-0.0580674279808268)(-7.44,-0.0579971424512713)(-7.43,-0.0579268378372434)(-7.42,-0.0578565141283766)(-7.41,-0.0577861713142955)(-7.4,-0.0577158093846166)(-7.39,-0.0576454283289476)(-7.38,-0.0575750280452682)(-7.37,-0.0575046083381829)(-7.36,-0.0574341691969711)(-7.35,-0.057363710610903)(-7.34,-0.0572932325692402)(-7.33,-0.0572227350612352)(-7.32,-0.0571522180761317)(-7.31,-0.0570816816031643)(-7.3,-0.057011125631559)(-7.29,-0.0569405501505325)(-7.28,-0.0568699553850144)(-7.27,-0.0567993435776156)(-7.26,-0.0567287147201059)(-7.25,-0.0566580688042497)(-7.24,-0.0565874058218049)(-7.23,-0.0565167257645236)(-7.22,-0.0564460286241522)(-7.21,-0.0563753143924306)(-7.2,-0.0563045830610932)(-7.19,-0.0562338346218681)(-7.18,-0.0561630665971698)(-7.17,-0.0560922711782218)(-7.16,-0.0560214483438073)(-7.15,-0.0559505980726848)(-7.14,-0.0558797203435881)(-7.13,-0.0558088151352264)(-7.12,-0.0557378824262839)(-7.11,-0.0556669221954203)(-7.1,-0.0555959344212702)(-7.09,-0.0555249198580027)(-7.08,-0.055453881058674)(-7.07,-0.0553828180067357)(-7.06,-0.0553117306856225)(-7.05,-0.0552406190787521)(-7.04,-0.0551694831695252)(-7.03,-0.0550983229413254)(-7.02,-0.0550271383775195)(-7.01,-0.054955929461457)(-7,-0.0548846961764704)(-6.99,-0.0548134368669169)(-6.98,-0.0547421514638475)(-6.97,-0.0546708399481453)(-6.96,-0.0545995023006728)(-6.95,-0.0545281385022712)(-6.94,-0.0544567485337606)(-6.93,-0.0543853323759401)(-6.92,-0.0543138900095877)(-6.91,-0.0542424214154601)(-6.9,-0.0541709312672649)(-6.89,-0.0540994320152763)(-6.88,-0.0540279236571753)(-6.87,-0.0539564061906423)(-6.86,-0.0538848796133565)(-6.85,-0.0538133439229964)(-6.84,-0.0537417991172394)(-6.83,-0.0536702451937623)(-6.82,-0.0535986821502408)(-6.81,-0.0535271099843498)(-6.8,-0.0534555286937632)(-6.79,-0.0533839250533758)(-6.78,-0.0533122925348699)(-6.77,-0.0532406311149425)(-6.76,-0.0531689407702629)(-6.75,-0.0530972214774715)(-6.74,-0.053025473213181)(-6.73,-0.0529536959539754)(-6.72,-0.0528818896764103)(-6.71,-0.0528100543570129)(-6.7,-0.0527381966104245)(-6.69,-0.0526663181331808)(-6.68,-0.0525944189133169)(-6.67,-0.0525224989388577)(-6.66,-0.0524505581978175)(-6.65,-0.0523785966782003)(-6.64,-0.0523066143679998)(-6.63,-0.0522346112551991)(-6.62,-0.0521625873277711)(-6.61,-0.0520905423623952)(-6.6,-0.0520184753251775)(-6.59,-0.05194638620259)(-6.58,-0.051874274981092)(-6.57,-0.0518021416471306)(-6.56,-0.0517299861871403)(-6.55,-0.0516578085875432)(-6.54,-0.0515856088347489)(-6.53,-0.0515133869151543)(-6.52,-0.051441142815144)(-6.51,-0.0513688765210898)(-6.5,-0.0512965790451495)(-6.49,-0.0512242460938923)(-6.48,-0.0511518776324866)(-6.47,-0.0510794736260497)(-6.46,-0.0510070340396473)(-6.45,-0.0509345588382935)(-6.44,-0.0508620479869509)(-6.43,-0.0507895014505303)(-6.42,-0.050716921918889)(-6.41,-0.0506443164560451)(-6.4,-0.0505716850434626)(-6.39,-0.0504990276625855)(-6.38,-0.050426344294838)(-6.37,-0.0503536349216244)(-6.36,-0.0502808995243291)(-6.35,-0.0502081380843162)(-6.34,-0.0501353505829301)(-6.33,-0.0500625370014949)(-6.32,-0.0499897136686192)(-6.31,-0.0499168813591561)(-6.3,-0.0498440400708924)(-6.29,-0.049771189801614)(-6.28,-0.0496983305491059)(-6.27,-0.0496254623111526)(-6.26,-0.0495525850855373)(-6.25,-0.0494796988700427)(-6.24,-0.0494068036624507)(-6.23,-0.0493338994605421)(-6.22,-0.0492609904518834)(-6.21,-0.0491880842065694)(-6.2,-0.0491151807243906)(-6.19,-0.0490422800051375)(-6.18,-0.0489693820486009)(-6.17,-0.0488964868545712)(-6.16,-0.0488235944228391)(-6.15,-0.0487507047531953)(-6.14,-0.0486778178454305)(-6.13,-0.0486049245442939)(-6.12,-0.0485320092788097)(-6.11,-0.0484590720357373)(-6.1,-0.0483861128018239)(-6.09,-0.0483131315638049)(-6.08,-0.0482401283084037)(-6.07,-0.0481671030223317)(-6.06,-0.0480940556922881)(-6.05,-0.0480209863049601)(-6.04,-0.0479478948470231)(-6.03,-0.0478747811940407)(-6.02,-0.0478016435398966)(-6.01,-0.0477284818688279)(-6,-0.047655296165056)(-5.99,-0.047582086412787)(-5.98,-0.047508852596211)(-5.97,-0.047435594699503)(-5.96,-0.0473623127068219)(-5.95,-0.0472890066023114)(-5.94,-0.0472156763700992)(-5.93,-0.0471423177605977)(-5.92,-0.0470689236853273)(-5.91,-0.0469954941099793)(-5.9,-0.0469220290001949)(-5.89,-0.0468485283215652)(-5.88,-0.0467749920396317)(-5.87,-0.0467014201198856)(-5.86,-0.0466278125277679)(-5.85,-0.0465541692286693)(-5.84,-0.046480501388524)(-5.83,-0.0464068175700129)(-5.82,-0.0463331177662033)(-5.81,-0.0462594019701578)(-5.8,-0.0461856701749345)(-5.79,-0.046111922373587)(-5.78,-0.0460381585591644)(-5.77,-0.0459643787247113)(-5.76,-0.0458905828632677)(-5.75,-0.0458167709678691)(-5.74,-0.0457429437321174)(-5.73,-0.0456691012589984)(-5.72,-0.0455952435422212)(-5.71,-0.0455213705754908)(-5.7,-0.0454474823525083)(-5.69,-0.045373578866971)(-5.68,-0.0452996601125723)(-5.67,-0.0452257260830015)(-5.66,-0.0451517767719443)(-5.65,-0.0450778093451675)(-5.64,-0.0450038227928975)(-5.63,-0.0449298171052413)(-5.62,-0.0448557922722981)(-5.61,-0.0447817482841598)(-5.6,-0.0447076851309102)(-5.59,-0.0446336028026256)(-5.58,-0.0445595012893745)(-5.57,-0.0444853805812179)(-5.56,-0.0444112387731438)(-5.55,-0.0443370734484856)(-5.54,-0.0442628845923203)(-5.53,-0.044188672189711)(-5.52,-0.0441144362257062)(-5.51,-0.0440401766853404)(-5.5,-0.0439658935536337)(-5.49,-0.043891586815592)(-5.48,-0.043817256456207)(-5.47,-0.0437429024604558)(-5.46,-0.0436685248133013)(-5.45,-0.0435941237073321)(-5.44,-0.0435196992273479)(-5.43,-0.0434452513586574)(-5.42,-0.0433707800865559)(-5.41,-0.0432962853963245)(-5.4,-0.0432217672732304)(-5.39,-0.0431472257025272)(-5.38,-0.0430726606694543)(-5.37,-0.0429980721592372)(-5.36,-0.0429234601570874)(-5.35,-0.0428488071329709)(-5.34,-0.0427741114039136)(-5.33,-0.0426993729210293)(-5.32,-0.0426245916353477)(-5.31,-0.0425497674978142)(-5.3,-0.04247490045929)(-5.29,-0.0423999904705516)(-5.28,-0.0423250374822909)(-5.27,-0.0422500720397831)(-5.26,-0.0421750952575552)(-5.25,-0.0421001071321761)(-5.24,-0.042025107660213)(-5.23,-0.0419500968382318)(-5.22,-0.0418750746627966)(-5.21,-0.04180004113047)(-5.2,-0.041724996237813)(-5.19,-0.0416499399813852)(-5.18,-0.04157487382955)(-5.17,-0.0414997985453913)(-5.16,-0.0414247141266867)(-5.15,-0.0413496205712133)(-5.14,-0.041274517876747)(-5.13,-0.0411994060410632)(-5.12,-0.0411242850619363)(-5.11,-0.04104915493714)(-5.1,-0.0409740156644471)(-5.09,-0.0408988672416295)(-5.08,-0.0408237080230367)(-5.07,-0.0407485285425066)(-5.06,-0.0406733287891115)(-5.05,-0.0405981087519151)(-5.04,-0.0405228684199719)(-5.03,-0.0404476077823277)(-5.02,-0.0403723268280195)(-5.01,-0.0402970255460753)(-5,-0.0402217039255142)(-4.99,-0.0401463619553466)(-4.98,-0.0400709996245737)(-4.97,-0.0399955662201859)(-4.96,-0.039920061020371)(-4.95,-0.039844483888333)(-4.94,-0.0397688346868845)(-4.93,-0.0396931132784454)(-4.92,-0.0396173195250411)(-4.91,-0.0395414532883014)(-4.9,-0.0394655344596925)(-4.89,-0.0393895982162255)(-4.88,-0.0393136445499092)(-4.87,-0.0392376734527465)(-4.86,-0.0391616849167352)(-4.85,-0.0390856789338674)(-4.84,-0.0390096554961297)(-4.83,-0.0389336145955031)(-4.82,-0.0388575581263215)(-4.81,-0.038781486474357)(-4.8,-0.0387053996335468)(-4.79,-0.0386292975978243)(-4.78,-0.0385531803611193)(-4.77,-0.0384770479173579)(-4.76,-0.0384009002604627)(-4.75,-0.0383247373843525)(-4.74,-0.0382485592829426)(-4.73,-0.0381723659501445)(-4.72,-0.0380961645422345)(-4.71,-0.0380199722310465)(-4.7,-0.0379437890144089)(-4.69,-0.0378676148901508)(-4.68,-0.0377914498561021)(-4.67,-0.0377152939100937)(-4.66,-0.0376391470499568)(-4.65,-0.0375630092735239)(-4.64,-0.0374868805786278)(-4.63,-0.0374107609631025)(-4.62,-0.0373346504247826)(-4.61,-0.0372585489615033)(-4.6,-0.0371823647244395)(-4.59,-0.0371060705375373)(-4.58,-0.0370296660829768)(-4.57,-0.0369531510415578)(-4.56,-0.0368765250926923)(-4.55,-0.0367997879143961)(-4.54,-0.0367229786036322)(-4.53,-0.0366461277185931)(-4.52,-0.0365692352142491)(-4.51,-0.0364923010454971)(-4.5,-0.0364153251671606)(-4.49,-0.0363383075339896)(-4.48,-0.0362612481006607)(-4.47,-0.0361841468217763)(-4.46,-0.0361070036518649)(-4.45,-0.0360298320951825)(-4.44,-0.0359526624914924)(-4.43,-0.0358754948406958)(-4.42,-0.0357983291426937)(-4.41,-0.0357211653973875)(-4.4,-0.0356440036046782)(-4.39,-0.035566843764467)(-4.38,-0.0354896858766552)(-4.37,-0.0354125235517965)(-4.36,-0.0353353555421347)(-4.35,-0.0352581818468322)(-4.34,-0.035181002465051)(-4.33,-0.0351038173959531)(-4.32,-0.0350266266387002)(-4.31,-0.034949430192454)(-4.3,-0.0348722280563757)(-4.29,-0.034795007860618)(-4.28,-0.0347177611029579)(-4.27,-0.034640487765116)(-4.26,-0.0345631878287936)(-4.25,-0.0344858612756735)(-4.24,-0.0344085080874193)(-4.23,-0.0343311282456758)(-4.22,-0.0342537217320686)(-4.21,-0.0341762885282045)(-4.2,-0.0340988286156714)(-4.19,-0.0340213419760377)(-4.18,-0.0339438490106321)(-4.17,-0.0338663549477851)(-4.16,-0.0337888597874656)(-4.15,-0.0337113635296425)(-4.14,-0.0336338661742846)(-4.13,-0.033556367721361)(-4.12,-0.0334788681708405)(-4.11,-0.033401367522692)(-4.1,-0.0333238657768845)(-4.09,-0.0332463629333868)(-4.08,-0.0331688589921679)(-4.07,-0.0330913539531967)(-4.06,-0.033013847816442)(-4.05,-0.03293633703573)(-4.04,-0.0328588151903625)(-4.03,-0.0327812822771802)(-4.02,-0.0327037382930224)(-4.01,-0.0326261832347268)(-4,-0.03254861709913)(-3.99,-0.0324710398830672)(-3.98,-0.0323934515833722)(-3.97,-0.0323158521968775)(-3.96,-0.0322382417204141)(-3.95,-0.0321606211304815)(-3.94,-0.0320829934415224)(-3.93,-0.0320053586522383)(-3.92,-0.03192771676133)(-3.91,-0.0318500677674983)(-3.9,-0.0317724116694434)(-3.89,-0.0316947484658653)(-3.88,-0.0316170781554634)(-3.87,-0.0315394007369372)(-3.86,-0.0314617162089853)(-3.85,-0.0313840245703063)(-3.84,-0.0313063258195984)(-3.83,-0.0312286199555593)(-3.82,-0.0311509132740026)(-3.81,-0.0310732106682923)(-3.8,-0.030995512138001)(-3.79,-0.030917817682701)(-3.78,-0.0308401273019651)(-3.77,-0.0307624409953659)(-3.76,-0.030684758762476)(-3.75,-0.0306070806028683)(-3.74,-0.0305294065161157)(-3.73,-0.030451736501791)(-3.72,-0.0303740705594673)(-3.71,-0.0302964086887175)(-3.7,-0.0302187481709008)(-3.69,-0.03014107856732)(-3.68,-0.0300633998758487)(-3.67,-0.0299857120943601)(-3.66,-0.0299080152207266)(-3.65,-0.0298303092528195)(-3.64,-0.0297525941885098)(-3.63,-0.0296748700256676)(-3.62,-0.0295971367621621)(-3.61,-0.0295193943958619)(-3.6,-0.0294416429246348)(-3.59,-0.0293638790690185)(-3.58,-0.0292860883515467)(-3.57,-0.0292082707536553)(-3.56,-0.0291304262567609)(-3.55,-0.029052554842261)(-3.54,-0.0289746564915334)(-3.53,-0.0288967311859371)(-3.52,-0.0288187789068112)(-3.51,-0.0287407996354759)(-3.5,-0.0286627933532316)(-3.49,-0.0285847584930966)(-3.48,-0.0285066714923096)(-3.47,-0.0284285322811462)(-3.46,-0.0283503407897421)(-3.45,-0.0282720969480927)(-3.44,-0.0281938006860526)(-3.43,-0.0281154519333355)(-3.42,-0.0280370566145013)(-3.41,-0.0279586284815383)(-3.4,-0.0278801675069647)(-3.39,-0.0278016736632644)(-3.38,-0.0277231469228866)(-3.37,-0.0276445872582457)(-3.36,-0.0275659946417216)(-3.35,-0.0274873690456594)(-3.34,-0.0274087104423691)(-3.33,-0.0273300198203003)(-3.32,-0.0272512975549527)(-3.31,-0.0271725436208671)(-3.3,-0.0270937579925534)(-3.29,-0.0270149406444911)(-3.28,-0.0269360915511284)(-3.27,-0.0268572106868831)(-3.26,-0.0267782980261418)(-3.25,-0.0266993535432599)(-3.24,-0.0266203955462862)(-3.23,-0.0265414258061377)(-3.22,-0.0264624443193206)(-3.21,-0.0263834510823401)(-3.2,-0.0263044460916992)(-3.19,-0.0262254293438999)(-3.18,-0.0261464008354422)(-3.17,-0.0260673605628248)(-3.16,-0.0259883085225448)(-3.15,-0.0259092408968544)(-3.14,-0.0258301548837314)(-3.13,-0.0257510504746218)(-3.12,-0.0256719276609655)(-3.11,-0.0255927864341965)(-3.1,-0.0255136267857427)(-3.09,-0.0254344487070261)(-3.08,-0.0253552521894626)(-3.07,-0.0252760372244624)(-3.06,-0.0251968038034293)(-3.05,-0.0251175503241446)(-3.04,-0.0250382757670476)(-3.03,-0.024958980120924)(-3.02,-0.0248796633745503)(-3.01,-0.0248003255166941)(-3,-0.0247209665361141)(-2.99,-0.0246415864215599)(-2.98,-0.0245621851617723)(-2.97,-0.0244827616300585)(-2.96,-0.0244033089604252)(-2.95,-0.0243238271314851)(-2.94,-0.0242443161218274)(-2.93,-0.0241647759100174)(-2.92,-0.0240852064745971)(-2.91,-0.0240056077940847)(-2.9,-0.0239259798469747)(-2.89,-0.0238463226117378)(-2.88,-0.0237666360668211)(-2.87,-0.023686921806571)(-2.86,-0.0236071801729697)(-2.85,-0.0235274111472112)(-2.84,-0.0234476147104699)(-2.83,-0.0233677908439009)(-2.82,-0.0232879395286398)(-2.81,-0.023208060745803)(-2.8,-0.0231281544764869)(-2.79,-0.0230482207017689)(-2.78,-0.0229682594027064)(-2.77,-0.0228882742410277)(-2.76,-0.0228082654495352)(-2.75,-0.0227282330142631)(-2.74,-0.022648176921233)(-2.73,-0.0225680971564543)(-2.72,-0.0224879937059237)(-2.71,-0.0224078665556258)(-2.7,-0.0223277156915326)(-2.69,-0.0222475469813484)(-2.68,-0.0221673651352323)(-2.67,-0.0220871701488789)(-2.66,-0.0220069620179807)(-2.65,-0.021926740738228)(-2.64,-0.0218465063053089)(-2.63,-0.0217662587149096)(-2.62,-0.0216859979627139)(-2.61,-0.0216057240444038)(-2.6,-0.0215254358806672)(-2.59,-0.0214451308839954)(-2.58,-0.0213648090473287)(-2.57,-0.0212844703636028)(-2.56,-0.0212041148257493)(-2.55,-0.0211237424266948)(-2.54,-0.0210433531593621)(-2.53,-0.0209629470166689)(-2.52,-0.0208825239915289)(-2.51,-0.0208020840768512)(-2.5,-0.0207216240157565)(-2.49,-0.0206411385350425)(-2.48,-0.0205606276186427)(-2.47,-0.0204800912504752)(-2.46,-0.0203995294144428)(-2.45,-0.0203189420944332)(-2.44,-0.0202383292743186)(-2.43,-0.020157690937956)(-2.42,-0.0200770270691871)(-2.41,-0.0199963311722823)(-2.4,-0.0199156017435442)(-2.39,-0.0198348387550938)(-2.38,-0.0197540421790177)(-2.37,-0.0196732119873675)(-2.36,-0.0195923481521598)(-2.35,-0.0195114506453764)(-2.34,-0.0194305194389641)(-2.33,-0.0193495545048345)(-2.32,-0.0192685649156752)(-2.31,-0.0191875573815346)(-2.3,-0.0191065318944585)(-2.29,-0.0190254884464878)(-2.28,-0.018944427029658)(-2.27,-0.0188633476359992)(-2.26,-0.0187822502575362)(-2.25,-0.0187011348862886)(-2.24,-0.0186200015142708)(-2.23,-0.0185388501334914)(-2.22,-0.0184576794202741)(-2.21,-0.0183764884545029)(-2.2,-0.018295277226069)(-2.19,-0.018214045724856)(-2.18,-0.0181327939407401)(-2.17,-0.0180515218635898)(-2.16,-0.0179702294832658)(-2.15,-0.0178889167896216)(-2.14,-0.0178075837819584)(-2.13,-0.0177262305209907)(-2.12,-0.0176448569966291)(-2.11,-0.0175634631987767)(-2.1,-0.0174820491173292)(-2.09,-0.0174006147421745)(-2.08,-0.017319160063193)(-2.07,-0.0172376850702577)(-2.06,-0.0171561897532338)(-2.05,-0.017074674101979)(-2.04,-0.0169931381063434)(-2.03,-0.0169115849589594)(-2.02,-0.0168300147689073)(-2.01,-0.0167484275290626)(-2,-0.0166668232322963)(-1.99,-0.016585201871475)(-1.98,-0.0165035634394608)(-1.97,-0.0164219079291111)(-1.96,-0.0163402353332792)(-1.95,-0.0162585456457897)(-1.94,-0.0161768416855273)(-1.93,-0.0160951234475036)(-1.92,-0.0160133909267279)(-1.91,-0.0159316441182065)(-1.9,-0.0158498830169431)(-1.89,-0.0157681076179391)(-1.88,-0.015686317916193)(-1.87,-0.0156045139067007)(-1.86,-0.0155226941265139)(-1.85,-0.015440844019365)(-1.84,-0.0153589635627639)(-1.83,-0.0152770527341954)(-1.82,-0.0151951115111196)(-1.81,-0.015113139870971)(-1.8,-0.0150311377911594)(-1.79,-0.0149491052490691)(-1.78,-0.0148670422220594)(-1.77,-0.0147849486874643)(-1.76,-0.0147028336402505)(-1.75,-0.0146206997047904)(-1.74,-0.0145385468723928)(-1.73,-0.0144563751343602)(-1.72,-0.0143741844819891)(-1.71,-0.0142919749065702)(-1.7,-0.0142097463993879)(-1.69,-0.0141274989517209)(-1.68,-0.0140452325548416)(-1.67,-0.0139629472000164)(-1.66,-0.0138806390001113)(-1.65,-0.0137983065406754)(-1.64,-0.0137159498074041)(-1.63,-0.0136335687859799)(-1.62,-0.0135511634620728)(-1.61,-0.01346873382134)(-1.6,-0.0133862798494262)(-1.59,-0.0133038015319631)(-1.58,-0.0132212988545699)(-1.57,-0.0131387885958615)(-1.56,-0.0130562725023169)(-1.55,-0.0129737505731107)(-1.54,-0.0128912228074174)(-1.53,-0.0128086892044114)(-1.52,-0.0127261497632669)(-1.51,-0.0126436044831578)(-1.5,-0.012561053363258)(-1.49,-0.0124784964027412)(-1.48,-0.0123959314031091)(-1.47,-0.0123133560261855)(-1.46,-0.0122307702693617)(-1.45,-0.0121481741300276)(-1.44,-0.0120655676055724)(-1.43,-0.0119829506933842)(-1.42,-0.0119003233908503)(-1.41,-0.0118176856953568)(-1.4,-0.0117350376042889)(-1.39,-0.0116523777018306)(-1.38,-0.0115696886411289)(-1.37,-0.0114869704016053)(-1.36,-0.0114042229626597)(-1.35,-0.01132144630367)(-1.34,-0.0112386404039926)(-1.33,-0.0111558052429616)(-1.32,-0.0110729407998893)(-1.31,-0.0109900470540663)(-1.3,-0.0109071239847608)(-1.29,-0.0108241793717558)(-1.28,-0.0107412160199854)(-1.27,-0.0106582339209809)(-1.26,-0.0105752330662677)(-1.25,-0.0104922134473656)(-1.24,-0.0104091750557885)(-1.23,-0.0103261178830446)(-1.22,-0.0102430419206364)(-1.21,-0.0101599471600605)(-1.2,-0.0100768376833132)(-1.19,-0.00999371680826175)(-1.18,-0.00991058453177915)(-1.17,-0.00982744085073717)(-1.16,-0.00974428576200631)(-1.15,-0.00966111926245576)(-1.14,-0.00957794134895343)(-1.13,-0.00949475201836593)(-1.12,-0.00941155126755859)(-1.11,-0.00932833909339546)(-1.1,-0.00924511353848993)(-1.09,-0.00916187276227043)(-1.08,-0.00907861675916821)(-1.07,-0.00899534552361148)(-1.06,-0.00891205905002537)(-1.05,-0.00882875733283198)(-1.04,-0.00874544036645032)(-1.03,-0.00866210814529635)(-1.02,-0.00857876066378295)(-1.01,-0.00849540318179567)(-1,-0.00841204157514572)(-0.99,-0.00832867584342488)(-0.98,-0.00824530598622489)(-0.970000000000001,-0.0081619320031374)(-0.959999999999999,-0.00807855389375405)(-0.949999999999999,-0.00799517165766635)(-0.94,-0.0079117852944658)(-0.93,-0.00782839480374385)(-0.92,-0.00774500018509185)(-0.91,-0.0076615983989531)(-0.9,-0.00757818824506769)(-0.890000000000001,-0.00749476972175638)(-0.879999999999999,-0.00741134282733939)(-0.869999999999999,-0.00732790756013649)(-0.859999999999999,-0.00724446391846689)(-0.85,-0.00716101190064934)(-0.84,-0.00707755150500204)(-0.83,-0.00699412464463373)(-0.82,-0.00691074256137723)(-0.810000000000001,-0.00682740520719255)(-0.799999999999999,-0.00674411253411691)(-0.789999999999999,-0.00666086449426467)(-0.779999999999999,-0.00657766103982713)(-0.77,-0.0064944866064528)(-0.76,-0.00641129741598918)(-0.75,-0.00632809346319885)(-0.74,-0.00624487474284156)(-0.73,-0.00616164124967432)(-0.720000000000001,-0.00607837314139784)(-0.709999999999999,-0.00599501866656312)(-0.699999999999999,-0.00591157764582352)(-0.69,-0.0058280498992732)(-0.68,-0.00574443733133712)(-0.67,-0.0056608194568489)(-0.66,-0.00557719627513496)(-0.65,-0.00549356778552154)(-0.640000000000001,-0.00540993398733478)(-0.629999999999999,-0.00532627255763418)(-0.619999999999999,-0.00524255161794242)(-0.609999999999999,-0.00515877108353802)(-0.6,-0.00507493086951845)(-0.59,-0.00499103089079962)(-0.58,-0.00490707106211535)(-0.57,-0.00482305129801687)(-0.560000000000001,-0.00473897151287227)(-0.549999999999999,-0.00465483341538059)(-0.539999999999999,-0.00457064157624792)(-0.529999999999999,-0.00448639592677746)(-0.52,-0.00440209639814057)(-0.51,-0.00431775122690461)(-0.5,-0.00423336319714246)(-0.49,-0.00414893226527634)(-0.48,-0.00406445838766198)(-0.470000000000001,-0.00397994152058849)(-0.459999999999999,-0.00389539560628223)(-0.449999999999999,-0.00381084949856916)(-0.44,-0.00372630319744841)(-0.43,-0.00364175670291908)(-0.42,-0.00355721001498029)(-0.41,-0.00347266313363115)(-0.4,-0.00338811605887078)(-0.390000000000001,-0.00330356879069829)(-0.379999999999999,-0.00321902132911281)(-0.369999999999999,-0.00313447367411344)(-0.359999999999999,-0.00304992582569931)(-0.35,-0.00296536799073488)(-0.34,-0.00288068309779112)(-0.33,-0.00279587076445463)(-0.32,-0.00271093060658295)(-0.310000000000001,-0.00262596863722891)(-0.299999999999999,-0.00254109532551111)(-0.289999999999999,-0.00245631048659431)(-0.279999999999999,-0.00237161393622069)(-0.27,-0.0022869933936259)(-0.26,-0.0022023981720261)(-0.25,-0.00211782825627223)(-0.24,-0.00203328363122882)(-0.23,-0.00194876428177397)(-0.220000000000001,-0.0018642384667812)(-0.209999999999999,-0.0017796616789741)(-0.199999999999999,-0.00169503385683784)(-0.19,-0.00161035493874616)(-0.18,-0.00152562652402745)(-0.17,-0.00144094212427835)(-0.16,-0.00135630169379256)(-0.15,-0.0012717051869349)(-0.140000000000001,-0.00118715255814124)(-0.129999999999999,-0.00110251309022091)(-0.119999999999999,-0.00101775215780739)(-0.109999999999999,-0.000932869411776865)(-0.0999999999999996,-0.000847864501498166)(-0.0899999999999999,-0.00076286372947118)(-0.0800000000000001,-0.000677910727206882)(-0.0700000000000003,-0.00059300544104296)(-0.0600000000000005,-0.000508147817407489)(-0.0499999999999989,-0.00042333780281871)(-0.0399999999999991,-0.000338575343884831)(-0.0299999999999994,-0.000253860387303823)(-0.0199999999999996,-0.000169192879863223)(-0.00999999999999979,-8.45727684399278e-005)(0,0)(0.00999999999999979,8.45254784015426e-005)(0.0199999999999996,0.000169003719620892)(0.0299999999999994,0.000253434776425698)(0.0399999999999991,0.000337836769315508)(0.0499999999999989,0.000422338593941265)(0.0600000000000005,0.000506940486747098)(0.0700000000000003,0.000591642685018115)(0.0800000000000001,0.000676445426884442)(0.0899999999999999,0.000761163359905045)(0.0999999999999996,0.00084578456395748)(0.109999999999999,0.000930309259675605)(0.119999999999999,0.00101473766693927)(0.129999999999999,0.00109907178834155)(0.140000000000001,0.00118332566531634)(0.15,0.00126749945042461)(0.16,0.00135159329579262)(0.17,0.00143560674778521)(0.18,0.00151953876798945)(0.19,0.0016033895141114)(0.199999999999999,0.00168715914339942)(0.209999999999999,0.00177086003455422)(0.220000000000001,0.00185456049137019)(0.23,0.00193826051385183)(0.24,0.00202196010200367)(0.25,0.0021056592558302)(0.26,0.00218935967845285)(0.27,0.00227308330962772)(0.279999999999999,0.00235683016222897)(0.289999999999999,0.00244060024914149)(0.299999999999999,0.00252439358326087)(0.310000000000001,0.00260821017749345)(0.32,0.00269195201846816)(0.33,0.00277559987837352)(0.34,0.0028591539679176)(0.35,0.00294261449710062)(0.359999999999999,0.00302598167521816)(0.369999999999999,0.00310927850987121)(0.379999999999999,0.00319255239206016)(0.390000000000001,0.00327580333443063)(0.4,0.00335903134961781)(0.41,0.00344223645024642)(0.42,0.00352541864893083)(0.43,0.00360857795827491)(0.44,0.00369171439087217)(0.449999999999999,0.00377482795930573)(0.459999999999999,0.00385791867614833)(0.470000000000001,0.00394093970084453)(0.48,0.00402385650333111)(0.49,0.00410666934495513)(0.5,0.00418937848608184)(0.51,0.0042719841860996)(0.52,0.00435448670342478)(0.529999999999999,0.00443691627145749)(0.539999999999999,0.00451929024456943)(0.549999999999999,0.00460160869770244)(0.560000000000001,0.00468387170564695)(0.57,0.0047661375600838)(0.58,0.00484849114360036)(0.59,0.00493093264350661)(0.6,0.00501346063372679)(0.609999999999999,0.00509602361160778)(0.619999999999999,0.00517862160682814)(0.629999999999999,0.00526125464910418)(0.640000000000001,0.0053439227681901)(0.65,0.00542662599387796)(0.66,0.0055092591695983)(0.67,0.00559180399193229)(0.68,0.00567426064961729)(0.69,0.00575662933078651)(0.699999999999999,0.00583896331914616)(0.709999999999999,0.00592129291351233)(0.720000000000001,0.006003618114354)(0.73,0.00608593892214007)(0.74,0.00616825533733936)(0.75,0.00625056736042061)(0.76,0.00633289607494078)(0.77,0.00641524397829003)(0.779999999999999,0.00649761107941534)(0.789999999999999,0.00657999738726994)(0.799999999999999,0.00666240291081337)(0.810000000000001,0.0067448276590114)(0.82,0.00682727164083607)(0.83,0.0069097354535923)(0.84,0.00699222157339693)(0.85,0.00707473001232169)(0.859999999999999,0.00715726078244804)(0.869999999999999,0.00723981389586731)(0.879999999999999,0.00732238936468063)(0.890000000000001,0.00740498720099897)(0.9,0.00748760741694314)(0.91,0.00757022401152378)(0.92,0.00765283386859784)(0.93,0.00773543698926414)(0.94,0.00781803337462122)(0.949999999999999,0.00790062302576737)(0.959999999999999,0.0079832059438006)(0.970000000000001,0.00806578212981865)(0.98,0.008148351584919)(0.99,0.00823091431019884)(1,0.00831347089083249)(1.01,0.00839602246322538)(1.02,0.00847856902798509)(1.03,0.00856111058571914)(1.04,0.0086436471370349)(1.05,0.00872617868253965)(1.06,0.00880870522284055)(1.07,0.00889122675854466)(1.08,0.00897374338180726)(1.09,0.00905625581621951)(1.1,0.00913876406220668)(1.11,0.00922126812019396)(1.12,0.00930376799060648)(1.13,0.0093862636738693)(1.14,0.00946875517040745)(1.15,0.00955124248064584)(1.16,0.00963372560500936)(1.17,0.00971620454392282)(1.18,0.00979867680289538)(1.19,0.00988112450100126)(1.2,0.00996354765286493)(1.21,0.0100459462730978)(1.22,0.0101283203762982)(1.23,0.0102106699770516)(1.24,0.0102929950899302)(1.25,0.0103752957294934)(1.26,0.0104575719102875)(1.27,0.0105398236468459)(1.28,0.0106220639388882)(1.29,0.0107042937541345)(1.3,0.010786513095254)(1.31,0.0108687219649145)(1.32,0.010950920365783)(1.33,0.0110331083005255)(1.34,0.0111152857718068)(1.35,0.0111974527822909)(1.36,0.0112796105445592)(1.37,0.0113617636427078)(1.38,0.0114439120772662)(1.39,0.0115260558487637)(1.4,0.0116081949577299)(1.41,0.0116903294046939)(1.42,0.011772459190185)(1.43,0.0118545843147321)(1.44,0.0119367047788643)(1.45,0.0120188205831106)(1.46,0.0121009306270833)(1.47,0.0121830347177028)(1.48,0.0122651328558325)(1.49,0.0123472250423352)(1.5,0.012429311278074)(1.51,0.0125113915639114)(1.52,0.0125934659007099)(1.53,0.0126755342893318)(1.54,0.0127575967306393)(1.55,0.0128396503215274)(1.56,0.0129216869713301)(1.57,0.0130037066870413)(1.58,0.0130857094756508)(1.59,0.0131676953441437)(1.6,0.0132496642995012)(1.61,0.0133316163486999)(1.62,0.0134135514987123)(1.63,0.0134954697565063)(1.64,0.0135773766590768)(1.65,0.0136592760909851)(1.66,0.0137411680535938)(1.67,0.0138230525482654)(1.68,0.0139049295763617)(1.69,0.0139867991392442)(1.7,0.0140686612382741)(1.71,0.0141505158748122)(1.72,0.014232363050219)(1.73,0.0143142027658544)(1.74,0.0143960350230782)(1.75,0.0144778426264645)(1.76,0.014559617635518)(1.77,0.0146413600762012)(1.78,0.0147230699744458)(1.79,0.0148047473561522)(1.8,0.0148863922471903)(1.81,0.0149680046733988)(1.82,0.0150495846605858)(1.83,0.0151311322345285)(1.84,0.0152126572711885)(1.85,0.0152941665832566)(1.86,0.0153756601767975)(1.87,0.0154571380578723)(1.88,0.0155386002325389)(1.89,0.0156200467068515)(1.9,0.0157014774868609)(1.91,0.0157828925786143)(1.92,0.0158642919881555)(1.93,0.0159456752518254)(1.94,0.016027041102872)(1.95,0.0161083895487448)(1.96,0.0161897205968887)(1.97,0.0162710342547436)(1.98,0.0163523305297447)(1.99,0.0164336094293225)(2,0.0165148709609027)(2.01,0.0165961151319063)(2.02,0.0166773419497494)(2.03,0.0167585499937247)(2.04,0.0168397392325534)(2.05,0.0169209096749429)(2.06,0.0170020613295945)(2.07,0.0170831942052034)(2.08,0.0171643083104587)(2.09,0.0172454036540436)(2.1,0.0173264802446353)(2.11,0.0174075380909048)(2.12,0.0174885772015173)(2.13,0.0175695942228851)(2.14,0.0176505859920416)(2.15,0.0177315525247235)(2.16,0.0178124938366531)(2.17,0.0178934099435376)(2.18,0.01797430086107)(2.19,0.0180551666049283)(2.2,0.0181360071907761)(2.21,0.018216822634262)(2.22,0.0182976164858037)(2.23,0.0183783903765903)(2.24,0.0184591443164823)(2.25,0.0185398783153328)(2.26,0.0186205923829877)(2.27,0.0187012865292856)(2.28,0.0187819607640579)(2.29,0.0188626150971285)(2.3,0.0189432495383143)(2.31,0.0190238640974247)(2.32,0.0191044457858461)(2.33,0.0191849909497171)(2.34,0.019265499622133)(2.35,0.0193459718361443)(2.36,0.0194264076247563)(2.37,0.0195068070209297)(2.38,0.0195871700575806)(2.39,0.0196674967675802)(2.4,0.0197477871837553)(2.41,0.0198280467376163)(2.42,0.0199082835751967)(2.43,0.0199884977093517)(2.44,0.0200686891529258)(2.45,0.0201488579187527)(2.46,0.020229004019655)(2.47,0.0203091274684444)(2.48,0.0203892282779221)(2.49,0.020469307065919)(2.5,0.0205493667877732)(2.51,0.0206294074525612)(2.52,0.0207094290693537)(2.53,0.0207894316472143)(2.54,0.0208694151952007)(2.55,0.0209493797223636)(2.56,0.0210293252377477)(2.57,0.0211092517503909)(2.58,0.0211891592693249)(2.59,0.0212690494136272)(2.6,0.0213489258157471)(2.61,0.0214287884804114)(2.62,0.0215086374123446)(2.63,0.0215884726162687)(2.64,0.0216682940969033)(2.65,0.0217481018589653)(2.66,0.0218278959071697)(2.67,0.0219076762462286)(2.68,0.0219874395830065)(2.69,0.0220671719218615)(2.7,0.0221468732868771)(2.71,0.0222265437021091)(2.72,0.022306183191585)(2.73,0.0223857917793045)(2.74,0.0224653694892394)(2.75,0.0225449163453334)(2.76,0.0226244323715027)(2.77,0.022703917622433)(2.78,0.0227833721726744)(2.79,0.0228627960459335)(2.8,0.0229421892658896)(2.81,0.0230215518561947)(2.82,0.0231008838404732)(2.83,0.0231801852423224)(2.84,0.0232594560853123)(2.85,0.0233386960723503)(2.86,0.0234179026561635)(2.87,0.0234970758649019)(2.88,0.02357621572668)(2.89,0.0236553222695768)(2.9,0.0237343955216358)(2.91,0.0238134355108652)(2.92,0.0238924422652378)(2.93,0.0239714158126911)(2.94,0.0240503561811274)(2.95,0.0241292636671507)(2.96,0.0242081445754095)(2.97,0.0242869989238018)(2.98,0.0243658267302073)(2.99,0.0244446280124878)(3,0.0245234027884872)(3.01,0.0246021510760312)(3.02,0.0246808728929276)(3.03,0.0247595682569662)(3.04,0.0248382389938341)(3.05,0.0249168905768546)(3.06,0.0249955230153522)(3.07,0.0250741363186446)(3.08,0.0251527304960426)(3.09,0.0252313055568501)(3.1,0.0253098615103646)(3.11,0.0253883983658765)(3.12,0.0254669161326694)(3.13,0.0255454148200203)(3.14,0.0256238944371995)(3.15,0.0257023580901694)(3.16,0.0257808100154086)(3.17,0.0258592502164223)(3.18,0.0259376786967144)(3.19,0.0260160954597869)(3.2,0.0260945005091404)(3.21,0.026172893848274)(3.22,0.0262512754806851)(3.23,0.0263296454098695)(3.24,0.0264080036393216)(3.25,0.0264863423999899)(3.26,0.02656465263249)(3.27,0.0266429343575922)(3.28,0.0267211875960441)(3.29,0.0267994123685708)(3.3,0.0268776086958745)(3.31,0.0269557765986351)(3.32,0.0270339160975099)(3.33,0.0271120272131335)(3.34,0.0271901124780962)(3.35,0.0272681773325678)(3.36,0.0273462217872154)(3.37,0.0274242458526982)(3.38,0.0275022495396667)(3.39,0.027580232858763)(3.4,0.0276581958206212)(3.41,0.0277361384358667)(3.42,0.027814060715117)(3.43,0.0278919626689808)(3.44,0.027969842241081)(3.45,0.0280476941984115)(3.46,0.0281255185605488)(3.47,0.0282033153470487)(3.48,0.0282810845774461)(3.49,0.028358826271255)(3.5,0.0284365404479691)(3.51,0.028514227127061)(3.52,0.0285918863279828)(3.53,0.0286695180701661)(3.54,0.028747124949151)(3.55,0.0288247110702877)(3.56,0.0289022764446775)(3.57,0.028979821083413)(3.58,0.0290573449975778)(3.59,0.0291348481982466)(3.6,0.0292123306964853)(3.61,0.0292897925033508)(3.62,0.0293672336298913)(3.63,0.0294446540871461)(3.64,0.0295220547527597)(3.65,0.0295994479705046)(3.66,0.029676833741814)(3.67,0.0297542120681208)(3.68,0.0298315829508573)(3.69,0.0299089463914555)(3.7,0.0299863023913469)(3.71,0.0300636509519628)(3.72,0.0301409920747337)(3.73,0.03021832576109)(3.74,0.0302956520124616)(3.75,0.030372970830278)(3.76,0.0304502024123085)(3.77,0.0305273326026748)(3.78,0.0306043616672473)(3.79,0.0306812898708517)(3.8,0.0307581174772751)(3.81,0.0308349011959793)(3.82,0.0309116629680351)(3.83,0.0309884028059849)(3.84,0.03106512072236)(3.85,0.0311418167296812)(3.86,0.0312184908404583)(3.87,0.0312951430671907)(3.88,0.0313717734223669)(3.89,0.0314483819184649)(3.9,0.0315249816690201)(3.91,0.0316015742250335)(3.92,0.0316781595878563)(3.93,0.0317547377588395)(3.94,0.0318313087393337)(3.95,0.0319078725306892)(3.96,0.0319844291342557)(3.97,0.0320609785513827)(3.98,0.0321375207834193)(3.99,0.0322140558317142)(4,0.0322905836976156)(4.01,0.0323671014853108)(4.02,0.0324435989451565)(4.03,0.0325200760879504)(4.04,0.0325965329244816)(4.05,0.0326729694655309)(4.06,0.0327493857218701)(4.07,0.0328257817042629)(4.08,0.0329021574234639)(4.09,0.0329785237843729)(4.1,0.0330548828017224)(4.11,0.0331312344769246)(4.12,0.0332075788113914)(4.13,0.0332839158065341)(4.14,0.0333602454637638)(4.15,0.0334365677844909)(4.16,0.0335128827701257)(4.17,0.033589190422078)(4.18,0.0336654907417571)(4.19,0.0337417593276009)(4.2,0.0338179927857476)(4.21,0.0338941911485407)(4.22,0.0339703544482785)(4.23,0.0340464827172153)(4.24,0.0341225759875604)(4.25,0.0341986342914792)(4.26,0.0342746576610924)(4.27,0.0343506461284765)(4.28,0.0344265997256641)(4.29,0.0345025239262283)(4.3,0.0345784212455388)(4.31,0.0346542917026236)(4.32,0.0347301353164907)(4.33,0.0348059521061277)(4.34,0.0348817420905023)(4.35,0.0349575052885619)(4.36,0.0350332417192339)(4.37,0.0351089514014257)(4.38,0.0351846343625662)(4.39,0.0352602906326377)(4.4,0.0353359202304599)(4.41,0.0354115231748323)(4.42,0.035487099484535)(4.43,0.0355626491783278)(4.44,0.0356381722749511)(4.45,0.0357136687931251)(4.46,0.0357891387515505)(4.47,0.0358645847502304)(4.48,0.0359400232799932)(4.49,0.0360154543423176)(4.5,0.0360908779386818)(4.51,0.0361662940705636)(4.52,0.0362417027394404)(4.53,0.036317103946789)(4.54,0.0363924976940858)(4.55,0.036467883982807)(4.56,0.036543262814428)(4.57,0.036618615299982)(4.58,0.0366939356156379)(4.59,0.0367692237888522)(4.6,0.0368444798470463)(4.61,0.0369197038176067)(4.62,0.0369948957278846)(4.63,0.0370700556051965)(4.64,0.0371451834768239)(4.65,0.0372202815010723)(4.66,0.037295349964169)(4.67,0.0373703888893773)(4.68,0.0374453982999331)(4.69,0.037520378219045)(4.7,0.0375953286698943)(4.71,0.0376702496756347)(4.72,0.0377451412593928)(4.73,0.037820003444268)(4.74,0.037894836348518)(4.75,0.037969640325819)(4.76,0.038044415398526)(4.77,0.0381191615889682)(4.78,0.0381938789194487)(4.79,0.0382685674122451)(4.8,0.0383432270896088)(4.81,0.0384178579737658)(4.82,0.0384924600869164)(4.83,0.0385670334512349)(4.84,0.0386415788491669)(4.85,0.0387161111020137)(4.86,0.0387906302144104)(4.87,0.0388651361909896)(4.88,0.0389396290363816)(4.89,0.0390141087552141)(4.9,0.0390885753521123)(4.91,0.0391630288316992)(4.92,0.0392374691985952)(4.93,0.0393118964574183)(4.94,0.0393863099719634)(4.95,0.0394607076544729)(4.96,0.0395350895116819)(4.97,0.0396094555503217)(4.98,0.0396838057771189)(4.99,0.0397581401987959)(5,0.039832458822071)(5.01,0.039906761653658)(5.02,0.0399810487002666)(5.03,0.040055319968602)(5.04,0.0401295626796788)(5.05,0.0402037731832794)(5.06,0.0402779515073358)(5.07,0.0403520976797435)(5.08,0.0404262117283619)(5.09,0.0405002936810142)(5.1,0.0405743435654875)(5.11,0.0406483642133621)(5.12,0.0407223639378507)(5.13,0.0407963427507788)(5.14,0.0408703006639619)(5.15,0.0409442376892052)(5.16,0.0410181538383044)(5.17,0.0410920491230448)(5.18,0.0411659235552019)(5.19,0.0412397771465413)(5.2,0.0413136099088183)(5.21,0.0413874176789953)(5.22,0.0414611899533991)(5.23,0.0415349267661547)(5.24,0.0416086281513379)(5.25,0.0416822941429753)(5.26,0.0417559247750448)(5.27,0.041829520081475)(5.28,0.0419030800961461)(5.29,0.0419766048528891)(5.3,0.0420500943854869)(5.31,0.0421235600955272)(5.32,0.0421970040620504)(5.33,0.0422704262979235)(5.34,0.0423438268160021)(5.35,0.0424172056291303)(5.36,0.0424905627501409)(5.37,0.0425638981918552)(5.38,0.0426372119670833)(5.39,0.0427105040886239)(5.4,0.0427837745692642)(5.41,0.0428570324657693)(5.42,0.0429302792063714)(5.43,0.0430035147944676)(5.44,0.0430767392334535)(5.45,0.0431499525267233)(5.46,0.0432231546776694)(5.47,0.0432963456896828)(5.48,0.043369525566153)(5.49,0.0434426943104679)(5.5,0.0435158485300075)(5.51,0.0435889738245682)(5.52,0.0436620702170147)(5.53,0.0437351377301845)(5.54,0.0438081763868882)(5.55,0.0438811862099092)(5.56,0.0439541672220042)(5.57,0.0440271194459026)(5.58,0.0441000429043073)(5.59,0.0441729359505047)(5.6,0.0442457977673834)(5.61,0.044318628381691)(5.62,0.0443914278201405)(5.63,0.0444641961094108)(5.64,0.0445369332761465)(5.65,0.044609639346958)(5.66,0.0446823143484217)(5.67,0.0447549583070798)(5.68,0.0448275779050336)(5.69,0.0449001740675873)(5.7,0.0449727468098621)(5.71,0.0450452961469642)(5.72,0.0451178220939855)(5.73,0.0451903246660031)(5.74,0.0452628038780796)(5.75,0.0453352597452631)(5.76,0.0454076922825871)(5.77,0.0454801006256204)(5.78,0.0455524805998577)(5.79,0.0456248322275196)(5.8,0.0456971555308003)(5.81,0.0457694505318682)(5.82,0.0458417172528655)(5.83,0.0459139557159086)(5.84,0.0459861659430879)(5.85,0.0460583479564679)(5.86,0.0461305096074677)(5.87,0.0462026535599532)(5.88,0.046274779822604)(5.89,0.0463468884040929)(5.9,0.0464189793130868)(5.91,0.0464910525582457)(5.92,0.0465631081482238)(5.93,0.0466351460916685)(5.94,0.0467071663972211)(5.95,0.0467791690735164)(5.96,0.0468511545925296)(5.97,0.0469231231007183)(5.98,0.0469950746061202)(5.99,0.0470670091167675)(6,0.0471389266406863)(6.01,0.0472108271858973)(6.02,0.0472827107604156)(6.03,0.0473545773722505)(6.04,0.0474264270294054)(6.05,0.0474982597398785)(6.06,0.0475700607887088)(6.07,0.0476418257530885)(6.08,0.0477135546692686)(6.09,0.0477852475734457)(6.1,0.0478569045017617)(6.11,0.0479285254903044)(6.12,0.048000110575107)(6.13,0.0480716597921488)(6.14,0.0481431812897972)(6.15,0.0482146873466716)(6.16,0.0482861779694373)(6.17,0.0483576531647556)(6.18,0.0484291129392836)(6.19,0.0485005572996738)(6.2,0.0485719862525747)(6.21,0.0486433998046301)(6.22,0.0487147979624799)(6.23,0.0487861807327596)(6.24,0.0488575457455372)(6.25,0.0489288837959735)(6.26,0.0490001949044341)(6.27,0.0490714790912613)(6.28,0.0491427363767747)(6.29,0.0492139667812707)(6.3,0.0492851703250227)(6.31,0.0493563470282813)(6.32,0.0494274971351912)(6.33,0.0494986215777583)(6.34,0.0495697203744905)(6.35,0.0496407935438758)(6.36,0.0497118411043821)(6.37,0.0497828630744575)(6.38,0.0498538594725299)(6.39,0.0499248303170075)(6.4,0.0499957756262787)(6.41,0.0500666994563007)(6.42,0.0501376081838921)(6.43,0.0502085018154834)(6.44,0.0502793803575007)(6.45,0.0503502438163665)(6.46,0.0504210921984986)(6.47,0.0504919255103113)(6.48,0.0505627437582143)(6.49,0.0506335469486135)(6.5,0.0507043350879107)(6.51,0.0507751034041012)(6.52,0.0508458514754767)(6.53,0.0509165793136168)(6.54,0.0509872869300912)(6.55,0.0510579743364597)(6.56,0.0511286415442721)(6.57,0.0511992885650684)(6.58,0.0512699154103787)(6.59,0.0513405220917232)(6.6,0.0514111086206121)(6.61,0.0514816710512412)(6.62,0.0515522047223414)(6.63,0.0516227096573464)(6.64,0.0516931858796615)(6.65,0.0517636334126632)(6.66,0.0518340522796996)(6.67,0.0519044425040902)(6.68,0.0519748041091263)(6.69,0.0520451371180706)(6.7,0.052115445559941)(6.71,0.0521857318416507)(6.72,0.0522559959771644)(6.73,0.0523262379804336)(6.74,0.0523964578653966)(6.75,0.0524666556459786)(6.76,0.0525368313360915)(6.77,0.0526069849496343)(6.78,0.0526771165004927)(6.79,0.0527472274542311)(6.8,0.0528173185304265)(6.81,0.0528873897403469)(6.82,0.0529574410952507)(6.83,0.0530274726063866)(6.84,0.0530974842849941)(6.85,0.0531674761423029)(6.86,0.053237448189533)(6.87,0.0533074001048532)(6.88,0.0533773287196481)(6.89,0.0534472340494351)(6.9,0.053517116109716)(6.91,0.0535869749159772)(6.92,0.0536568104836896)(6.93,0.0537266228283086)(6.94,0.0537964119652745)(6.95,0.0538661779100117)(6.96,0.0539359207374763)(6.97,0.0540056420542285)(6.98,0.0540753418735331)(6.99,0.0541450202086429)(7,0.0542146770727984)(7.01,0.0542843124792277)(7.02,0.0543539264411468)(7.03,0.0544235189717595)(7.04,0.0544930900842575)(7.05,0.0545626396031637)(7.06,0.0546321558449046)(7.07,0.0547016388413091)(7.08,0.0547710886241603)(7.09,0.054840505225196)(7.1,0.0549098886761082)(7.11,0.0549792390085437)(7.12,0.0550485562541041)(7.13,0.0551178404443456)(7.14,0.055187097487319)(7.15,0.0552563374972635)(7.16,0.0553255604825551)(7.17,0.0553947664515638)(7.18,0.0554639554126533)(7.19,0.0555331273741813)(7.2,0.0556022823444992)(7.21,0.0556714203319524)(7.22,0.0557405413448799)(7.23,0.0558096453916148)(7.24,0.0558787337042507)(7.25,0.0559478087387708)(7.26,0.0560168705002779)(7.27,0.0560859189938719)(7.28,0.0561549542246498)(7.29,0.0562239761977056)(7.3,0.0562929849181306)(7.31,0.0563619803910128)(7.32,0.0564309626214376)(7.33,0.0564999316144873)(7.34,0.056568879239827)(7.35,0.0566378019112331)(7.36,0.0567066996467621)(7.37,0.0567755724644508)(7.38,0.0568444203823164)(7.39,0.0569132434183566)(7.4,0.0569820415905498)(7.41,0.0570508149168546)(7.42,0.0571195640147484)(7.43,0.0571882902552466)(7.44,0.0572569936535433)(7.45,0.0573256742248174)(7.46,0.0573943319842324)(7.47,0.0574629669469372)(7.48,0.0575315791280653)(7.49,0.057600168542735)(7.5,0.0576687352060498)(7.51,0.0577372760780808)(7.52,0.0578057905452883)(7.53,0.057874278628009)(7.54,0.0579427403465559)(7.55,0.0580111757212189)(7.56,0.0580795847722643)(7.57,0.058147967519935)(7.58,0.0582163239844506)(7.59,0.058284659327796)(7.6,0.0583529853639428)(7.61,0.058421302095426)(7.62,0.0584896095247794)(7.63,0.0585579076545358)(7.64,0.0586261964872271)(7.65,0.0586944760253841)(7.66,0.0587627462715365)(7.67,0.0588310072282129)(7.68,0.0588992588979411)(7.69,0.0589675009970743)(7.7,0.0590357317359367)(7.71,0.0591039511183102)(7.72,0.0591721591479745)(7.73,0.0592403558287075)(7.74,0.0593085411642851)(7.75,0.0593767151584816)(7.76,0.0594448778150691)(7.77,0.0595130291378179)(7.78,0.0595811691304967)(7.79,0.0596492736250155)(7.8,0.0597173381299578)(7.81,0.0597853626922581)(7.82,0.0598533473587684)(7.83,0.0599212921762583)(7.84,0.0599891971914153)(7.85,0.0600570624508448)(7.86,0.0601248883503122)(7.87,0.0601926935998536)(7.88,0.060260478212039)(7.89,0.060328242199427)(7.9,0.0603959855745649)(7.91,0.0604637083499883)(7.92,0.0605314105382216)(7.93,0.0605990921517777)(7.94,0.060666753203158)(7.95,0.0607343985403296)(7.96,0.0608020354936585)(7.97,0.0608696640652228)(7.98,0.0609372842570994)(7.99,0.0610048960713648)(8,0.0610724995100946)(8.01,0.0611400945753635)(8.02,0.0612076812692456)(8.03,0.0612752595938142)(8.04,0.0613428295511418)(8.05,0.061410382278236)(8.06,0.0614779134860612)(8.07,0.061545423188323)(8.08,0.0616129113987143)(8.09,0.0616803781309145)(8.1,0.0617478233985903)(8.11,0.0618152472153952)(8.12,0.0618826495949697)(8.13,0.0619500278363627)(8.14,0.0620173758090495)(8.15,0.0620846935402133)(8.16,0.0621519810570009)(8.17,0.0622192383865225)(8.18,0.0622864655558519)(8.19,0.0623536625920264)(8.2,0.062420829522047)(8.21,0.0624879656920876)(8.22,0.0625550706457141)(8.23,0.0626221444119423)(8.24,0.0626891870197479)(8.25,0.062756198498066)(8.26,0.0628231788757916)(8.27,0.0628901281817793)(8.28,0.0629570464448438)(8.29,0.0630239462631466)(8.3,0.0630908416117807)(8.31,0.0631577324913434)(8.32,0.0632246189024317)(8.33,0.0632915008456426)(8.34,0.0633583783215729)(8.35,0.0634252513308194)(8.36,0.0634921198739787)(8.37,0.0635589839516473)(8.38,0.0636258435644216)(8.39,0.0636926972182958)(8.4,0.0637595432453632)(8.41,0.0638263816473636)(8.42,0.0638932124260364)(8.43,0.0639600355831205)(8.44,0.0640268511203539)(8.45,0.0640936590394743)(8.46,0.0641604593422186)(8.47,0.0642272520303234)(8.48,0.0642940371055243)(8.49,0.0643608136889619)(8.5,0.064427580792203)(8.51,0.0644943384179388)(8.52,0.0645610865688598)(8.53,0.064627825247655)(8.54,0.0646945544570123)(8.55,0.0647612741996186)(8.56,0.0648279844781596)(8.57,0.0648946852953197)(8.58,0.0649613766537825)(8.59,0.0650280596798561)(8.6,0.0650947347236205)(8.61,0.0651614017869863)(8.62,0.0652280608718637)(8.63,0.0652947119801622)(8.64,0.0653613551137906)(8.65,0.0654279902746568)(8.66,0.0654946174646684)(8.67,0.065561236685732)(8.68,0.0656278507928543)(8.69,0.0656944741442947)(8.7,0.0657611067426194)(8.71,0.0658277485903955)(8.72,0.0658943996901913)(8.73,0.0659610600445761)(8.74,0.0660277296561202)(8.75,0.0660944085273952)(8.76,0.0661610966609734)(8.77,0.0662277940594287)(8.78,0.0662945007253355)(8.79,0.0663612166612696)(8.8,0.0664279419289763)(8.81,0.0664946850853155)(8.82,0.0665614461398816)(8.83,0.0666282251022764)(8.84,0.0666950219821097)(8.85,0.0667618367889988)(8.86,0.066828669532569)(8.87,0.0668955202224532)(8.88,0.066962388868292)(8.89,0.0670292754797339)(8.9,0.0670961800664351)(8.91,0.0671631026380597)(8.92,0.0672300432042795)(8.93,0.0672970017747741)(8.94,0.0673639326811698)(8.95,0.0674307986365267)(8.96,0.067497599766782)(8.97,0.0675643361975072)(8.98,0.0676310080539089)(8.99,0.0676976154608309)(9,0.0677641791628275)(9.01,0.0678307132383216)(9.02,0.0678972177136742)(9.03,0.0679636926152109)(9.04,0.0680301379692224)(9.05,0.0680965538019644)(9.06,0.0681629401396572)(9.07,0.0682292981978082)(9.08,0.0682956346231667)(9.09,0.0683619494298328)(9.1,0.0684282426318928)(9.11,0.0684945142434192)(9.12,0.0685607642784706)(9.13,0.0686269927510921)(9.14,0.068693199675315)(9.15,0.0687593850651569)(9.16,0.0688255518444381)(9.17,0.0688917003642805)(9.18,0.068957830634759)(9.19,0.0690239426659404)(9.2,0.0690900364678828)(9.21,0.0691561120506365)(9.22,0.0692221694242429)(9.23,0.0692882085987357)(9.24,0.0693542261180127)(9.25,0.069420220322525)(9.26,0.0694861912287344)(9.27,0.0695521388530855)(9.28,0.0696180632120053)(9.29,0.0696839643219034)(9.3,0.0697498421991723)(9.31,0.0698156968601868)(9.32,0.069881543695112)(9.33,0.0699473886724767)(9.34,0.0700132317923855)(9.35,0.0700790730549433)(9.36,0.070144912460255)(9.37,0.0702107500084252)(9.38,0.0702765856995587)(9.39,0.0703424195337603)(9.4,0.0704082515111348)(9.41,0.0704740816317868)(9.42,0.0705398908904134)(9.43,0.0706056784531769)(9.44,0.070671444334378)(9.45,0.0707371885483031)(9.46,0.0708029111092244)(9.47,0.0708686120314003)(9.48,0.0709342913290748)(9.49,0.0709999457923668)(9.5,0.0710655375939917)(9.51,0.0711310668534462)(9.52,0.0711965336898852)(9.53,0.0712619382221236)(9.54,0.0713272805686374) 
};
\addplot [
color=red,
dashed,
forget plot
]
coordinates{
 (-5.92568987014529,-0.0532860728289184)(-5.9140295490706,-0.0531921781982235)(-5.90238143728959,-0.0530982785672326)(-5.89074549154212,-0.0530043739354129)(-5.87912166855397,-0.0529104643022318)(-5.86750992503687,-0.0528165496671565)(-5.85591021768846,-0.0527226300296542)(-5.84432250319229,-0.0526287053891919)(-5.83274673821784,-0.0525347757452365)(-5.82118367508687,-0.0524408475640439)(-5.80963484277963,-0.0523469336589995)(-5.79810018982486,-0.0522530340257644)(-5.78657966479596,-0.0521591486600015)(-5.77507321631098,-0.0520652775573758)(-5.76358079303253,-0.0519714207135541)(-5.75210234366777,-0.0518775781242055)(-5.74063781696838,-0.0517837497850007)(-5.72918716173049,-0.0516899356916127)(-5.71775032679469,-0.0515961358397162)(-5.70632795426836,-0.0515023559194718)(-5.69492077436037,-0.051408602369037)(-5.68352873015122,-0.051314875173586)(-5.6721517648092,-0.0512211743183058)(-5.66078982159029,-0.0511274997883959)(-5.64944284383803,-0.051033851569068)(-5.63811077498335,-0.0509402296455464)(-5.62679355854445,-0.050846634003068)(-5.61549113812666,-0.050753064626882)(-5.60420345742228,-0.0506595215022499)(-5.59293046021049,-0.0505660046144457)(-5.58167117410869,-0.0504725063362677)(-5.57042525251472,-0.0503790242133945)(-5.55919264421042,-0.0502855582402444)(-5.54797329802799,-0.0501921084112383)(-5.53676716284992,-0.0500986747208)(-5.52557418760894,-0.0500052571633565)(-5.51439432128796,-0.0499118557333372)(-5.50322751292007,-0.0498184704251748)(-5.49207371158843,-0.0497251012333048)(-5.48093087222014,-0.0496317314337513)(-5.46979861161229,-0.0495383581822192)(-5.45867688646725,-0.0494449814784533)(-5.44756565347772,-0.0493516013221983)(-5.43646486932667,-0.0492582177131988)(-5.42537449068736,-0.0491648306511996)(-5.41429447422334,-0.0490714401359452)(-5.40322477658844,-0.0489780461671802)(-5.39216535442678,-0.0488846487446493)(-5.38111628295722,-0.0487912488709954)(-5.37007823923287,-0.0486978526475283)(-5.35905117746374,-0.0486044600739628)(-5.34803505187046,-0.0485110711500137)(-5.3370298166843,-0.0484176858753956)(-5.32603542614712,-0.0483243042498234)(-5.3150518345114,-0.0482309262730119)(-5.30407899604023,-0.048137551944676)(-5.29311686500732,-0.0480441812645306)(-5.28216539569695,-0.0479508142322906)(-5.2712252974894,-0.0478574572941578)(-5.26029713765138,-0.0477641157057195)(-5.24938086616343,-0.047670789461929)(-5.23847643305324,-0.047577478557742)(-5.22758378839554,-0.0474841829881167)(-5.21670288231211,-0.0473909027480139)(-5.2058336649717,-0.0472976378323968)(-5.19497608659001,-0.0472043882362309)(-5.18413009742963,-0.0471111539544846)(-5.173295676623,-0.0470179352302311)(-5.16247347020051,-0.046924738052701)(-5.1516634260561,-0.0468315624119359)(-5.14086549215148,-0.0467384082979844)(-5.13007961651609,-0.0466452757009017)(-5.11930574724695,-0.0465521646107502)(-5.10854383250864,-0.0464590750175991)(-5.09779382053317,-0.0463660069115246)(-5.08705565961988,-0.0462729602826093)(-5.07632929813539,-0.0461799351209433)(-5.06561533885692,-0.0460869370988274)(-5.05491396814607,-0.0459939682883448)(-5.04422513131366,-0.04590102867115)(-5.03354877376513,-0.0458081182289146)(-5.02288484100043,-0.0457152369433276)(-5.01223327861377,-0.0456223847960952)(-5.00159403229355,-0.0455295617689408)(-4.99096704782211,-0.0454367678436049)(-4.98035227107561,-0.0453440030018454)(-4.96974964802383,-0.045251267225437)(-4.95915912473005,-0.0451585604961719)(-4.94857858100621,-0.0450658646852321)(-4.93800739529069,-0.0449731747491947)(-4.9274455223367,-0.0448804906873151)(-4.9168929169144,-0.0447878124988488)(-4.90634953381086,-0.0446951401830514)(-4.89581532783013,-0.0446024737391788)(-4.88529025379314,-0.0445098131664868)(-4.87477426653776,-0.0444171584642316)(-4.86426732091877,-0.0443245096316693)(-4.85376944284687,-0.0442318672952138)(-4.8432814254591,-0.0441392388617916)(-4.83280322113525,-0.0440466243272304)(-4.82233478229645,-0.0439540236873597)(-4.81187606140512,-0.043861436938011)(-4.80142701096499,-0.0437688640750177)(-4.79098758352099,-0.0436763050942149)(-4.78055773165927,-0.0435837599914399)(-4.77013740800715,-0.0434912287625314)(-4.75972603534607,-0.0433987066926329)(-4.74932302639425,-0.0433061889627653)(-4.73892833672855,-0.0432136755725214)(-4.7285419219382,-0.0431211665214942)(-4.7181637376248,-0.0430286618092767)(-4.70779373940231,-0.0429361614354618)(-4.69743188289705,-0.0428436653996426)(-4.68707812374773,-0.0427511737014124)(-4.67673241760537,-0.0426586863403642)(-4.66639474413758,-0.0425662035309153)(-4.65606630564937,-0.0424737364378104)(-4.64574705454186,-0.0423812850557087)(-4.63543694326285,-0.0422888493792724)(-4.62513592430681,-0.0421964294031661)(-4.61484395021481,-0.0421040251220573)(-4.60456097357449,-0.0420116365306161)(-4.59428694701999,-0.0419192636235156)(-4.58402182323193,-0.0418269063954312)(-4.57376555493736,-0.0417345648410412)(-4.56351809490971,-0.0416422389550268)(-4.55328089002596,-0.0415499422068173)(-4.54305412901937,-0.0414576767472962)(-4.53283775955121,-0.041365442555257)(-4.52263172938111,-0.0412732396095144)(-4.51243598636691,-0.0411810678889052)(-4.50225047846444,-0.0410889273722871)(-4.49207515372734,-0.0409968180385396)(-4.4819099603069,-0.0409047398665637)(-4.47175484645182,-0.0408126928352815)(-4.46160976050809,-0.0407206769236368)(-4.45147465091872,-0.0406286921105945)(-4.44134659742685,-0.0405367123133022)(-4.43122445640831,-0.04044472753197)(-4.42110818632189,-0.0403527377660577)(-4.41099774561275,-0.0402607430150251)(-4.40089309271242,-0.0401687432783318)(-4.39079418603878,-0.0400767385554375)(-4.38070098399608,-0.0399847288458016)(-4.3706134449749,-0.0398927141488835)(-4.36053370185431,-0.0398007143173037)(-4.3504635815303,-0.0397087464566105)(-4.34040303270843,-0.0396168105445914)(-4.33035200419342,-0.0395249065590567)(-4.32031044488898,-0.03943303447784)(-4.31027830379757,-0.0393411942787979)(-4.30025553002025,-0.0392493859398101)(-4.29024207275643,-0.0391576094387792)(-4.28023788130375,-0.0390658647536309)(-4.27024274509402,-0.038974150394082)(-4.26025451531072,-0.0388824470652479)(-4.25027314747491,-0.0387907547644756)(-4.24029859713907,-0.038699073489113)(-4.23033081988704,-0.0386074032365088)(-4.22036977133406,-0.038515744004013)(-4.21041540712668,-0.0384240957889763)(-4.20046768294277,-0.0383324585887503)(-4.19052655449152,-0.0382408324006878)(-4.18059197751337,-0.0381492172221424)(-4.17066561493457,-0.0380576288062109)(-4.1607487170011,-0.0379660791283052)(-4.15084123158264,-0.0378745681556701)(-4.14094310666996,-0.0377830958555919)(-4.13105429037459,-0.0376916621953984)(-4.1211747309286,-0.0376002671424586)(-4.11130437668423,-0.0375089106641832)(-4.1014431761137,-0.0374175927280236)(-4.09159107780883,-0.0373263133014729)(-4.08174803048081,-0.0372350723520649)(-4.07191229597697,-0.0371438541981908)(-4.06208289304752,-0.0370526501514592)(-4.05225977754529,-0.0369614602075075)(-4.042442905363,-0.036870284361975)(-4.03263223243328,-0.0367791226105028)(-4.02282771472863,-0.0366879749487344)(-4.01302930826135,-0.0365968413723151)(-4.00323696908353,-0.0365057218768923)(-3.99345065328701,-0.0364146164581153)(-3.983670114984,-0.0363235232296561)(-3.97389524987793,-0.0362324416210614)(-3.96412601467693,-0.0361413716293671)(-3.95436236612159,-0.0360503132516103)(-3.94460426098499,-0.0359592664848291)(-3.93485165607267,-0.035868231326063)(-3.92510450822259,-0.0357772077723522)(-3.91536277430511,-0.0356861958207384)(-3.90562641122296,-0.0355951954682644)(-3.89589580213469,-0.0355042106981511)(-3.88617155165005,-0.0354132475718555)(-3.87645361467029,-0.0353223060790825)(-3.86674194615862,-0.0352313862095447)(-3.85703650114012,-0.0351404879529615)(-3.84733723470162,-0.0350496112990601)(-3.83764410199167,-0.0349587562375748)(-3.82795705822043,-0.0348679227582473)(-3.81827605865956,-0.0347771108508265)(-3.8086010586422,-0.0346863205050688)(-3.79893165027962,-0.0345955482997523)(-3.78926760274005,-0.0345047924710747)(-3.77960887260153,-0.0344140530131278)(-3.76995541648794,-0.0343233299200068)(-3.76030719106891,-0.03423262318581)(-3.75066415305981,-0.0341419328046387)(-3.74102625922167,-0.0340512587705977)(-3.73139346636116,-0.0339606010777949)(-3.72176573133055,-0.0338699597203412)(-3.7121430110276,-0.033779334692351)(-3.70252552278899,-0.0336887284415144)(-3.69291348122915,-0.0335981433926808)(-3.68330684244964,-0.0335075795359299)(-3.67370556261162,-0.0334170368613483)(-3.66410959793584,-0.0333265153590297)(-3.65451890470251,-0.0332360150190747)(-3.64493343925124,-0.0331455358315909)(-3.63535315798097,-0.0330550777866925)(-3.62577801734985,-0.0329646408745011)(-3.61620797387521,-0.032874225085145)(-3.60664232958449,-0.0327838242219908)(-3.59708075115834,-0.0326934355283968)(-3.58752319678341,-0.0326030590010868)(-3.57796962467965,-0.0325126946367863)(-3.56841999310023,-0.0324223424322218)(-3.55887426033154,-0.0323320023841212)(-3.54933238469318,-0.0322416744892138)(-3.5397943245379,-0.0321513587442301)(-3.5302600382516,-0.0320610551459021)(-3.52072948425329,-0.0319707636909629)(-3.51120369119472,-0.0318804945189369)(-3.50168271083901,-0.0317902485183205)(-3.49216649996178,-0.0317000256772209)(-3.48265501540311,-0.0316098259837544)(-3.47314821406745,-0.0315196494260466)(-3.46364605292355,-0.031429495992232)(-3.45414848900435,-0.0313393656704545)(-3.44465547940688,-0.0312492584488669)(-3.43516698129217,-0.0311591743156312)(-3.42568285258551,-0.0310691123158615)(-3.41620260259534,-0.0309790681817548)(-3.40672618950556,-0.0308890419062244)(-3.39725357154883,-0.0307990334821878)(-3.3877847070065,-0.0307090429025668)(-3.37831955420858,-0.0306190701602875)(-3.36885807153365,-0.03052911524828)(-3.35940021740882,-0.0304391781594787)(-3.34994595030968,-0.0303492588868223)(-3.34049532284113,-0.0302593583182905)(-3.33104832167663,-0.0301694767146738)(-3.32160490527709,-0.0300796140679724)(-3.31216503215492,-0.0299897703701915)(-3.30272866087401,-0.0298999456133415)(-3.29329575004959,-0.0298101397894378)(-3.28386625834826,-0.0297203528905008)(-3.27444014448783,-0.0296305849085561)(-3.26501736723735,-0.0295408358356341)(-3.25559789014459,-0.0294511057088087)(-3.24618183141163,-0.0293613960382324)(-3.23676914975363,-0.0292717068145803)(-3.22735980394106,-0.0291820380285339)(-3.21795375279964,-0.029092389670781)(-3.20855095521025,-0.0290027617320158)(-3.19915137010884,-0.0289131542029389)(-3.18975495648641,-0.0288235670742571)(-3.18036167338889,-0.0287340003366837)(-3.17097147991708,-0.0286444539809383)(-3.16158424694281,-0.0285549271557372)(-3.15219991032256,-0.0284654196288247)(-3.14281842944818,-0.0283759313918828)(-3.13343976376313,-0.0282864624365988)(-3.12406387276247,-0.0281970127546654)(-3.11469071599279,-0.0281075823377807)(-3.10532025305209,-0.0280181711776481)(-3.09595244358982,-0.0279287792659765)(-3.08658737995994,-0.027839407860437)(-3.07722535224043,-0.0277500601055665)(-3.06786631971796,-0.0276607359888507)(-3.05851024174252,-0.0275714354977855)(-3.0491570777273,-0.0274821586198763)(-3.03980678714857,-0.0273929053426389)(-3.0304593295456,-0.0273036756535985)(-3.02111466452059,-0.0272144695402907)(-3.01177275173851,-0.0271252869902605)(-3.00243397788228,-0.0270361320671447)(-2.99309867970911,-0.0269470083576752)(-2.98376681605188,-0.0268579158400035)(-2.97443834582733,-0.0267688544923041)(-2.96511322803581,-0.0266798242927742)(-2.9557914217612,-0.0265908252196341)(-2.94647288617068,-0.0265018572511268)(-2.93715758051459,-0.0264129203655181)(-2.92784546412626,-0.0263240145410966)(-2.91853649642183,-0.0262351397561738)(-2.9092306369001,-0.0261462959890836)(-2.89992766984939,-0.0260574815446979)(-2.89062691835559,-0.0259686903244044)(-2.88132834308094,-0.0258799223160606)(-2.87203190474847,-0.0257911775075334)(-2.8627375641419,-0.0257024558866993)(-2.85344528210557,-0.0256137574414442)(-2.8441550195443,-0.0255250821596637)(-2.83486673742337,-0.0254364300292625)(-2.82558039676835,-0.0253478010381553)(-2.81629595866508,-0.0252591951742657)(-2.80701373621904,-0.0251706157841389)(-2.79773412580216,-0.0250820670073921)(-2.7884570878965,-0.0249935488228725)(-2.77918258306418,-0.0249050612094492)(-2.76991057194725,-0.024816604146013)(-2.76064101526752,-0.0247281776114767)(-2.75137387382641,-0.0246397815847748)(-2.74210910850477,-0.0245514160448639)(-2.73284668026275,-0.024463080970722)(-2.72358600004822,-0.0243747710959362)(-2.71432656076692,-0.0242864819369466)(-2.70506832446253,-0.0241982134840364)(-2.69581125323177,-0.0241099657274955)(-2.68655530922432,-0.024021738657621)(-2.67730045464274,-0.0239335322647165)(-2.66804665174243,-0.0238453465390925)(-2.65879386283151,-0.0237571814710664)(-2.64954205027081,-0.0236690370509623)(-2.64029127039258,-0.0235809141637213)(-2.63104159024979,-0.0234928137953986)(-2.62179297225258,-0.0234047359344882)(-2.61254537886835,-0.0233166805694929)(-2.6032987726217,-0.0232286476889242)(-2.59405311609427,-0.0231406372813027)(-2.58480837192471,-0.0230526493351574)(-2.5755645028086,-0.0229646838390263)(-2.56632147149833,-0.0228767407814562)(-2.55707999269253,-0.0227888273030579)(-2.54784045924948,-0.0227009474780782)(-2.53860283322556,-0.0226131012807618)(-2.52936707676276,-0.0225252886853831)(-2.52013315208846,-0.0224375096662456)(-2.51090102151526,-0.0223497641976828)(-2.50167064744078,-0.0222620522540571)(-2.49244199234751,-0.0221743738097607)(-2.48321501880255,-0.0220867288392148)(-2.4739896894575,-0.0219991173168702)(-2.46476578100812,-0.0219115374509645)(-2.45554280278404,-0.0218239849126712)(-2.44632071815711,-0.0217364596849416)(-2.4370994905674,-0.0216489617507428)(-2.427879083523,-0.0215614910930578)(-2.41865946059992,-0.0214740476948858)(-2.40944058544197,-0.0213866315392415)(-2.40022242176066,-0.0212992426091557)(-2.39100493333504,-0.0212118808876751)(-2.38178786179875,-0.0211245442525351)(-2.37257063284289,-0.0210372275903195)(-2.36335321069291,-0.0209499308918954)(-2.35413555962351,-0.0208626541481358)(-2.34491764395851,-0.0207753973499202)(-2.33569942807087,-0.0206881604881343)(-2.32648087638255,-0.02060094355367)(-2.3172619533645,-0.0205137465374255)(-2.30804262353655,-0.0204265694303052)(-2.29882285146739,-0.0203394122232197)(-2.28960301196943,-0.0202522787831457)(-2.28038487857497,-0.0201651861853415)(-2.2711684148383,-0.0200781343915368)(-2.26195358441441,-0.0199911233635152)(-2.25274035105873,-0.0199041530631138)(-2.24352867862686,-0.0198172234522234)(-2.2343185310743,-0.0197303344927881)(-2.22510987245618,-0.0196434861468056)(-2.21590266692698,-0.0195566783763267)(-2.20669633635886,-0.0194699060321594)(-2.19748998009214,-0.0193831609322385)(-2.18828356340775,-0.0192964430594615)(-2.17907705165229,-0.0192097523967417)(-2.16987041023788,-0.0191230889270089)(-2.16066360464209,-0.0190364526332087)(-2.15145660040776,-0.0189498434983027)(-2.14224936314291,-0.0188632615052687)(-2.13304185852065,-0.0187767066371003)(-2.12383374154723,-0.0186901759573019)(-2.1146244167454,-0.0186036641802769)(-2.10541384997725,-0.0185171712977686)(-2.09620200715005,-0.0184306973015254)(-2.08698885421627,-0.0183442421833013)(-2.07777435717348,-0.0182578059348556)(-2.06855848206429,-0.0181713885479531)(-2.0593411949763,-0.0180849900143637)(-2.05012246204205,-0.0179986103258632)(-2.04090224943895,-0.0179122494742322)(-2.03168082247516,-0.017825910251028)(-2.02245817780062,-0.017739592929095)(-2.01323428180613,-0.0176532974973251)(-2.0040091009343,-0.0175670239446181)(-1.99478260167948,-0.0174807722598827)(-1.98555475058772,-0.0173945424320357)(-1.97632551425661,-0.0173083344500027)(-1.9670948593353,-0.0172221483027172)(-1.95786275252435,-0.0171359839791217)(-1.94862969170341,-0.0170498464221598)(-1.93939767599835,-0.0169637545627209)(-1.93016667150368,-0.0168777083523439)(-1.92093664442101,-0.0167917077426449)(-1.91170756105877,-0.0167057526853168)(-1.90247938783179,-0.0166198431321292)(-1.89325209126107,-0.0165339790349284)(-1.88402563797337,-0.0164481603456369)(-1.87479999470094,-0.0163623870162535)(-1.86557512828116,-0.0162766589988533)(-1.85635100565623,-0.0161909762455869)(-1.84712648903788,-0.0161053284528324)(-1.83790100428262,-0.0160197105645297)(-1.82867451925134,-0.0159341225598034)(-1.81944700187337,-0.0158485644178)(-1.81021842014644,-0.0157630361176879)(-1.80098874213647,-0.0156775376386571)(-1.79175793597743,-0.0155920689599195)(-1.78252596987127,-0.0155066300607088)(-1.7732928120877,-0.0154212209202802)(-1.76405870466497,-0.0153358440478881)(-1.7548238193424,-0.0152505012977728)(-1.74558812458156,-0.0151651926426701)(-1.736351588921,-0.0150799180553485)(-1.72711418097613,-0.0149946775086092)(-1.71787586943901,-0.0149094709752857)(-1.70863662307816,-0.0148242984282443)(-1.69939641073842,-0.0147391598403836)(-1.69015520134073,-0.0146540551846346)(-1.6809131915881,-0.0145689865293597)(-1.67167044277893,-0.0144839546925654)(-1.66242692402896,-0.0143989596423948)(-1.65318260453576,-0.0143140013470323)(-1.64393745357854,-0.0142290797747034)(-1.63469144051792,-0.0141441948936751)(-1.62544453479573,-0.0140593466722552)(-1.61619670593482,-0.0139745350787928)(-1.60694767152383,-0.0138897577723103)(-1.59769550941293,-0.0138049973982905)(-1.58844018857998,-0.0137202539499709)(-1.57918167804098,-0.0136355274205932)(-1.56991994684995,-0.0135508178034031)(-1.56065496409895,-0.0134661250916501)(-1.55138669891802,-0.0133814492785881)(-1.54211512047511,-0.0132967903574747)(-1.53284019797605,-0.0132121483215719)(-1.52356190066451,-0.0131275231641455)(-1.51428019782197,-0.0130429148784652)(-1.5049968261164,-0.0129583395544765)(-1.49571297741244,-0.0128738082857198)(-1.48642862199227,-0.0127893210263225)(-1.47714373023304,-0.0127048777304832)(-1.46785827260661,-0.0126204783524723)(-1.45857221967923,-0.0125361228466313)(-1.44928554211126,-0.0124518111673732)(-1.43999821065687,-0.0123675432691815)(-1.43071019616379,-0.012283319106611)(-1.42142200716024,-0.0121991435047968)(-1.41213400435722,-0.0121150199380095)(-1.40284615845566,-0.0120309483419555)(-1.39355844026669,-0.0119469286524606)(-1.38427082071125,-0.011862960805469)(-1.37498327081966,-0.0117790447370437)(-1.3656957617313,-0.0116951803833659)(-1.35640826469411,-0.0116113676807344)(-1.34712075106429,-0.011527606565566)(-1.33783319230585,-0.0114438969743946)(-1.32854425947438,-0.0113602271331639)(-1.3192528843124,-0.0112765876422583)(-1.30995903874365,-0.0111929784796673)(-1.30066269475561,-0.0111093996234042)(-1.29136382439939,-0.0110258510515064)(-1.28206239978954,-0.010942332742035)(-1.27275839310397,-0.0108588446730751)(-1.26345177658378,-0.0107753868227356)(-1.25414247171642,-0.0106919587138872)(-1.24483012554685,-0.0106085574129371)(-1.23551471028228,-0.0105251829026625)(-1.22619619818595,-0.0104418351658571)(-1.21687456157704,-0.0103585141853313)(-1.20754977283057,-0.010275219943912)(-1.19822180437729,-0.0101919524244427)(-1.18889062870358,-0.0101087116097833)(-1.17955621835131,-0.0100254974828103)(-1.17021854500734,-0.00994231001830824)(-1.16087756914981,-0.00985914909085257)(-1.15153326347668,-0.0097760146835179)(-1.14218560074078,-0.00969290677939504)(-1.13283455374972,-0.00960982536159093)(-1.12348009536574,-0.00952677041322871)(-1.11412219850566,-0.00944374191744758)(-1.10476083614077,-0.00936073985740291)(-1.09539598129668,-0.0092777642162661)(-1.08602744369181,-0.00919481353129647)(-1.07665475247672,-0.00911188386172521)(-1.0672778802556,-0.0090289751969066)(-1.05789679967624,-0.008946087526203)(-1.04851148343002,-0.00886322083898484)(-1.03912190425182,-0.00878037512463064)(-1.02972803491997,-0.00869755037252697)(-1.02032984825616,-0.00861474657206847)(-1.0109273171254,-0.0085319637126578)(-1.00152328967225,-0.00844922707093974)(-0.992118481678579,-0.0083665431099927)(-0.982712867584114,-0.00828391176277266)(-0.97330642193074,-0.00820133296236354)(-0.963899119362085,-0.00811880664197682)(-0.95449093462314,-0.00803633273495123)(-0.945081842559879,-0.00795391117475244)(-0.935671818118877,-0.00787154189497273)(-0.926260836346926,-0.00778922482933067)(-0.916848202156023,-0.00770695405567613)(-0.907433417942171,-0.0076247253926621)(-0.89801645911126,-0.00754253879720163)(-0.888597301149816,-0.00746039422627384)(-0.879175919624753,-0.00737829163692384)(-0.86975229018313,-0.00729623098626254)(-0.860326388551907,-0.00721421223146654)(-0.850898190537698,-0.00713223532977803)(-0.841468508052985,-0.00705030749939466)(-0.832039066160685,-0.00696844386053473)(-0.82260984013469,-0.00688664431268722)(-0.813180805368406,-0.00680490875557697)(-0.803751937374204,-0.00672323708916397)(-0.794323211782862,-0.00664162921364263)(-0.78489460434302,-0.00656008502944103)(-0.775462645727054,-0.00647857467557147)(-0.766026168314124,-0.0063970882504589)(-0.756585147342287,-0.00631562574005803)(-0.747139558096148,-0.00623418713033598)(-0.737689375906779,-0.00615277240727218)(-0.728234576151633,-0.00607138155685841)(-0.718771610958558,-0.00598998427077767)(-0.709295805606398,-0.00590854065442536)(-0.699807111679142,-0.00582705065503029)(-0.690305480622644,-0.00574551421973103)(-0.680792522895359,-0.00566394551626852)(-0.671273048417784,-0.0055823860688784)(-0.661747029890264,-0.00550083587546026)(-0.652214440032327,-0.00541929493391435)(-0.64267525158267,-0.00533776324214166)(-0.633128047722072,-0.00525622893568427)(-0.623572610374257,-0.00517469041337978)(-0.614008908662655,-0.0050931476747922)(-0.604436911701266,-0.00501160071948547)(-0.594859295197663,-0.00493007257717235)(-0.585277893491307,-0.00484857904881263)(-0.575692683571594,-0.00476712010502709)(-0.566103642491979,-0.00468569571647387)(-0.556510747369812,-0.00460430585384845)(-0.546913975386176,-0.00452295048788356)(-0.537311301283165,-0.00444161263453367)(-0.52770232349131,-0.00436028910175666)(-0.518087016255957,-0.00427897988451078)(-0.508465353851064,-0.00419768497775693)(-0.498837310579176,-0.00411640437645869)(-0.489202860771389,-0.00403513807558227)(-0.479562666921815,-0.00395389186714897)(-0.469917081253307,-0.00387266891171514)(-0.460266079915732,-0.00379146919597438)(-0.450609639103203,-0.0037102927066317)(-0.440947735054,-0.00362913943040354)(-0.431280344050492,-0.00354800935401769)(-0.421607442419065,-0.00346690246421338)(-0.411929006530045,-0.00338581874774114)(-0.402245012797625,-0.0033047581913629)(-0.392555437679786,-0.00322372078185192)(-0.382860257678225,-0.00314270650599277)(-0.373159449338278,-0.00306171535058136)(-0.363448823406667,-0.00298071256746438)(-0.353727531529835,-0.00289969136142467)(-0.343995537858651,-0.00281865172408028)(-0.334252806498789,-0.00273759364704352)(-0.324499301510671,-0.00265651712192097)(-0.314737500599885,-0.00257544300791996)(-0.304967627683845,-0.00249437339742665)(-0.295189655025735,-0.00241330828994073)(-0.285405069499539,-0.00233226022520024)(-0.27561425664062,-0.0022512325877736)(-0.265817192719274,-0.00217022536736644)(-0.256013854044586,-0.00208923855369216)(-0.246205151497168,-0.00200827984643172)(-0.236392248267495,-0.00192735899701474)(-0.226575123454504,-0.00184647597005167)(-0.216753756223129,-0.00176563073020256)(-0.206928125804117,-0.00168482324217694)(-0.197098211493836,-0.00160405347073379)(-0.187262400330556,-0.00152330831473207)(-0.177420545183678,-0.00144258673703186)(-0.167572623455933,-0.00136188872386704)(-0.157718612593461,-0.00128121426148353)(-0.147858490085741,-0.0012005633361393)(-0.137992233465513,-0.00111993593410433)(-0.128120748053892,-0.00103933961281998)(-0.118251423182428,-0.000958834767899125)(-0.108384235737461,-0.000878421191926902)(-0.0985191627572754,-0.000798098678193068)(-0.0886561814310955,-0.000717867020688837)(-0.0787952690980828,-0.000637726014103709)(-0.0689368894313063,-0.000557679399654905)(-0.0590811191219782,-0.000477727765678379)(-0.0492279348728617,-0.000397870887040352)(-0.0393773135429046,-0.000318108539406559)(-0.0295292321461622,-0.000238440499238456)(-0.0196836678507277,-0.000158866543789465)(-0.0098405979776742,-7.93864511012543e-005)(0,0)(0.00983814845841404,7.92930299072861e-005)(0.0196779380856213,0.000158525603330593)(0.0295256310815564,0.00023774802467532)(0.0393812514112514,0.000316960296542712)(0.0492448230203901,0.000396162421533001)(0.0591163698353255,0.000475354402245436)(0.0689959157630935,0.000554536241278263)(0.0788883519569164,0.000633746896036395)(0.0887937195530919,0.000712986397051016)(0.0987120585744318,0.000792254765339742)(0.10864340911973,0.000871552021943167)(0.118587811363917,0.0009508781879249)(0.128542794113114,0.00103021327922649)(0.138499873418745,0.00110948953798499)(0.148459066346658,0.00118870705139266)(0.158420389874805,0.00126786590644808)(0.168383860893641,0.0013469661899567)(0.178349496206526,0.00142600798853145)(0.18831908990386,0.00150500546547114)(0.19829291911088,0.00158396072764675)(0.20827100107083,0.00166287382015172)(0.218253352961764,0.00174174478800729)(0.22823999189677,0.00182057367616265)(0.238230934924176,0.00189936052949506)(0.248224112798495,0.00197808896497994)(0.258217370166735,0.00205674198615043)(0.268210724193842,0.00213531973734769)(0.278204191937072,0.00221382236249884)(0.28819779034662,0.00229225000511862)(0.298189501592692,0.00237058686383039)(0.30817619069716,0.00244880845361569)(0.318157884300403,0.00252691511320148)(0.328134608852473,0.00260490717982385)(0.338103291749047,0.0026827607993988)(0.348056534113591,0.00276041847339399)(0.357994414774689,0.00283788118566295)(0.367917011898517,0.0029151499126678)(0.377826229403978,0.00299223982543453)(0.387736023579873,0.00306925966475666)(0.39764640961057,0.00314620955790972)(0.407557402587059,0.00322308963182272)(0.417469017507477,0.00329990001307955)(0.427381269277626,0.00337664082792012)(0.437294172711486,0.00345331220224166)(0.44720774253173,0.00352991426159995)(0.457121993370228,0.00360644713121056)(0.467036939768556,0.00368291093595004)(0.476952596178496,0.00375930580035719)(0.486868189672265,0.00383562579183997)(0.496778319408086,0.00391182943290741)(0.506683011462854,0.00398791707777371)(0.51658229172927,0.004063889079038)(0.526476185917364,0.00413974578769413)(0.536364719556009,0.00421548755314038)(0.54624791799442,0.00429111472318919)(0.55612580640363,0.00436662764407662)(0.565998409777969,0.004442026660472)(0.57586853021593,0.00451733329513654)(0.585745916144969,0.00459262190942037)(0.595630585097089,0.00466789251194574)(0.605522554576091,0.00474314511132873)(0.615421842057614,0.00481837971617921)(0.625328464989177,0.0048935963351009)(0.635240152542463,0.00496877762858556)(0.645153359466355,0.00504389667304721)(0.655068098337522,0.00511895357148316)(0.664984381657397,0.00519394842663529)(0.67490222185257,0.0052688813409909)(0.684819223055955,0.0053437342486377)(0.694734584393957,0.00541850117661669)(0.704648321246949,0.00549318232222205)(0.714560448889717,0.00556777788206966)(0.724469014574352,0.00564227326402399)(0.734369552378157,0.00571663506738721)(0.744262096031343,0.00579086377034475)(0.754146679025532,0.00586495984851887)(0.764025713542175,0.00593894158144707)(0.773902551574645,0.00601283420561128)(0.783777208749094,0.00608663793541087)(0.793649700584098,0.00616035298447241)(0.803520042491422,0.00623397956565328)(0.813388249776775,0.00630751789104544)(0.823254337640568,0.00638096817197906)(0.833126589022289,0.00645439208008072)(0.843005675277962,0.00652779451823975)(0.852891611171167,0.00660117549900856)(0.862784411435264,0.00667453503492855)(0.872684090773455,0.00674787313853015)(0.882590663858828,0.00682118982233279)(0.892504145334417,0.00689448509884495)(0.902421860135468,0.00696773912395776)(0.912343661662285,0.00704095078041187)(0.922269560937656,0.00711412011718932)(0.932199568934704,0.00718724718318725)(0.942133696577072,0.0072603320272181)(0.9520719547391,0.00733337469800982)(0.96201359392904,0.00740636966446841)(0.97195844731742,0.00747931568968863)(0.981906525168158,0.00755221283925418)(0.991857837690868,0.00762506117861703)(1.00181239504109,0.00769786077309775)(1.01177020732054,0.00777061168788586)(1.02173128457731,0.00784331398804022)(1.03169563680611,0.00791596773848934)(1.0416632739485,0.00798857300403175)(1.05163420589314,0.00806112984933634)(1.06160826378818,0.00813363704060635)(1.07158407520653,0.00820608461309112)(1.0815616498443,0.00827847266475278)(1.09154099733604,0.00835080129331221)(1.1015221272551,0.00842307059624981)(1.11150504911393,0.00849528067080635)(1.12148977236439,0.00856743161398368)(1.13147630639809,0.00863952352254556)(1.14146458659508,0.00871155595996853)(1.15145428007624,0.00878352656035167)(1.16144539619824,0.00885543542977331)(1.17143794425605,0.00892728267403901)(1.18143193348333,0.00899906839868259)(1.19142737305275,0.00907079270896698)(1.20142427207633,0.00914245570988519)(1.21142263960579,0.00921405750616121)(1.22142248463282,0.00928559820225095)(1.23142381608947,0.00935707790234312)(1.24142598506051,0.0094284920161967)(1.25142857484578,0.00949983762802182)(1.26143159486158,0.00957111486910991)(1.27143505445871,0.00964232387037533)(1.28143896292275,0.0097134647623568)(1.29144332947454,0.0097845376752188)(1.30144816327052,0.00985554273875305)(1.31145347340318,0.00992648008237989)(1.32145926890136,0.00999734983514975)(1.33146648189304,0.0100681586545651)(1.3414772958319,0.0101389220128589)(1.3514917190102,0.010209639968368)(1.36150975967533,0.0102803125793173)(1.37153142602994,0.0103509399038196)(1.38155672623218,0.0104215219998761)(1.39158566839583,0.0104920589253768)(1.40161826059052,0.0105625507381005)(1.41165451084191,0.010632997495715)(1.42169442713187,0.0107033992557779)(1.43173848808245,0.0107737593712898)(1.44178764971508,0.0108440845214208)(1.45184192094195,0.0109143747409055)(1.46190131063873,0.0109846300644271)(1.47196582764458,0.0110548505266168)(1.48203548076236,0.0111250361620546)(1.49211027875869,0.011195187005269)(1.50219023036407,0.0112653030907369)(1.51227534427303,0.0113353844528843)(1.52236466341667,0.011405424425391)(1.53245653483805,0.011475411545588)(1.54255096573678,0.01154534589318)(1.55264796326548,0.0116152275476916)(1.56274753452998,0.0116850565884679)(1.57284968658959,0.0117548330946747)(1.58295442645728,0.0118245571452994)(1.59306176109996,0.0118942288191515)(1.60317169743867,0.0119638481948627)(1.6132839074323,0.0120334130480605)(1.62339822925948,0.0121029223055376)(1.63351466973973,0.0121723760560864)(1.64363323564539,0.0122417743882869)(1.65375393370185,0.012311117390507)(1.66387677058778,0.0123804051509035)(1.6740017529354,0.0124496377574227)(1.68412888733073,0.0125188152978011)(1.6942581803138,0.0125879378595659)(1.70438862414564,0.0126569986193395)(1.71451976971165,0.0127259945841676)(1.72465162405609,0.0127949258755215)(1.734784194171,0.0128637926145311)(1.74491748699653,0.0129325949219865)(1.75505150942126,0.0130013329183391)(1.7651862682825,0.0130700067237027)(1.77532177036662,0.0131386164578549)(1.78545802240936,0.0132071622402386)(1.79559503109609,0.0132756441899627)(1.80573361372684,0.0133440678941012)(1.81587474754836,0.0134124399955685)(1.8260184384791,0.0134807605721397)(1.83616469239629,0.0135490297014141)(1.84631351513622,0.0136172474608159)(1.85646491249436,0.0136854139275946)(1.8666188902256,0.0137535291788257)(1.87677545404448,0.013821593291411)(1.88693460962533,0.0138896063420792)(1.89709633061403,0.0139575681935543)(1.90726058193083,0.0140254786512436)(1.91742736913016,0.0140933377928181)(1.92759669772683,0.0141611456957726)(1.93776857319621,0.0142289024374265)(1.94794300097442,0.0142966080949244)(1.95811998645857,0.0143642627452364)(1.9682995350069,0.014431866465159)(1.97848165193901,0.0144994193313152)(1.98866718620062,0.0145669270089867)(1.99885714894746,0.0146343962145648)(2.00905154607602,0.0147018269918742)(2.01925038345072,0.0147692193846651)(2.02945366690406,0.0148365734366129)(2.0396614022367,0.0149038891913185)(2.04987359521762,0.0149711666923084)(2.0600902515842,0.0150384059830351)(2.07031137704237,0.0151056071068769)(2.08053697726672,0.0151727701071385)(2.09076677113318,0.0152398931463648)(2.10099768394641,0.0153069560923183)(2.11122972097481,0.0153739590525022)(2.12146288744499,0.0154409021341316)(2.13169718854199,0.0155077854441341)(2.14193262940956,0.0155746090891514)(2.15216921515037,0.0156413731755402)(2.16240695082626,0.0157080778093727)(2.17264584145852,0.0157747230964382)(2.18288589202808,0.0158413091422438)(2.193127382449,0.0159078378373461)(2.20337042257415,0.0159743099620711)(2.21361501708741,0.0160407256125426)(2.22386117063475,0.0161070848846392)(2.23410888782441,0.0161733878739959)(2.24435817322711,0.0162396346760044)(2.25460903137631,0.016305825385814)(2.26486146676836,0.0163719600983327)(2.27511548386277,0.0164380389082277)(2.28537108708239,0.0165040619099265)(2.29562886566221,0.0165700329570865)(2.30588924890952,0.0166359548613401)(2.31615224095937,0.0167018276958475)(2.32641784591403,0.0167676515336057)(2.33668606784318,0.0168334264474488)(2.34695691078406,0.0168991525100488)(2.35723037874166,0.0169648297939157)(2.36750647568886,0.0170304583713983)(2.3777852055666,0.0170960383146846)(2.38806607569565,0.0171615665322242)(2.39834895324833,0.0172270422353115)(2.40863384212779,0.0172924655080492)(2.41892074620413,0.0173578364343387)(2.42920966931465,0.0174231550978796)(2.43950061526401,0.0174884215821714)(2.44979358782442,0.0175536359705133)(2.46008859073579,0.0176187983460054)(2.47038562770594,0.017683908791549)(2.48068412318271,0.0177489637327195)(2.49098393360423,0.0178139623344168)(2.50128506282958,0.0178789046941397)(2.51158751468428,0.0179437909091343)(2.52189129296047,0.0180086210763944)(2.53219640141717,0.0180733952926628)(2.5425028437804,0.0181381136544321)(2.55281062374344,0.0182027762579455)(2.563119744967,0.0182673831991974)(2.57343060381182,0.0183319370315216)(2.5837438032888,0.0183964415903419)(2.59405934669155,0.0184608969508212)(2.60437723728453,0.0185253031879506)(2.61469747830321,0.0185896603765497)(2.62502007295423,0.0186539685912675)(2.63534502441554,0.0187182279065826)(2.64567233583657,0.0187824383968038)(2.65600201033835,0.0188466001360708)(2.66633405101372,0.0189107131983544)(2.67666846092741,0.0189747776574572)(2.68700401560629,0.0190387859887676)(2.69734029034481,0.0191027356433049)(2.70767728876222,0.0191666267285493)(2.71801501444574,0.0192304593516858)(2.7283534709508,0.0192942336196055)(2.73869266180119,0.0193579496389065)(2.74903259048932,0.0194216075158953)(2.75937326047636,0.0194852073565874)(2.76971467519245,0.0195487492667088)(2.78005683803693,0.0196122333516967)(2.79040008528364,0.0196756617571895)(2.8007445987687,0.019739035675045)(2.81109038149925,0.0198023551987973)(2.82143743645393,0.0198656204217397)(2.831785766583,0.0199288314369256)(2.84213537480857,0.0199919883371696)(2.85248626402473,0.0200550912150481)(2.86283843709774,0.0201181401628999)(2.87319189686617,0.0201811352728275)(2.88354703759818,0.0202440790150072)(2.89390406021306,0.020306972676703)(2.90426296725367,0.0203698163375433)(2.91462376123728,0.0204326100769671)(2.92498644465565,0.020495353974224)(2.93535101997521,0.0205580481083752)(2.94571748963721,0.0206206925582937)(2.95608585605782,0.0206832874026653)(2.96645612162831,0.0207458327199891)(2.97682830850137,0.0208083287077383)(2.98720244333139,0.0208707755899698)(2.99757852842563,0.0209331734437911)(3.00795656606708,0.0209955223461284)(3.01833655851463,0.0210578223737269)(3.02871850800315,0.0211200736031517)(3.03910241674366,0.0211822761107877)(3.04948828692345,0.021244429972841)(3.05987612070625,0.0213065352653387)(3.07026553677463,0.0213685897749026)(3.08065628626117,0.0214305920869453)(3.09104837147063,0.0214925422892056)(3.1014417946834,0.0215544404692012)(3.11183655815568,0.0216162867142294)(3.12223266411958,0.0216780811113682)(3.13263011478333,0.0217398237474764)(3.14302891233138,0.021801514709195)(3.15342905892454,0.0218631540829476)(3.16383074684082,0.0219247430802318)(3.17423465305011,0.021986285773862)(3.18464077940338,0.0220477822334095)(3.1950491277301,0.0221092325282892)(3.20545969983838,0.0221706367277595)(3.21587249751506,0.0222319949009234)(3.22628752252585,0.0222933071167283)(3.23670477661543,0.022354573443967)(3.24712426150756,0.0224157939512779)(3.25754597890523,0.0224769687071454)(3.26796993049072,0.0225380977799007)(3.27839611792576,0.0225991812377217)(3.28882353671865,0.0226602132625316)(3.29925189791924,0.0227211922408679)(3.3096812035797,0.0227821182648621)(3.32011145572971,0.0228429914264059)(3.33054265637664,0.022903811817152)(3.34097480750566,0.0229645795285148)(3.35140791107991,0.0230252946516716)(3.3618419690406,0.0230859572775629)(3.37227698330719,0.0231465674968938)(3.38271315719568,0.0232071265683667)(3.39315050226245,0.0232676346349651)(3.40358902024753,0.0233280917825325)(3.41402871287017,0.0233884980966963)(3.42446958182895,0.0234488536628677)(3.43491162880196,0.0235091585662431)(3.44535485544684,0.0235694128918045)(3.45579926340099,0.02362961672432)(3.46624485428164,0.023689770148345)(3.4766914421932,0.0237498721700387)(3.48713898750571,0.0238099226398632)(3.49758749189963,0.0238699216461789)(3.50803695703536,0.0239298692771192)(3.51848738455328,0.0239897656205912)(3.52893877607391,0.0240496107642766)(3.53939113319804,0.0241094047956325)(3.54984445750687,0.0241691478018921)(3.56029875056208,0.0242288398700654)(3.5707540688341,0.0242884814001251)(3.58121051771853,0.0243480730694442)(3.59166809863341,0.0244076149613209)(3.60212681297813,0.0244671071588449)(3.61258666213347,0.024526549744898)(3.62304764746174,0.0245859428021547)(3.6335097703069,0.0246452864130833)(3.64397303199469,0.0247045806599459)(3.65443743383271,0.0247638256248)(3.66490297711054,0.0248230213894981)(3.67536992825142,0.0248821695333424)(3.68583856242057,0.0249412716792437)(3.69630888063997,0.0250003278986893)(3.70678088391486,0.0250593382629997)(3.71725457323378,0.0251183028433297)(3.72772994956871,0.0251772217106684)(3.73820701387516,0.0252360949358399)(3.74868576709224,0.0252949225895039)(3.75916621014282,0.0253537047421563)(3.76964834393356,0.0254124414641292)(3.78013216935503,0.0254711328255921)(3.79061772403577,0.0255297791020229)(3.80110583578758,0.0255883849814185)(3.81159650534829,0.0256469505193938)(3.82208973344078,0.0257054757714486)(3.8325855207731,0.0257639607929685)(3.84308386803852,0.0258224056392246)(3.85358477591559,0.0258808103653746)(3.86408824506827,0.0259391750264624)(3.87459427614596,0.0259974996774189)(3.88510286978363,0.0260557843730618)(3.89561402660182,0.0261140291680966)(3.90612748321789,0.0261722326563266)(3.91664257373063,0.0262303912116569)(3.92715929883755,0.0262885049034099)(3.9376776592213,0.0263465738007479)(3.94819765554979,0.0264045979726735)(3.95871928847627,0.0264625774880297)(3.9692425586394,0.0265205124155009)(3.97976746666336,0.0265784028236131)(3.99029401315791,0.0266362487807344)(4.00082219871853,0.0266940503550756)(4.01135155695726,0.0267518050544938)(4.02188186071856,0.0268095117066054)(4.03241311085416,0.0268671703912871)(4.04294530820098,0.0269247811882165)(4.05347845358114,0.0269823441768727)(4.06401254780215,0.0270398594365373)(4.07454759165692,0.0270973270462948)(4.08508358592389,0.0271547470850332)(4.09562053136715,0.0272121196314449)(4.10615842873647,0.0272694447640272)(4.11669430696157,0.0273267064169528)(4.12722341817685,0.0273838789398542)(4.13774577864524,0.0274409626097691)(4.14826140455298,0.0274979577024453)(4.15877031201013,0.0275548644923491)(4.16927251705112,0.0276116832526732)(4.17976803563523,0.0276684142553441)(4.1902606185624,0.0277250779317565)(4.20075223564617,0.0277816850345273)(4.21124288922933,0.0278382356765115)(4.22173258163697,0.0278947299702264)(4.23222131517665,0.0279511680278537)(4.24270909213845,0.0280075499612399)(4.25319591479516,0.0280638758818986)(4.26368178540235,0.0281201459010113)(4.27416670619852,0.0281763601294286)(4.28465162138359,0.0282325237212113)(4.29513706415456,0.0282886396134302)(4.30562303525893,0.0283447078870388)(4.31610953543134,0.0284007286227845)(4.32659656539363,0.0284567019012098)(4.33708412585499,0.0285126278026523)(4.347572217512,0.028568506407246)(4.35806084104872,0.0286243377949218)(4.36854999713676,0.028680122045408)(4.37903968643539,0.0287358592382313)(4.38953027590496,0.0287915513965225)(4.40002510251741,0.0288472162823359)(4.41052416695567,0.0289028539223691)(4.42102746989228,0.0289584643432804)(4.43153501198954,0.0290140475716892)(4.44204679389946,0.0290696036341758)(4.45256281626384,0.0291251325572815)(4.4630830797143,0.0291806343675089)(4.47360758487233,0.0292361090913215)(4.4841359229091,0.0292915545998648)(4.49466443350244,0.0293469516714466)(4.50519311745359,0.0294023003906216)(4.51572197555166,0.0294576008417235)(4.52625100857375,0.0295128531088653)(4.53678021728503,0.0295680572759406)(4.54730960243882,0.0296232134266238)(4.55783916477663,0.0296783216443714)(4.56836890502832,0.0297333820124223)(4.57889810604954,0.0297883908650495)(4.58942645138677,0.0298433466402152)(4.59995394278171,0.0298982494402485)(4.61048058196213,0.0299530993671828)(4.62100637064197,0.0300078965227569)(4.63153131052144,0.0300626410084164)(4.64205540328714,0.0301173329253145)(4.6525786506121,0.0301719723743135)(4.66310105415591,0.0302265594559854)(4.67362189171391,0.0302810905204325)(4.68414058234012,0.0303355626618855)(4.69465712953909,0.030389976007544)(4.70517153679698,0.0304443306841966)(4.71568380758166,0.0304986268182219)(4.72619394534286,0.0305528645355909)(4.73670195351226,0.0306070439618681)(4.74720783550366,0.0306611652222138)(4.75771159471303,0.0307152284413857)(4.76821323451868,0.0307692337437403)(4.77871387351308,0.0308231869809085)(4.78921386996771,0.0308770900828218)(4.79971322516355,0.0309309431425683)(4.81021194036991,0.0309847462529777)(4.82071001684454,0.031038499506621)(4.83120745583373,0.0310922029958127)(4.84170425857232,0.0311458568126107)(4.85220042628384,0.0311994610488179)(4.86269596018059,0.0312530157959828)(4.87319086146366,0.0313065211454008)(4.88368701101026,0.031359986758801)(4.89418591576769,0.0314134203624968)(4.90468757536085,0.0314668219947936)(4.91519198940685,0.031520191693928)(4.92569915751503,0.0315735294980679)(4.936209079287,0.0316268354453131)(4.94672175431671,0.0316801095736949)(4.95723718219047,0.0317333519211767)(4.96775536248697,0.0317865625256539)(4.97827551782581,0.0318397374994731)(4.98879393785101,0.0318928581624794)(4.99931062509403,0.0319459246255016)(5.0098255820723,0.0319989369990294)(5.02033881128935,0.0320518953932149)(5.03085031523488,0.0321047999178743)(5.04136009638486,0.0321576506824888)(5.05186815720161,0.0322104477962063)(5.06237450013391,0.0322631913678428)(5.07287925414835,0.0323158821402815)(5.08338259974687,0.0323685211121569)(5.09388453889895,0.0324211083852196)(5.10438507356205,0.0324736440609209)(5.11488420568165,0.0325261282404137)(5.12538193719138,0.0325785610245537)(5.13587827001307,0.0326309425139008)(5.14637320605682,0.0326832728087199)(5.15686674722112,0.0327355520089821)(5.16735819364108,0.0327877767226313)(5.17784743060502,0.0328399464782514)(5.18833446122609,0.0328920613913893)(5.19881928860275,0.0329441215772285)(5.20930191581882,0.0329961271505895)(5.21978234594357,0.033048078225932)(5.23026058203187,0.0330999749173564)(5.24073662712422,0.0331518173386049)(5.25121048424687,0.0332036056030635)(5.26168215641192,0.0332553398237629)(5.27215320895246,0.0333070278222809)(5.28262515511844,0.0333586771374446)(5.29309799456731,0.0334102878271123)(5.30357172695022,0.0334618599490121)(5.314046351912,0.0335133935607431)(5.32452186909127,0.0335648887197753)(5.3349982781204,0.0336163454834503)(5.34547557862564,0.0336677639089813)(5.3559537702271,0.033719144053454)(5.36643285253881,0.0337704859738264)(5.37691282785504,0.0338217897400747)(5.38739486920591,0.0338730611461517)(5.39787897587705,0.0339243002328543)(5.40836514714846,0.0339755070409026)(5.41885338229449,0.0340266816109394)(5.4293436805839,0.0340778239835313)(5.43983604127987,0.0341289341991678)(5.45033046364006,0.0341800122982625)(5.46082694691665,0.0342310583211527)(5.47132549035633,0.0342820723080998)(5.48182609320037,0.0343330542992894)(5.49232728797237,0.0343839972225093)(5.50282625423585,0.0344348874735467)(5.5133229948767,0.0344857251612091)(5.52381751276801,0.0345365103939677)(5.53430981077016,0.0345872432799579)(5.54479989173089,0.0346379239269814)(5.55528775848534,0.0346885524425069)(5.56577341385622,0.034739128933672)(5.57625686065377,0.0347896535072843)(5.58673758951425,0.0348401238044962)(5.59721541584977,0.0348905390362774)(5.60769034368345,0.0349408993226549)(5.61816237702269,0.0349912047832637)(5.62863151985925,0.0350414555373482)(5.63909777616933,0.0350916517037645)(5.6495611499137,0.0351417934009816)(5.66002164503776,0.0351918807470834)(5.67047926547166,0.0352419138597702)(5.68093429034547,0.035291894171497)(5.69138677322109,0.0353418220331444)(5.70183671738599,0.0353916975546806)(5.71228412611448,0.0354415208457286)(5.72272900266783,0.0354912920155673)(5.73317135029427,0.0355410111731328)(5.74361117222914,0.0355906784270204)(5.75404847169491,0.0356402938854853)(5.76448325190128,0.0356898576564445)(5.77491670163465,0.0357393754721115)(5.78535019457213,0.0357888539229077)(5.795783730636,0.0358382930713707)(5.80621730974349,0.0358876929798891)(5.81665093180683,0.0359370537107032)(5.82708459673326,0.0359863753259053)(5.83751830442511,0.03603565788744)(5.84795205477981,0.0360849014571053)(5.8583858476899,0.0361341060965521)(5.86881968304313,0.0361832718672857)(5.87925182548696,0.0362323906637067)(5.8896819012269,0.0362814608091279)(5.90010991262447,0.0363304823998293)(5.91053586203126,0.0363794555318053)(5.92095975178895,0.036428380300766)(5.93138158422941,0.0364772568021381)(5.94180136167471,0.0365260851310662)(5.95221908643722,0.0365748653824139)(5.96263619853625,0.0366236043748257)(5.97305449299103,0.0366723105645668)(5.98347396900969,0.0367209839957617)(5.99389462579665,0.0367696247124459)(6.00431646255264,0.0368182327585663)(6.01473947847473,0.036866808177981)(6.02516367275637,0.0369153510144602)(6.03558904458739,0.0369638613116858)(6.04601559315403,0.0370123391132521)(6.056443317639,0.0370607844626657)(6.06687221722144,0.037109197403346)(6.07730073426761,0.0371575707600828)(6.08772633333262,0.0372058928497841)(6.09814901814346,0.0372541637810025)(6.10856879241399,0.0373023836619461)(6.11898565984499,0.0373505526004802)(6.12939962412423,0.0373986707041284)(6.13981068892657,0.0374467380800745)(6.15021885791401,0.0374947548351634)(6.16062413473577,0.037542721075903)(6.17102652302834,0.0375906369084652)(6.18142652925774,0.0376385047522127)(6.19182485742442,0.0376863279272276)(6.2022215091455,0.0377341065167992)(6.21261648603084,0.0377818406039838)(6.2230097896831,0.0378295302716059)(6.23340142169777,0.0378771756022592)(6.24379138366321,0.0379247766783068)(6.25417967716069,0.037972333581883)(6.26456630376447,0.0380198463948933)(6.2749512650418,0.0380673151990159)(6.28533456255298,0.0381147400757019)(6.29571622416114,0.0381621212262066)(6.30609625491498,0.0382094587472206)(6.31647465631258,0.0382567527190198)(6.32685142984532,0.0383040032216587)(6.33722657699795,0.0383512103349713)(6.34760009924862,0.0383983741385718)(6.35797199806891,0.0384454947118555)(6.36834227492387,0.0384925721339996)(6.37870883396386,0.0385395969737515)(6.3890712613881,0.0385865674499356)(6.39942956332851,0.0386334836881018)(6.40978374589715,0.0386803458133659)(6.42013381518632,0.0387271539504108)(6.43047977726864,0.0387739082234895)(6.44082163819718,0.0388206087564261)(6.45115940400553,0.0388672556726185)(6.46149308070793,0.0389138490950399)(6.4718262492485,0.0389604052471533)(6.48215895415516,0.0390069243883843)(6.4924911955043,0.0390534065775313)(6.50282297336882,0.0390998518732529)(6.51315428781816,0.039146260334068)(6.52348513891831,0.0391926320183567)(6.53381552673187,0.03923896698436)(6.54414545131802,0.0392852652901809)(6.5544749127326,0.0393315269937845)(6.56480391102808,0.0393777521529987)(6.57513209854523,0.0394239392711588)(6.58545776296536,0.0394700807602221)(6.5957809070525,0.0395161767102552)(6.60610153356159,0.0395622272110583)(6.61641964523854,0.0396082323521663)(6.62673524482027,0.0396541922228499)(6.63704833503475,0.0397001069121162)(6.64735891860106,0.0397459765087104)(6.65766699822943,0.0397918011011163)(6.66797257662131,0.0398375807775576)(6.6782760353405,0.0398833173071689)(6.68857742915639,0.0399290110048947)(6.69887676004621,0.0399746619508834)(6.70917402998025,0.0400202702250585)(6.71946924092201,0.0400658359071198)(6.72976239482817,0.0401113590765439)(6.74005349364862,0.0401568398125851)(6.75034253932656,0.0402022781942764)(6.76062984664072,0.0402476756804862)(6.77091615137183,0.0402930355816924)(6.78120145405857,0.0403383579600775)(6.7914857552359,0.0403836428776698)(6.80176905543513,0.0404288903963438)(6.81205135518391,0.040474100577821)(6.82233265500628,0.0405192734836701)(6.8326129554227,0.0405644091753078)(6.84289225695004,0.0406095077139989)(6.85316936794147,0.0406545639361635)(6.86344206755632,0.0406995681860034)(6.87371036236108,0.0407445205832804)(6.88397425890214,0.0407894212473432)(6.89423376370586,0.0408342702971285)(6.90448888327871,0.0408790678511635)(6.91473962410731,0.0409238140275677)(6.92498599265858,0.0409685089440544)(6.9352279953798,0.0410131527179331)(6.94546690502577,0.0410577509799528)(6.95570329504289,0.0411023063019984)(6.96593716804907,0.0411468187666769)(6.97616852665434,0.0411912884563574)(6.98639737346085,0.0412357154531716)(6.99662371106295,0.041280099839015)(7.0068475420472,0.0413244416955476)(7.01706886899241,0.0413687411041949)(7.02728769446972,0.0414129981461489)(7.03750402104259,0.0414572129023687)(7.04771844402791,0.0415013880162315)(7.05793122918237,0.0415455246998871)(7.06814237774788,0.0415896230201422)(7.07835189096182,0.0416336830436296)(7.08855977005707,0.0416777048368084)(7.09876601626205,0.0417216884659649)(7.10897063080074,0.0417656339972134)(7.11917361489271,0.0418095414964962)(7.12937496975312,0.0418534110295848)(7.13957469659278,0.0418972426620801)(7.14977226025524,0.0419410341569151)(7.15996695603411,0.0419847825560121)(7.17015878709365,0.0420284879441098)(7.1803477565892,0.0420721504056972)(7.19053386766717,0.0421157700250147)(7.20071712346511,0.0421593468860547)(7.21089752711177,0.0422028810725631)(7.22107508172709,0.0422463726680398)(7.23124979042231,0.0422898217557401)(7.24142140201777,0.0423332273339484)(7.25158979426347,0.0423765889533739)(7.26175497096058,0.0424199067029647)(7.27191693589971,0.042463180671399)(7.28207569286101,0.0425064109470865)(7.29223124561416,0.0425495976181693)(7.30238359791848,0.0425927407725232)(7.31253275352292,0.0426358404977586)(7.32267877324632,0.0426788971233686)(7.33282221399291,0.0427219130810142)(7.34296307836682,0.0427648884474466)(7.35310136896503,0.0428078232991998)(7.36323708837733,0.0428507177125918)(7.37337023918641,0.0428935717637248)(7.38350082396786,0.0429363855284866)(7.39362884529021,0.0429791590825512)(7.40375430571499,0.0430218925013794)(7.41387720779672,0.0430645858602201)(7.42399669117767,0.0431072355985395)(7.43411170410918,0.0431498373597443)(7.44422225309199,0.043192391251653)(7.45432834460816,0.0432348973817212)(7.46442998512116,0.0432773558570431)(7.47452718107598,0.0433197667843528)(7.48461993889919,0.0433621302700267)(7.49470826499903,0.0434044464200843)(7.5047921657655,0.0434467153401901)(7.51487339920671,0.0434889444705765)(7.52495234496248,0.0435311354633974)(7.53502900511146,0.0435732883874754)(7.54510338172671,0.0436154033114472)(7.5551754768757,0.0436574803037637)(7.56524529262033,0.0436995194326915)(7.57531283101695,0.0437415207663127)(7.58537809411641,0.043783484372526)(7.59544108396408,0.0438254103190474)(7.60550180259985,0.0438672986734107)(7.61555873147787,0.0439091431783127)(7.62561147034134,0.0439509422414894)(7.63566002496663,0.0439926959615302)(7.64570440111418,0.0440344044367037)(7.65574460452861,0.0440760677649598)(7.66578064093874,0.0441176860439304)(7.67581251605771,0.044159259370931)(7.68584023558301,0.0442007878429624)(7.69586380519655,0.0442422715567115)(7.70588343557358,0.0442837114561619)(7.71589931276129,0.0443251083810475)(7.72591144153383,0.0443664624204079)(7.73591982665273,0.0444077736630067)(7.74592447286697,0.0444490421973318)(7.75592538491302,0.0444902681115971)(7.76592256751488,0.0445314514937436)(7.77591602538418,0.0445725924314401)(7.78590576322018,0.0446136910120849)(7.79589229878345,0.0446547494315534)(7.80587589351792,0.0446957688271936)(7.81585655055717,0.044736749273115)(7.8258342730269,0.0447776908432166)(7.83580906404504,0.0448185936111869)(7.84578092672173,0.0448594576505053)(7.85574986415938,0.0449002830344426)(7.86571587945269,0.0449410698360619)(7.87567897568868,0.0449818181282194)(7.88563854902109,0.0450225255037082)(7.89559452544551,0.0450631917250835)(7.90554690936351,0.0451038168754726)(7.91549570516544,0.0451444010377514)(7.92544091723045,0.0451849442945451)(7.93538254992651,0.0452254467282296)(7.94532060761053,0.0452659084209317)(7.95525509462831,0.0453063294545311)(7.96518601531467,0.0453467099106607)(7.97511376152458,0.0453870514449388)(7.98503847598865,0.0454273546973888)(7.99496016197323,0.0454676197405963)(8.00487882273673,0.0455078466469408)(8.01479446152963,0.0455480354885964)(8.0247070815945,0.0455881863375322)(8.03461668616606,0.0456282992655137)(8.04452327847119,0.045668374344103)(8.05442686172896,0.04570841164466)(8.06432684151753,0.0457484088245992)(8.07422314277761,0.0457883656436044)(8.08411577004699,0.0458282821830495)(8.09400472785203,0.0458681585240625)(8.10389002070774,0.0459079947475265)(8.1137716531178,0.0459477909340809)(8.12364962957461,0.0459875471641221)(8.13352395455933,0.0460272635178046)(8.14339464343187,0.0460669401188017)(8.15326180775488,0.0461065774768145)(8.16312545173044,0.0461461756693944)(8.17298557955028,0.0461857347738633)(8.18284219539584,0.0462252548673144)(8.19269530343828,0.0462647360266129)(8.20254490783855,0.0463041783283971)(8.21239101274744,0.0463435818490792)(8.22223362230557,0.0463829466648462)(8.23207274064348,0.046422272851661)(8.24190765324434,0.0464615576156225)(8.25173675467414,0.0465007946144626)(8.2615600548817,0.0465399839641925)(8.27137756378571,0.0465791257804012)(8.28118929127493,0.0466182201782576)(8.29099524720827,0.0466572672725128)(8.30079544141496,0.0466962671775015)(8.31058988369465,0.0467352200071446)(8.32037855830157,0.0467741257735673)(8.33016092647274,0.0468129824120127)(8.33993699968421,0.0468517900463962)(8.34970678937578,0.0468905488001653)(8.35947030695119,0.0469292587963013)(8.36922756377828,0.046967920157322)(8.37897857118915,0.0470065330052841)(8.38872334048031,0.0470450974617855)(8.39846188291286,0.0470836136479671)(8.40819910774337,0.047122101038567)(8.41793548450224,0.0471605615282973)(8.42767101331974,0.0471989951547365)(8.4374056943252,0.0472374019553847)(8.44713952764698,0.0472757819676633)(8.45687251341248,0.0473141352289155)(8.46660465174815,0.0473524617764064)(8.47633594277953,0.0473907616473234)(8.48606638663119,0.0474290348787763)(8.4957959834268,0.0474672815077975)(8.50552468717578,0.0475055013902379)(8.51525124222061,0.0475436896343808)(8.52497565027328,0.0475818462925632)(8.53469791304206,0.047619971416992)(8.54441803223156,0.0476580650597451)(8.55413600954267,0.0476961272727713)(8.56385184667266,0.0477341581078909)(8.57356554531509,0.0477721576167963)(8.58327710715994,0.0478101258510522)(8.59298653389354,0.0478480628620961)(8.60269381853332,0.0478859686674118)(8.61239840391485,0.0479238411379945)(8.62210029261912,0.0479616803324225)(8.6317994872215,0.0479994863091198)(8.64149599029181,0.0480372591263567)(8.65118980439428,0.0480749988422502)(8.66088093208761,0.0481127055147648)(8.67056937592498,0.0481503792017126)(8.68025513845407,0.0481880199607545)(8.68993822221709,0.0482256278494001)(8.69961862975078,0.0482632029250084)(8.70929629931075,0.0483007449955216)(8.71897104856846,0.0483382534019878)(8.72864288048014,0.0483757282047263)(8.73831179799557,0.0484131694638943)(8.74797780405811,0.0484505772394876)(8.75764090160475,0.048487951591341)(8.76730109356609,0.0485252925791292)(8.77695838286639,0.0485626002623675)(8.78661277242359,0.0485998747004116)(8.79626426514932,0.0486371159524589)(8.8059073096381,0.0486743026646366)(8.81554138354834,0.0487114329099299)(8.82516650827931,0.0487485068595653)(8.83478270514645,0.0487855246839916)(8.84438999538179,0.0488224865528847)(8.85398840013443,0.0488593926351522)(8.863582162784,0.048896259319608)(8.87317429298257,0.048933098220004)(8.88276479170369,0.0489699093781867)(8.89235365991886,0.0490066928359083)(8.90194089859762,0.0490434486348267)(8.91152650870747,0.0490801768165059)(8.92111049121394,0.0491168774224164)(8.93069284708059,0.0491535504939352)(8.94027357726899,0.0491901960723464)(8.94985268273874,0.0492268141988413)(8.95943039474336,0.0492634057941078)(8.9690068212595,0.0492999713061443)(8.9785819628411,0.0493365107721097)(8.98815582004083,0.0493730242290834)(8.9977283934101,0.0494095117140657)(9.00729968349907,0.0494459732639781)(9.01686969085666,0.0494824089156633)(9.02643841603055,0.0495188187058858)(9.03600585956719,0.0495552026713316)(9.0455720220118,0.0495915608486087)(9.0551350572149,0.0496278862615534)(9.06469400089598,0.0496641752969374)(9.07424885836417,0.0497004280275473)(9.08379963491581,0.0497366445259515)(9.09334633583452,0.0497728248645012)(9.10288896639125,0.0498089691153309)(9.11242753184431,0.0498450773503596)(9.12196203743942,0.0498811496412914)(9.13149196055029,0.0499171840642492)(9.14101704797369,0.0499531797175973)(9.15053730682889,0.0499891366846709)(9.16005274421651,0.0500250550485368)(9.16956336721861,0.0500609348919944)(9.17906918289878,0.0500967762975771)(9.18857019830217,0.0501325793475535)(9.19806642045561,0.050168344123928)(9.20755864662556,0.0502040736822029)(9.21704703212962,0.0502397686566789)(9.22653158170897,0.0502754291142408)(9.23601230009385,0.0503110551215796)(9.24548919200361,0.0503466467451931)(9.25496226214671,0.050382204051387)(9.26443151522077,0.050417727106275)(9.27389695591263,0.0504532159757804)(9.28335879889996,0.0504886715123365)(9.29281778423294,0.0505240965335028)(9.3022739147089,0.0505594910917614)(9.31172719311953,0.0505948552394588)(9.32117762225088,0.0506301890288071)(9.33062520488338,0.0506654925118837)(9.34006994379187,0.0507007657406323)(9.34951184174558,0.0507360087668632)(9.35895090150823,0.0507712216422535)(9.36838712583794,0.050806404418348)(9.3778206695931,0.0508415577132114)(9.38725210833553,0.0508766837099579)(9.39668144364816,0.0509117824509508)(9.40610867711098,0.0509468539784553)(9.4155338103011,0.050981898334638)(9.42495684479275,0.0510169155615679)(9.43437778215728,0.0510519057012161)(9.44379662396318,0.0510868687954564)(9.45321337177608,0.0511218048860659)(9.46262802715876,0.0511567140147246)(9.47203903637609,0.0511915904607993)(9.48144568971864,0.0512264316415288)(9.49084799308424,0.0512612376281581)(9.50024595235644,0.0512960084917167)(9.50963957340447,0.0513307443030192)(9.51902886208337,0.0513654451326662)(9.52841382423398,0.0514001110510455)(9.53779446568304,0.0514347421283323)(9.54717039411474,0.0514693369658955)(9.55654157009224,0.051503895469111)(9.56590800049694,0.0515384177142214)(9.57526969219274,0.0515729037772296)(9.58462665202607,0.0516073537338996)(9.59397888682595,0.051641767659758)(9.60332640340413,0.0516761456300943)(9.61266920855504,0.0517104877199626)(9.62200915232795,0.0517448007741631)(9.63134664506972,0.0517790863378416)(9.64068168887768,0.051813344455012)(9.65001428584531,0.0518475751695823)(9.65934443806221,0.0518817785253555)(9.66867214761417,0.0519159545660296)(9.67799741658311,0.0519501033351977)(9.68732024704714,0.0519842248763491)(9.69664070536282,0.0520183194679528)(9.70595887639569,0.0520523874555376)(9.71527476198496,0.0520864288805892)(9.72458836396654,0.0521204437844967)(9.73389968417307,0.0521544322085522)(9.74320872443391,0.0521883941939518)(9.75251548657519,0.0522223297817951)(9.76181997241978,0.0522562390130863)(9.7711221837873,0.052290121928734)(9.7804224504813,0.0523239797632793)(9.78972143595029,0.0523578149623217)(9.79901914072379,0.0523916275561066)(9.80831556533046,0.0524254175748191)(9.81761071029804,0.0524591850485836)(9.8269045761534,0.0524929300074643)(9.83619716342255,0.0525266524814655)(9.84548847263057,0.0525603525005313)(9.85477850430173,0.0525940300945462) 
};
\addplot [
color=red,
dashed,
forget plot
]
coordinates{
 (-10.0271890803141,-0.0749858429884536)(-10.0168242568921,-0.0749198732966427)(-10.006460315299,-0.0748538832693031)(-9.99609725374275,-0.0747878728938938)(-9.98573507042721,-0.0747218421578623)(-9.97537376355188,-0.0746557910486445)(-9.96501333131212,-0.0745897195536645)(-9.95465377189902,-0.0745236276603349)(-9.94429508349945,-0.0744575153560565)(-9.93393726429601,-0.0743913826282186)(-9.92358031246707,-0.0743252294641987)(-9.91322668369623,-0.0742590715575085)(-9.90287652438061,-0.074192909861701)(-9.89252983153044,-0.0741267443763422)(-9.88218660215486,-0.0740605751009981)(-9.87184683326191,-0.0739944020352343)(-9.86151052185851,-0.0739282251786167)(-9.85117766495047,-0.0738620445307108)(-9.84084825954248,-0.0737958600910822)(-9.83052230263814,-0.0737296718592964)(-9.82019979123991,-0.0736634798349189)(-9.80988072234918,-0.0735972840175149)(-9.79956437172606,-0.073531079777253)(-9.78924960214589,-0.0734648598252319)(-9.77893641168543,-0.0733986241539921)(-9.76862479841795,-0.0733323727560692)(-9.75831476041323,-0.0732661056239932)(-9.74800629573751,-0.0731998227502889)(-9.73769940245352,-0.0731335241274758)(-9.72739407862048,-0.0730672097480678)(-9.71709032229406,-0.0730008796045739)(-9.70678813152641,-0.0729345336894973)(-9.69648750436615,-0.0728681719953362)(-9.68618823456608,-0.0728017931976633)(-9.67589009242966,-0.0727353958187981)(-9.66559307605162,-0.072668979848335)(-9.65529718352268,-0.0726025452758595)(-9.64500241292949,-0.0725360920909486)(-9.63470876235461,-0.0724696202831703)(-9.62441622987658,-0.072403129842084)(-9.61412481356983,-0.07233662075724)(-9.60383451150472,-0.0722700930181803)(-9.59354532174751,-0.0722035466144378)(-9.58325719552108,-0.0721369812324219)(-9.57296953682227,-0.0720703930154092)(-9.56268234365184,-0.0720037819477273)(-9.55239561400563,-0.0719371480136878)(-9.54210934587453,-0.0718704911975862)(-9.5318235372445,-0.0718038114837015)(-9.52153818609656,-0.0717371088562969)(-9.51125329040675,-0.0716703832996192)(-9.50096884814615,-0.0716036347978988)(-9.49068485728085,-0.0715368633353501)(-9.48040131577194,-0.0714700688961709)(-9.47011896187666,-0.0714032562758)(-9.45983781278246,-0.0713364255890636)(-9.44955786648714,-0.0712695768261888)(-9.43927912098441,-0.0712027099773946)(-9.42900157426391,-0.0711358250328921)(-9.4187252243112,-0.0710689219828843)(-9.40845006910773,-0.0710020008175665)(-9.39817610663087,-0.0709350615271257)(-9.38790333485387,-0.0708681041017414)(-9.37763173290667,-0.0708011284087202)(-9.36736122960744,-0.0707341339869516)(-9.35709182292213,-0.0706671208259581)(-9.34682351081246,-0.0706000889152536)(-9.33655629123588,-0.0705330382443431)(-9.32629016214559,-0.0704659688027229)(-9.31602512149051,-0.0703988805798804)(-9.30576116721532,-0.0703317735652942)(-9.2954982972604,-0.0702646477484339)(-9.28523650956184,-0.0701975031187605)(-9.27497630397189,-0.0701303429517769)(-9.2647192265417,-0.0700631773801296)(-9.25446527430571,-0.0699960064029486)(-9.24421444429677,-0.0699288300193639)(-9.23396673354615,-0.069861648228505)(-9.22372213908354,-0.0697944610295014)(-9.21348065793705,-0.0697272684214823)(-9.20324228713321,-0.0696600704035767)(-9.19300702369696,-0.0695928669749133)(-9.18277486465166,-0.0695256581346209)(-9.17254580701909,-0.0694584438818276)(-9.16231984781943,-0.0693912242156619)(-9.15209544907644,-0.0693239890392617)(-9.1418715631214,-0.0692567314663957)(-9.13164818779767,-0.069189451482138)(-9.12142532094355,-0.0691221490715479)(-9.11120296039221,-0.0690548242196698)(-9.10098110397173,-0.068987476911533)(-9.09075974950505,-0.068920107132152)(-9.08053889480998,-0.068852714866526)(-9.0703185376992,-0.0687853000996396)(-9.06009867598021,-0.068717862816462)(-9.04987113771113,-0.0686503490617402)(-9.03963574937633,-0.068582757626996)(-9.02939249353996,-0.0685150883332692)(-9.01914135270289,-0.0684473410009806)(-9.0088823093024,-0.0683795154499287)(-8.99861534571182,-0.0683116114992875)(-8.98834373513931,-0.0682436507455799)(-8.9780745607995,-0.0681756800414846)(-8.9678078200574,-0.0681076993840874)(-8.95754351027526,-0.0680397087704727)(-8.94728162881266,-0.0679717081977239)(-8.93702217302644,-0.0679036976629229)(-8.92676514027071,-0.0678356771631504)(-8.91651052789687,-0.067767646695486)(-8.90625833325359,-0.0676996062570076)(-8.89600855368681,-0.0676315558447921)(-8.88576118653975,-0.0675634954559152)(-8.87551622915288,-0.067495425087451)(-8.86527454576833,-0.067427350499726)(-8.85503617636527,-0.0673592719800161)(-8.84480111760846,-0.0672911895278671)(-8.8345693661614,-0.0672231031428246)(-8.82434091868636,-0.0671550128244343)(-8.81411577184438,-0.0670869185722416)(-8.80389392229525,-0.0670188203857921)(-8.79367536669754,-0.066950718264631)(-8.78346010170857,-0.0668826122083036)(-8.77324812398443,-0.0668145022163552)(-8.76303943017997,-0.0667463882883309)(-8.75283349810984,-0.0666782669600354)(-8.74262880233636,-0.0666101280618353)(-8.73242534054018,-0.0665419715846647)(-8.72222311039765,-0.0664737975194512)(-8.71202210958074,-0.0664056058571151)(-8.70182233575709,-0.0663373965885695)(-8.69162378658997,-0.0662691697047209)(-8.68142645973826,-0.0662009251964684)(-8.67123035285647,-0.0661326630547042)(-8.66103546359474,-0.0660643832703133)(-8.65084178959881,-0.0659960858341738)(-8.64065181999451,-0.0659277874395135)(-8.6304661446404,-0.0658594920677206)(-8.62028475900536,-0.0657911997185278)(-8.61010765855944,-0.0657229103916673)(-8.59993483877381,-0.0656546240868717)(-8.58976629512079,-0.0655863408038735)(-8.57960202307387,-0.0655180605424054)(-8.56944201810766,-0.0654497833021998)(-8.55928627569792,-0.0653815090829896)(-8.54913479132154,-0.0653132378845072)(-8.53898756045658,-0.0652449697064855)(-8.52884457858223,-0.0651767045486572)(-8.5187058411788,-0.065108442410755)(-8.50857143728967,-0.0650401839227993)(-8.49844138292122,-0.0649719292235411)(-8.48831567340671,-0.06490367831256)(-8.47819430408088,-0.0648354311894355)(-8.46807727027992,-0.064767187853747)(-8.45796456734148,-0.0646989483050743)(-8.44785619060467,-0.0646307125429971)(-8.43775213541008,-0.0645624805670952)(-8.42765239709973,-0.0644942523769485)(-8.41755697101712,-0.0644260279721368)(-8.40746585250719,-0.0643578073522401)(-8.39737903691637,-0.0642895905168386)(-8.38729622352961,-0.0642213754621341)(-8.3772168345351,-0.0641531583056162)(-8.36714086629126,-0.0640849390471552)(-8.35706831515583,-0.0640167176866216)(-8.34699917748583,-0.063948494223886)(-8.33693344963758,-0.0638802686588187)(-8.32687112796673,-0.0638120409912902)(-8.31681220882822,-0.0637438112211709)(-8.30675668857628,-0.0636755793483312)(-8.29670456356446,-0.0636073453726415)(-8.28665583014561,-0.0635391092939721)(-8.27661048467188,-0.0634708711121935)(-8.26656786660423,-0.0634026263624469)(-8.25652713722979,-0.0633343693618649)(-8.24648829391408,-0.0632661001060481)(-8.23645133401932,-0.0631978185905951)(-8.22641625490436,-0.063129524811102)(-8.21638305392475,-0.0630612187631624)(-8.20635172843269,-0.0629929004423678)(-8.19632227577705,-0.0629245698443071)(-8.18629469330337,-0.0628562269645668)(-8.17626897835381,-0.0627878717987313)(-8.16623977810689,-0.0627194678450515)(-8.15620296775647,-0.0626509869286381)(-8.1461585302788,-0.0625824288761113)(-8.13610644858831,-0.0625137935135046)(-8.12604670553726,-0.0624450806662625)(-8.11597928391543,-0.0623762901592375)(-8.10590416644982,-0.0623074218166876)(-8.09582856440355,-0.0622385249004669)(-8.08575288835181,-0.0621696022161471)(-8.07567713552753,-0.0621006537444459)(-8.06560130315698,-0.0620316794660595)(-8.05552538845975,-0.0619626793616623)(-8.04544938864871,-0.0618936534119069)(-8.03537330093003,-0.0618246015974244)(-8.02529712250314,-0.0617555238988239)(-8.01522085056074,-0.0616864202966928)(-8.00514450305048,-0.0616172909140598)(-7.99507069844354,-0.0615481537250114)(-7.98499943359909,-0.0614790087277843)(-7.97493070537394,-0.0614098559206146)(-7.96486451062256,-0.0613406953017379)(-7.95480084619699,-0.0612715268693891)(-7.94473970894693,-0.0612023506218026)(-7.93468109571971,-0.061133166557212)(-7.92462500336026,-0.0610639746738506)(-7.91457142871115,-0.0609947749699508)(-7.90452036861254,-0.0609255674437446)(-7.89447033251504,-0.0608563418463413)(-7.88442066678703,-0.060787093681905)(-7.87437136870724,-0.0607178229357173)(-7.86432243554845,-0.0606485295930458)(-7.8542738645775,-0.0605792136391434)(-7.84422565305522,-0.0605098750592487)(-7.83417779823648,-0.0604405138385858)(-7.82413029737014,-0.0603711299623643)(-7.81408314769906,-0.0603017234157794)(-7.80403625811845,-0.0602322935734096)(-7.79398940643371,-0.0601628389025802)(-7.78394258978138,-0.0600933593855271)(-7.77389580529136,-0.0600238550044676)(-7.76384905008691,-0.0599543257415993)(-7.7538023212846,-0.0598847715791013)(-7.74375561599432,-0.059815192499133)(-7.73370893131927,-0.059745588483835)(-7.7236622643559,-0.0596759595153284)(-7.71361569232124,-0.0596063061313416)(-7.70356987187519,-0.0595366328899057)(-7.69352480024885,-0.059466939779695)(-7.68348047466788,-0.0593972267893745)(-7.67343689235257,-0.0593274939075991)(-7.66339405051775,-0.0592577411230142)(-7.65335194637285,-0.0591879684242555)(-7.64331057712185,-0.0591181757999489)(-7.63326993996327,-0.0590483632387105)(-7.6232300320902,-0.0589785307291467)(-7.61319085069025,-0.0589086782598541)(-7.60314938059295,-0.0588387848482601)(-7.59310561145638,-0.0587688504080686)(-7.58305953841373,-0.0586988748910823)(-7.57301115658459,-0.0586288582490189)(-7.56296046107482,-0.0585588004335112)(-7.55290744697657,-0.0584887013961063)(-7.54285210936822,-0.0584185610882658)(-7.53279444331432,-0.0583483794613657)(-7.52273640607753,-0.0582781701662006)(-7.51267923254279,-0.0582079418279458)(-7.50262291982273,-0.0581376944362684)(-7.49256746502462,-0.0580674279808268)(-7.4825128652504,-0.0579971424512713)(-7.47245911759662,-0.0579268378372434)(-7.46240621915446,-0.0578565141283766)(-7.45235416700972,-0.0577861713142955)(-7.44230295824282,-0.0577158093846166)(-7.43225258992874,-0.0576454283289476)(-7.4222030460608,-0.0575750280452682)(-7.41215429732462,-0.0575046083381829)(-7.40210634077766,-0.0574341691969711)(-7.3920591734719,-0.057363710610903)(-7.38201279245378,-0.0572932325692402)(-7.37196719476421,-0.0572227350612352)(-7.36192237743858,-0.0571522180761317)(-7.35187833750671,-0.0570816816031643)(-7.34183507199288,-0.057011125631559)(-7.33179257791581,-0.0569405501505325)(-7.32175088581272,-0.0568699553850144)(-7.31171031302076,-0.0567993435776156)(-7.30167085653442,-0.0567287147201059)(-7.29163251334322,-0.0566580688042497)(-7.28159528043175,-0.0565874058218049)(-7.27155915477959,-0.0565167257645236)(-7.26152413336139,-0.0564460286241522)(-7.25149021314677,-0.0563753143924306)(-7.2414573911004,-0.0563045830610932)(-7.23142566418192,-0.0562338346218681)(-7.22139467939635,-0.0561630665971698)(-7.21136332896466,-0.0560922711782218)(-7.20133160952886,-0.0560214483438073)(-7.19129951772293,-0.0559505980726848)(-7.18126705017284,-0.0558797203435881)(-7.17123420349653,-0.0558088151352264)(-7.16120097430386,-0.0557378824262839)(-7.15116735919661,-0.0556669221954203)(-7.14113335476848,-0.0555959344212702)(-7.13109906717169,-0.0555249198580027)(-7.12106485644899,-0.055453881058674)(-7.11103071936569,-0.0553828180067357)(-7.10099665267999,-0.0553117306856225)(-7.09096265314298,-0.0552406190787521)(-7.08092871749867,-0.0551694831695252)(-7.07089484248388,-0.0550983229413254)(-7.06086102482833,-0.0550271383775195)(-7.05082726125454,-0.054955929461457)(-7.04079354847786,-0.0548846961764704)(-7.03075965246772,-0.0548134368669169)(-7.02072556281199,-0.0547421514638475)(-7.01069127611421,-0.0546708399481453)(-7.00065678897012,-0.0545995023006728)(-6.9906220979677,-0.0545281385022712)(-6.98058719968707,-0.0544567485337606)(-6.97055209070056,-0.0543853323759401)(-6.96051676757263,-0.0543138900095877)(-6.95048122685987,-0.0542424214154601)(-6.9404461237519,-0.0541709312672649)(-6.93041320356067,-0.0540994320152763)(-6.92038246271397,-0.0540279236571753)(-6.91035389763658,-0.0539564061906423)(-6.90032750475029,-0.0538848796133565)(-6.89030328047389,-0.0538133439229964)(-6.88028122122316,-0.0537417991172394)(-6.87026132341086,-0.0536702451937623)(-6.86024358344677,-0.0535986821502408)(-6.85022799773761,-0.0535271099843498)(-6.84021456268714,-0.0534555286937632)(-6.8302014259232,-0.0533839250533758)(-6.8201876736031,-0.0533122925348699)(-6.81017330201485,-0.0532406311149425)(-6.80015830743752,-0.0531689407702629)(-6.79014268614121,-0.0530972214774715)(-6.78012643438702,-0.053025473213181)(-6.77010954842705,-0.0529536959539754)(-6.76009202450437,-0.0528818896764103)(-6.75007385885299,-0.0528100543570129)(-6.74005597298223,-0.0527381966104245)(-6.73003860184186,-0.0526663181331808)(-6.72002174206843,-0.0525944189133169)(-6.71000539029211,-0.0525224989388577)(-6.69998954313671,-0.0524505581978175)(-6.68997419721961,-0.0523785966782003)(-6.67995934915184,-0.0523066143679998)(-6.66994499553798,-0.0522346112551991)(-6.65993113297621,-0.0521625873277711)(-6.64991772869738,-0.0520905423623952)(-6.63990463736381,-0.0520184753251775)(-6.62989185552348,-0.05194638620259)(-6.61987937971753,-0.051874274981092)(-6.60986720648024,-0.0518021416471306)(-6.59985533233901,-0.0517299861871403)(-6.58984375381439,-0.0516578085875432)(-6.57983246742,-0.0515856088347489)(-6.56982146966256,-0.0515133869151543)(-6.55981075704188,-0.051441142815144)(-6.54980032605084,-0.0513688765210898)(-6.53978893068051,-0.0512965790451495)(-6.52977597631246,-0.0512242460938923)(-6.51976145832935,-0.0511518776324866)(-6.50974537210169,-0.0510794736260497)(-6.49972771298781,-0.0510070340396473)(-6.48970847633379,-0.0509345588382935)(-6.47968765747345,-0.0508620479869509)(-6.46966525172831,-0.0507895014505303)(-6.45964163068166,-0.050716921918889)(-6.44961776920339,-0.0506443164560451)(-6.43959366352983,-0.0505716850434626)(-6.42956930988898,-0.0504990276625855)(-6.4195447045005,-0.050426344294838)(-6.40951984357571,-0.0503536349216244)(-6.39949472331754,-0.0502808995243291)(-6.38946933992056,-0.0502081380843162)(-6.3794436895709,-0.0501353505829301)(-6.36941776844629,-0.0500625370014949)(-6.35939382250859,-0.0499897136686192)(-6.34937195486678,-0.0499168813591561)(-6.3393521616125,-0.0498440400708924)(-6.32933443883422,-0.049771189801614)(-6.31931878261733,-0.0496983305491059)(-6.30930518904405,-0.0496254623111526)(-6.29929365419345,-0.0495525850855373)(-6.28928417414149,-0.0494796988700427)(-6.27927674496097,-0.0494068036624507)(-6.26927136272155,-0.0493338994605421)(-6.25926859821411,-0.0492609904518834)(-6.24926948531367,-0.0491880842065694)(-6.23927401877648,-0.0491151807243906)(-6.22928219335998,-0.0490422800051375)(-6.21929400382275,-0.0489693820486009)(-6.20930944492452,-0.0488964868545712)(-6.19932851142618,-0.0488235944228391)(-6.18935119808979,-0.0487507047531953)(-6.17937749967854,-0.0486778178454305)(-6.16940615880802,-0.0486049245442939)(-6.15943504251089,-0.0485320092788097)(-6.1494641470488,-0.0484590720357373)(-6.13949346867622,-0.0483861128018239)(-6.12952300364045,-0.0483131315638049)(-6.11955274818155,-0.0482401283084037)(-6.10958269853239,-0.0481671030223317)(-6.09961285091859,-0.0480940556922881)(-6.08964320155854,-0.0480209863049601)(-6.07967374666335,-0.0479478948470231)(-6.06970446729055,-0.0478747811940407)(-6.0597351153194,-0.0478016435398966)(-6.04976568686134,-0.0477284818688279)(-6.03979617801987,-0.047655296165056)(-6.0298265848905,-0.047582086412787)(-6.01985690356075,-0.047508852596211)(-6.00988713011014,-0.047435594699503)(-5.99991726061014,-0.0473623127068219)(-5.9899472911242,-0.0472890066023114)(-5.9799772177077,-0.0472156763700992)(-5.97000646106339,-0.0471423177605977)(-5.96003405694725,-0.0470689236853273)(-5.95006000035599,-0.0469954941099793)(-5.94008428627339,-0.0469220290001949)(-5.93010690967021,-0.0468485283215652)(-5.92012786550419,-0.0467749920396317)(-5.91014714872001,-0.0467014201198856)(-5.90016475424923,-0.0466278125277679)(-5.89018067701029,-0.0465541692286693)(-5.88019642969195,-0.046480501388524)(-5.87021317040661,-0.0464068175700129)(-5.86023089526574,-0.0463331177662033)(-5.85024960037536,-0.0462594019701578)(-5.84026928183595,-0.0461856701749345)(-5.8302899357425,-0.046111922373587)(-5.82031155818449,-0.0460381585591644)(-5.81033414524589,-0.0459643787247113)(-5.80035769300512,-0.0458905828632677)(-5.79038219753509,-0.0458167709678691)(-5.78040774953918,-0.0457429437321174)(-5.77043435983969,-0.0456691012589984)(-5.76046202448334,-0.0455952435422212)(-5.75049073951155,-0.0455213705754908)(-5.7405205009604,-0.0454474823525083)(-5.73055130486069,-0.045373578866971)(-5.7205831472379,-0.0452996601125723)(-5.71061602411215,-0.0452257260830015)(-5.70064993149826,-0.0451517767719443)(-5.69068448446674,-0.0450778093451675)(-5.68071954424523,-0.0450038227928975)(-5.67075510682985,-0.0449298171052413)(-5.66079116821008,-0.0448557922722981)(-5.65082772436876,-0.0447817482841598)(-5.64086477128209,-0.0447076851309102)(-5.63090230491963,-0.0446336028026256)(-5.62094032124425,-0.0445595012893745)(-5.61097881621215,-0.0444853805812179)(-5.60101753120137,-0.0444112387731438)(-5.59105613918451,-0.0443370734484856)(-5.58109463596147,-0.0442628845923203)(-5.57113301732385,-0.044188672189711)(-5.56117127905506,-0.0441144362257062)(-5.55120941693019,-0.0440401766853404)(-5.54124742671607,-0.0439658935536337)(-5.5312853041712,-0.043891586815592)(-5.52132304504577,-0.043817256456207)(-5.51136064508165,-0.0437429024604558)(-5.50139810001233,-0.0436685248133013)(-5.49143543336273,-0.0435941237073321)(-5.48147265419076,-0.0435196992273479)(-5.47150975821955,-0.0434452513586574)(-5.46154674116394,-0.0433707800865559)(-5.45158359873045,-0.0432962853963245)(-5.44162032661725,-0.0432217672732304)(-5.4316569205142,-0.0431472257025272)(-5.42169337610279,-0.0430726606694543)(-5.4117296890561,-0.0429980721592372)(-5.40176585503885,-0.0429234601570874)(-5.39179953174022,-0.0428488071329709)(-5.38183049430539,-0.0427741114039136)(-5.37185873612442,-0.0426993729210293)(-5.36188425056905,-0.0426245916353477)(-5.35190703099259,-0.0425497674978142)(-5.34192707072989,-0.04247490045929)(-5.33194436309724,-0.0423999904705516)(-5.32195890139238,-0.0423250374822909)(-5.31197475298851,-0.0422500720397831)(-5.30199206247096,-0.0421750952575552)(-5.29201082546106,-0.0421001071321761)(-5.28203103757592,-0.042025107660213)(-5.2720526944284,-0.0419500968382318)(-5.26207579162712,-0.0418750746627966)(-5.25210032477641,-0.04180004113047)(-5.24212628947637,-0.041724996237813)(-5.23215368132283,-0.0416499399813852)(-5.22218269137763,-0.04157487382955)(-5.21221341682852,-0.0414997985453913)(-5.20224585315984,-0.0414247141266867)(-5.19227999585244,-0.0413496205712133)(-5.18231584038369,-0.041274517876747)(-5.17235338222744,-0.0411994060410632)(-5.16239261685405,-0.0411242850619363)(-5.15243353973039,-0.04104915493714)(-5.14247614631979,-0.0409740156644471)(-5.1325204320821,-0.0408988672416295)(-5.12256617484665,-0.0408237080230367)(-5.11261211737476,-0.0407485285425066)(-5.10265825523912,-0.0406733287891115)(-5.09270458400497,-0.0405981087519151)(-5.08275109923008,-0.0405228684199719)(-5.07279779646473,-0.0404476077823277)(-5.0628446712517,-0.0403723268280195)(-5.05289171912626,-0.0402970255460753)(-5.04293893561615,-0.0402217039255142)(-5.03298631624158,-0.0401463619553466)(-5.02303385651522,-0.0400709996245737)(-5.01307485903189,-0.0399955662201859)(-5.00310923121894,-0.039920061020371)(-4.99313695777057,-0.039844483888333)(-4.98315802332695,-0.0397688346868845)(-4.97317241247399,-0.0396931132784454)(-4.96318010974308,-0.0396173195250411)(-4.95318109961082,-0.0395414532883014)(-4.94317800531487,-0.0394655344596925)(-4.93317546026123,-0.0393895982162255)(-4.92317345988013,-0.0393136445499092)(-4.91317199959519,-0.0392376734527465)(-4.9031710748234,-0.0391616849167352)(-4.89317068097512,-0.0390856789338674)(-4.88317081345404,-0.0390096554961297)(-4.87317146765724,-0.0389336145955031)(-4.86317288902883,-0.0388575581263215)(-4.85317512449035,-0.038781486474357)(-4.84317816942457,-0.0387053996335468)(-4.83318201920838,-0.0386292975978243)(-4.82318666921286,-0.0385531803611193)(-4.81319211480322,-0.0384770479173579)(-4.80319835133882,-0.0384009002604627)(-4.79320537417315,-0.0383247373843525)(-4.7832131786538,-0.0382485592829426)(-4.77322176012252,-0.0381723659501445)(-4.76323205274368,-0.0380961645422345)(-4.7532463020934,-0.0380199722310465)(-4.74326450137015,-0.0379437890144089)(-4.73328664377688,-0.0378676148901508)(-4.72331272252102,-0.0377914498561021)(-4.7133427308145,-0.0377152939100937)(-4.70337666187373,-0.0376391470499568)(-4.69341450891961,-0.0375630092735239)(-4.6834562651775,-0.0374868805786278)(-4.67350192387724,-0.0374107609631025)(-4.66355147825315,-0.0373346504247826)(-4.65360492154401,-0.0372585489615033)(-4.64365024740073,-0.0371823647244395)(-4.6336839095603,-0.0371060705375373)(-4.6237058726549,-0.0370296660829768)(-4.61371610115028,-0.0369531510415578)(-4.60371455934471,-0.0368765250926923)(-4.59370121136796,-0.0367997879143961)(-4.58368116300988,-0.0367229786036322)(-4.57365840105279,-0.0366461277185931)(-4.56363291834826,-0.0365692352142491)(-4.55360470772862,-0.0364923010454971)(-4.5435737620069,-0.0364153251671606)(-4.53354007397673,-0.0363383075339896)(-4.5235036364123,-0.0362612481006607)(-4.51346444206834,-0.0361841468217763)(-4.50342248368001,-0.0361070036518649)(-4.49337951707382,-0.0360298320951825)(-4.48333948624932,-0.0359526624914924)(-4.47330238524677,-0.0358754948406958)(-4.46326820810734,-0.0357983291426937)(-4.45323694887308,-0.0357211653973875)(-4.44320860158695,-0.0356440036046782)(-4.43318316029278,-0.035566843764467)(-4.42316061903531,-0.0354896858766552)(-4.41314014223398,-0.0354125235517965)(-4.40312156262942,-0.0353353555421347)(-4.39310487495161,-0.0352581818468322)(-4.38309007392811,-0.035181002465051)(-4.37307715428408,-0.0351038173959531)(-4.36306611074228,-0.0350266266387002)(-4.35305693802306,-0.034949430192454)(-4.34304963084434,-0.0348722280563757)(-4.3330425812161,-0.034795007860618)(-4.32303468382068,-0.0347177611029579)(-4.31302593320382,-0.034640487765116)(-4.30301632390029,-0.0345631878287936)(-4.29300585043388,-0.0344858612756735)(-4.28299450731734,-0.0344085080874193)(-4.27298228905241,-0.0343311282456758)(-4.26296919012974,-0.0342537217320686)(-4.25295520502893,-0.0341762885282045)(-4.24294032821847,-0.0340988286156714)(-4.2329245541557,-0.0340213419760377)(-4.22291051569943,-0.0339438490106321)(-4.21289888303223,-0.0338663549477851)(-4.20288965044195,-0.0337888597874656)(-4.19288281221596,-0.0337113635296425)(-4.18287836264112,-0.0336338661742846)(-4.17287629600382,-0.033556367721361)(-4.16287660658996,-0.0334788681708405)(-4.15287928868496,-0.033401367522692)(-4.14288433657372,-0.0333238657768845)(-4.13289174454068,-0.0332463629333868)(-4.12290150686978,-0.0331688589921679)(-4.11291361784447,-0.0330913539531967)(-4.10292807174772,-0.033013847816442)(-4.09294440616274,-0.03293633703573)(-4.08296178901286,-0.0328588151903625)(-4.07298021512686,-0.0327812822771802)(-4.06299967932895,-0.0327037382930224)(-4.0530201764387,-0.0326261832347268)(-4.04304170127108,-0.03254861709913)(-4.03306424863643,-0.0324710398830672)(-4.02308781334046,-0.0323934515833722)(-4.01311239018427,-0.0323158521968775)(-4.00313797396432,-0.0322382417204141)(-3.99316468533259,-0.0321606211304815)(-3.98319290656975,-0.0320829934415224)(-3.97322263232636,-0.0320053586522383)(-3.96325385724995,-0.03192771676133)(-3.95328657598502,-0.0318500677674983)(-3.94332078317303,-0.0317724116694434)(-3.93335647345238,-0.0316947484658653)(-3.92339364145848,-0.0316170781554634)(-3.91343228182365,-0.0315394007369372)(-3.9034723891772,-0.0314617162089853)(-3.89351395814539,-0.0313840245703063)(-3.88355698335143,-0.0313063258195984)(-3.87360145941548,-0.0312286199555593)(-3.8636481874426,-0.0311509132740026)(-3.85369778820075,-0.0310732106682923)(-3.84375025540243,-0.030995512138001)(-3.83380558276208,-0.030917817682701)(-3.82386376399605,-0.0308401273019651)(-3.81392479282262,-0.0307624409953659)(-3.80398866296198,-0.030684758762476)(-3.79405536813625,-0.0306070806028683)(-3.78412490206948,-0.0305294065161157)(-3.77419725848763,-0.030451736501791)(-3.76427243111859,-0.0303740705594673)(-3.75435041369215,-0.0302964086887175)(-3.74443085278306,-0.0302187481709008)(-3.7345124095448,-0.03014107856732)(-3.72459507864862,-0.0300633998758487)(-3.71467885476189,-0.0299857120943601)(-3.70476373254814,-0.0299080152207266)(-3.69484970666699,-0.0298303092528195)(-3.68493677177422,-0.0297525941885098)(-3.67502492252172,-0.0296748700256676)(-3.66511415355751,-0.0295971367621621)(-3.65520445952572,-0.0295193943958619)(-3.6452958350666,-0.0294416429246348)(-3.63538785729519,-0.0293638790690185)(-3.62547867742569,-0.0292860883515467)(-3.61556828950837,-0.0292082707536553)(-3.60565668758176,-0.0291304262567609)(-3.59574386567262,-0.029052554842261)(-3.58582981779593,-0.0289746564915334)(-3.57591453795484,-0.0288967311859371)(-3.56599802014067,-0.0288187789068112)(-3.55608025833286,-0.0287407996354759)(-3.54616124649899,-0.0286627933532316)(-3.53624078178778,-0.0285847584930966)(-3.52631586613724,-0.0285066714923096)(-3.51638648909516,-0.0284285322811462)(-3.50645264017834,-0.0283503407897421)(-3.49651430887246,-0.0282720969480927)(-3.48657148463202,-0.0281938006860526)(-3.47662415688018,-0.0281154519333355)(-3.46667307589783,-0.0280370566145013)(-3.45671998454341,-0.0279586284815383)(-3.44676487600287,-0.0278801675069647)(-3.43680774344679,-0.0278016736632644)(-3.42684858003032,-0.0277231469228866)(-3.41688737889315,-0.0276445872582457)(-3.40692413315944,-0.0275659946417216)(-3.39695883593785,-0.0274873690456594)(-3.38699148032143,-0.0274087104423691)(-3.37702218811279,-0.0273300198203003)(-3.36705100336443,-0.0272512975549527)(-3.35707791930433,-0.0271725436208671)(-3.34710292914562,-0.0270937579925534)(-3.33712602608654,-0.0270149406444911)(-3.32714720331039,-0.0269360915511284)(-3.31716645398552,-0.0268572106868831)(-3.30718377126529,-0.0267782980261418)(-3.29719914828802,-0.0266993535432599)(-3.28721489623837,-0.0266203955462862)(-3.2772312338938,-0.0265414258061377)(-3.26724815558213,-0.0264624443193206)(-3.25726565562597,-0.0263834510823401)(-3.24728372834274,-0.0263044460916992)(-3.23730236804468,-0.0262254293438999)(-3.22732156903882,-0.0261464008354422)(-3.21734132562697,-0.0260673605628248)(-3.20736163210574,-0.0259883085225448)(-3.19738200139538,-0.0259092408968544)(-3.18740207496343,-0.0258301548837314)(-3.17742184695917,-0.0257510504746218)(-3.16744131152366,-0.0256719276609655)(-3.15746046278981,-0.0255927864341965)(-3.1474792948823,-0.0255136267857427)(-3.1374978019176,-0.0254344487070261)(-3.12751597800395,-0.0253552521894626)(-3.11753381724136,-0.0252760372244624)(-3.10755131372159,-0.0251968038034293)(-3.09756826081028,-0.0251175503241446)(-3.08758452539594,-0.0250382757670476)(-3.07760010141135,-0.024958980120924)(-3.06761498277974,-0.0248796633745503)(-3.0576291634148,-0.0248003255166941)(-3.04764263722064,-0.0247209665361141)(-3.03765539809182,-0.0246415864215599)(-3.02766743991326,-0.0245621851617723)(-3.01767861629076,-0.0244827616300585)(-3.00768805932704,-0.0244033089604252)(-2.99769576218676,-0.0243238271314851)(-2.9877017180207,-0.0242443161218274)(-2.97770591996565,-0.0241647759100174)(-2.96770836114445,-0.0240852064745971)(-2.95770903466594,-0.0240056077940847)(-2.94770793362492,-0.0239259798469747)(-2.9377050511021,-0.0238463226117378)(-2.92770038016413,-0.0237666360668211)(-2.91769411668586,-0.023686921806571)(-2.90768629921786,-0.0236071801729697)(-2.89767692099875,-0.0235274111472112)(-2.88766597525407,-0.0234476147104699)(-2.87765345519628,-0.0233677908439009)(-2.86763935402471,-0.0232879395286398)(-2.85762366492556,-0.023208060745803)(-2.84760638107187,-0.0231281544764869)(-2.83758749562347,-0.0230482207017689)(-2.82756700172698,-0.0229682594027064)(-2.81754535364142,-0.0228882742410277)(-2.80752257577296,-0.0228082654495352)(-2.79749866159112,-0.0227282330142631)(-2.78747360455427,-0.022648176921233)(-2.7774473981096,-0.0225680971564543)(-2.76742003569314,-0.0224879937059237)(-2.75739151072967,-0.0224078665556258)(-2.74736181663277,-0.0223277156915326)(-2.73733168262085,-0.0222475469813484)(-2.72730169259391,-0.0221673651352323)(-2.71727184044785,-0.0220871701488789)(-2.7072421200725,-0.0220069620179807)(-2.69721252535159,-0.021926740738228)(-2.68718305016278,-0.0218465063053089)(-2.67715368837764,-0.0217662587149096)(-2.66712443386163,-0.0216859979627139)(-2.6570952804741,-0.0216057240444038)(-2.6470660877974,-0.0215254358806672)(-2.63703652715321,-0.0214451308839954)(-2.6270065922766,-0.0213648090473287)(-2.61697627689475,-0.0212844703636028)(-2.60694557472698,-0.0212041148257493)(-2.5969144794847,-0.0211237424266948)(-2.58688298487147,-0.0210433531593621)(-2.57685108458292,-0.0209629470166689)(-2.56681877230676,-0.0208825239915289)(-2.5567860417228,-0.0208020840768512)(-2.54675248128104,-0.0207216240157565)(-2.53671742831726,-0.0206411385350425)(-2.52668087589904,-0.0205606276186427)(-2.51664281708156,-0.0204800912504752)(-2.50660324490755,-0.0203995294144428)(-2.49656215240726,-0.0203189420944332)(-2.48651953259846,-0.0202383292743186)(-2.4764753784864,-0.020157690937956)(-2.4664296830638,-0.0200770270691871)(-2.45638163255822,-0.0199963311722823)(-2.44633103515272,-0.0199156017435442)(-2.43627788282719,-0.0198348387550938)(-2.42622216754386,-0.0197540421790177)(-2.41616388124727,-0.0196732119873675)(-2.40610301586421,-0.0195923481521598)(-2.39603956330372,-0.0195114506453764)(-2.385973515457,-0.0194305194389641)(-2.37590486419738,-0.0193495545048345)(-2.36583473287344,-0.0192685649156752)(-2.35576395041324,-0.0191875573815346)(-2.34569251023243,-0.0191065318944585)(-2.33562040573802,-0.0190254884464878)(-2.32554763032836,-0.018944427029658)(-2.31547417739313,-0.0188633476359992)(-2.30540004031334,-0.0187822502575362)(-2.29532521246132,-0.0187011348862886)(-2.28524968720068,-0.0186200015142708)(-2.27517345788634,-0.0185388501334914)(-2.26509635453902,-0.0184576794202741)(-2.25501825735928,-0.0183764884545029)(-2.24493915953905,-0.018295277226069)(-2.23485905426038,-0.018214045724856)(-2.22477793469536,-0.0181327939407401)(-2.21469579400614,-0.0180515218635898)(-2.20461262534492,-0.0179702294832658)(-2.19452842185387,-0.0178889167896216)(-2.18444317783764,-0.0178075837819584)(-2.17435689520462,-0.0177262305209907)(-2.16426956707259,-0.0176448569966291)(-2.15418118654936,-0.0175634631987767)(-2.14409174673272,-0.0174820491173292)(-2.13400124071044,-0.0174006147421745)(-2.12390966156024,-0.017319160063193)(-2.11381700234981,-0.0172376850702577)(-2.10372325613677,-0.0171561897532338)(-2.09362841596865,-0.017074674101979)(-2.08353247488289,-0.0169931381063434)(-2.07343582239919,-0.0169115849589594)(-2.06333846612954,-0.0168300147689073)(-2.05324039928841,-0.0167484275290626)(-2.04314161508187,-0.0166668232322963)(-2.03304210670757,-0.016585201871475)(-2.02294186735477,-0.0165035634394608)(-2.01284089020432,-0.0164219079291111)(-2.00273916842861,-0.0163402353332792)(-1.99263669531231,-0.0162585456457897)(-1.98253381343391,-0.0161768416855273)(-1.97243051606921,-0.0160951234475036)(-1.962326796487,-0.0160133909267279)(-1.95222264794906,-0.0159316441182065)(-1.9421180637101,-0.0158498830169431)(-1.93201303701782,-0.0157681076179391)(-1.92190756111287,-0.015686317916193)(-1.91180162922883,-0.0156045139067007)(-1.90169505451539,-0.0155226941265139)(-1.89158603320119,-0.015440844019365)(-1.88147455709675,-0.0153589635627639)(-1.87136061799618,-0.0152770527341954)(-1.86124420767719,-0.0151951115111196)(-1.85112531790102,-0.015113139870971)(-1.84100394041244,-0.0150311377911594)(-1.83088006693968,-0.0149491052490691)(-1.82075368919439,-0.0148670422220594)(-1.81062479887166,-0.0147849486874643)(-1.80049450006448,-0.0147028336402505)(-1.79036311053139,-0.0146206997047904)(-1.78023062312853,-0.0145385468723928)(-1.77009703070248,-0.0144563751343602)(-1.75996232609018,-0.0143741844819891)(-1.74982650211901,-0.0142919749065702)(-1.73968955160669,-0.0142097463993879)(-1.72955146736133,-0.0141274989517209)(-1.71941224218136,-0.0140452325548416)(-1.70927186885559,-0.0139629472000164)(-1.69912986229555,-0.0138806390001113)(-1.6889860422556,-0.0137983065406754)(-1.67884040103495,-0.0137159498074041)(-1.66869293091998,-0.0136335687859799)(-1.6585436241843,-0.0135511634620728)(-1.64839247308867,-0.01346873382134)(-1.63823946988103,-0.0133862798494262)(-1.62808460679641,-0.0133038015319631)(-1.61792787605698,-0.0132212988545699)(-1.60777133688094,-0.0131387885958615)(-1.59761519750306,-0.0130562725023169)(-1.58745945103636,-0.0129737505731107)(-1.57730409059088,-0.0128912228074174)(-1.56714910927375,-0.0128086892044114)(-1.55699450018912,-0.0127261497632669)(-1.54684025643823,-0.0126436044831578)(-1.53668637111937,-0.012561053363258)(-1.52653283732786,-0.0124784964027412)(-1.51637937791075,-0.0123959314031091)(-1.50622569864995,-0.0123133560261855)(-1.49607179258464,-0.0122307702693617)(-1.48591765274872,-0.0121481741300276)(-1.47576327217088,-0.0120655676055724)(-1.46560864387452,-0.0119829506933842)(-1.4554537608778,-0.0119003233908503)(-1.44529861619362,-0.0118176856953568)(-1.43514320282961,-0.0117350376042889)(-1.4249873401663,-0.0116523777018306)(-1.41482889059549,-0.0115696886411289)(-1.40466784557295,-0.0114869704016053)(-1.39450419653821,-0.0114042229626597)(-1.38433793491444,-0.01132144630367)(-1.37416905210848,-0.0112386404039926)(-1.36399753951078,-0.0111558052429616)(-1.35382338849536,-0.0110729407998893)(-1.34364659041981,-0.0109900470540663)(-1.3334671366252,-0.0109071239847608)(-1.32328597588075,-0.0108241793717558)(-1.31310344603131,-0.0107412160199854)(-1.30291953952945,-0.0106582339209809)(-1.29273424881785,-0.0105752330662677)(-1.28254756632932,-0.0104922134473656)(-1.27235948448677,-0.0104091750557885)(-1.26216999570324,-0.0103261178830446)(-1.25197909238181,-0.0102430419206364)(-1.24178676691567,-0.0101599471600605)(-1.23159351336098,-0.0100768376833132)(-1.22139973188675,-0.00999371680826175)(-1.2112054152886,-0.00991058453177915)(-1.2010105563563,-0.00982744085073717)(-1.1908151478737,-0.00974428576200631)(-1.18061918261878,-0.00966111926245576)(-1.17042265336358,-0.00957794134895343)(-1.16022555287428,-0.00949475201836593)(-1.15002787391111,-0.00941155126755859)(-1.13982960922841,-0.00932833909339546)(-1.12963051209533,-0.00924511353848993)(-1.11943035016382,-0.00916187276227043)(-1.10922911598027,-0.00907861675916821)(-1.0990268020831,-0.00899534552361148)(-1.08882340100271,-0.00891205905002537)(-1.07861890526149,-0.00882875733283198)(-1.0684133073738,-0.00874544036645032)(-1.05820659984598,-0.00866210814529635)(-1.04799877517634,-0.00857876066378295)(-1.03779047066384,-0.00849540318179567)(-1.02758239883491,-0.00841204157514572)(-1.01737455250861,-0.00832867584342488)(-1.00716692450184,-0.00824530598622489)(-0.99695950762939,-0.0081619320031374)(-0.986752294703883,-0.00807855389375405)(-0.97654527853582,-0.00799517165766635)(-0.966338451933559,-0.0079117852944658)(-0.956131807703317,-0.00782839480374385)(-0.945925338649168,-0.00774500018509185)(-0.935718665655664,-0.0076615983989531)(-0.92551163477211,-0.00757818824506769)(-0.915304238739831,-0.00749476972175638)(-0.905096470295795,-0.00741134282733939)(-0.894888322172612,-0.00732790756013649)(-0.884679787098534,-0.00724446391846689)(-0.874470857797445,-0.00716101190064934)(-0.864261526988867,-0.00707755150500204)(-0.854056914170911,-0.00699412464463373)(-0.84385838630529,-0.00691074256137723)(-0.833665929298171,-0.00682740520719255)(-0.823479529090374,-0.00674411253411691)(-0.813299171657283,-0.00666086449426467)(-0.803124843008747,-0.00657766103982713)(-0.792954631936238,-0.0064944866064528)(-0.782783178095246,-0.00641129741598918)(-0.772610473947342,-0.00632809346319885)(-0.762436511946288,-0.00624487474284156)(-0.752261284538024,-0.00616164124967432)(-0.742082359287066,-0.00607837314139784)(-0.731893403887833,-0.00599501866656312)(-0.721694390810619,-0.00591157764582352)(-0.711485292418396,-0.0058280498992732)(-0.701266335771269,-0.00574443733133712)(-0.691047232528365,-0.0056608194568489)(-0.680827975395316,-0.00557719627513496)(-0.670608557074971,-0.00549356778552154)(-0.660388970267407,-0.00540993398733478)(-0.650166480201333,-0.00532627255763418)(-0.639937185096103,-0.00524255161794242)(-0.629701068254027,-0.00515877108353802)(-0.619458112926505,-0.00507493086951845)(-0.609208302313846,-0.00499103089079962)(-0.59895161956508,-0.00490707106211535)(-0.588688047777776,-0.00482305129801687)(-0.578417569997847,-0.00473897151287227)(-0.568140388408788,-0.00465483341538059)(-0.557857054693174,-0.00457064157624792)(-0.547567553784845,-0.00448639592677746)(-0.537271870574738,-0.00440209639814057)(-0.526971004225256,-0.00431775122690461)(-0.516665287859432,-0.00423336319714246)(-0.506354709224802,-0.00414893226527634)(-0.496039256038933,-0.00406445838766198)(-0.485718915989338,-0.00397994152058849)(-0.475395384474129,-0.00389539560628223)(-0.465072177340031,-0.00381084949856916)(-0.45474928703632,-0.00372630319744841)(-0.444426706012168,-0.00364175670291908)(-0.434104426716641,-0.00355721001498029)(-0.423782441598706,-0.00347266313363115)(-0.413460743107222,-0.00338811605887078)(-0.403139323690947,-0.00330356879069829)(-0.392818175798536,-0.00321902132911281)(-0.382497291878538,-0.00313447367411344)(-0.372176664379398,-0.00304992582569931)(-0.361855090363434,-0.00296536799073488)(-0.351518272562572,-0.00288068309779112)(-0.341166157889333,-0.00279587076445463)(-0.330798692982976,-0.00271093060658295)(-0.320428810390965,-0.00262596863722891)(-0.310069985287604,-0.00254109532551111)(-0.299722186744503,-0.00245631048659431)(-0.28938538395422,-0.00237161393622069)(-0.279058069884753,-0.0022869933936259)(-0.268734050635036,-0.0022023981720261)(-0.258413316609897,-0.00211782825627223)(-0.248095858229594,-0.00203328363122882)(-0.237781665929789,-0.00194876428177397)(-0.227466858621392,-0.0018642384667812)(-0.217145997638874,-0.0017796616789741)(-0.206819068209076,-0.00169503385683784)(-0.196486055518487,-0.00161035493874616)(-0.186147147401866,-0.00152562652402745)(-0.175813746947946,-0.00144094212427835)(-0.165485840782231,-0.00135630169379256)(-0.155163415562924,-0.0012717051869349)(-0.144846457980841,-0.00118715255814124)(-0.134519010679118,-0.00110251309022091)(-0.124176841574169,-0.00101775215780739)(-0.113819900866447,-0.000932869411776865)(-0.10344813850884,-0.000847864501498166)(-0.0930769576379153,-0.00076286372947118)(-0.0827116741179889,-0.000677910727206882)(-0.0723522736295021,-0.00059300544104296)(-0.0619987418899455,-0.000508147817407489)(-0.0516510646537471,-0.00042333780281871)(-0.0413092277121634,-0.000338575343884831)(-0.0309732168931699,-0.000253860387303823)(-0.0206430180613532,-0.000169192879863223)(-0.0103186171178021,-8.45727684399278e-005)(0,0)(0.0103128473182832,8.45254784015426e-005)(0.0206199388270945,0.000169003719620892)(0.0309212884804109,0.000253434776425698)(0.0412191146408869,0.000337836769315508)(0.0515291513337312,0.000422338593941265)(0.0618514350689234,0.000506940486747098)(0.0721860025132781,0.000591642685018115)(0.0825328904913121,0.000676445426884442)(0.0928694915410121,0.000761163359905045)(0.103194358655619,0.00084578456395748)(0.113507526082136,0.000930309259675605)(0.123809027924887,0.00101473766693927)(0.134099115757884,0.00109907178834155)(0.144379510062696,0.00118332566531634)(0.154650236640279,0.00126749945042461)(0.164911321197,0.00135159329579262)(0.175162715481922,0.00143560674778521)(0.185404299842841,0.00151953876798945)(0.195636100534767,0.0016033895141114)(0.205858143715348,0.00168715914339942)(0.216071946864297,0.00177086003455422)(0.226285852064367,0.00185456049137019)(0.236499866642236,0.00193826051385183)(0.246713997924353,0.00202196010200367)(0.256928253236936,0.0021056592558302)(0.267142847752123,0.00218935967845285)(0.277360466357153,0.00227308330962772)(0.287581118120476,0.00235683016222897)(0.297804812124228,0.00244060024914149)(0.308031557464248,0.00252439358326087)(0.318261363250105,0.00260821017749345)(0.328482274103283,0.00269195201846816)(0.338691949854789,0.00277559987837352)(0.348890422732634,0.0028591539679176)(0.359077724832641,0.00294261449710062)(0.36925388811914,0.00302598167521816)(0.379421727480812,0.00310927850987121)(0.389587034600847,0.00319255239206016)(0.399749818014283,0.00327580333443063)(0.409910086243192,0.00335903134961781)(0.420067847796692,0.00344223645024642)(0.430223111170977,0.00352541864893083)(0.440375884849324,0.00360857795827491)(0.450526177302128,0.00369171439087217)(0.460673996986912,0.00377482795930573)(0.47081935234835,0.00385791867614833)(0.480956530781736,0.00394093970084453)(0.491081322129891,0.00402385650333111)(0.501193764141326,0.00410666934495513)(0.511293894397109,0.00418937848608184)(0.52138175031183,0.0042719841860996)(0.531457369134541,0.00435448670342478)(0.541524448964896,0.00443691627145749)(0.551585115411391,0.00451929024456943)(0.561639383844251,0.00460160869770244)(0.571687269588893,0.00468387170564695)(0.581735899177129,0.0047661375600838)(0.591795648494103,0.00484849114360036)(0.60186654870444,0.00493093264350661)(0.611948433922127,0.00501346063372679)(0.622035020371569,0.00509602361160778)(0.632126319260109,0.00517862160682814)(0.642222341818468,0.00526125464910418)(0.652323099300805,0.0053439227681901)(0.662428602984766,0.00542662599387796)(0.672526010561925,0.0055092591695983)(0.68261309114416,0.00559180399193229)(0.692689873308506,0.00567426064961729)(0.702756385519148,0.00575662933078651)(0.712819145636643,0.00583896331914616)(0.722881863373965,0.00592129291351233)(0.732944545683057,0.006003618114354)(0.743007199513639,0.00608593892214007)(0.753069831813201,0.00616825533733936)(0.763132449527011,0.00625056736042061)(0.773197637202668,0.00633289607494078)(0.783265707484162,0.00641524397829003)(0.793336668822134,0.00649761107941534)(0.803410529678077,0.00657999738726994)(0.813487298524356,0.00666240291081337)(0.823566983844219,0.0067448276590114)(0.833649594131809,0.00682727164083607)(0.843735209848687,0.0069097354535923)(0.853824141288901,0.00699222157339693)(0.863916397422858,0.00707473001232169)(0.874011987234025,0.00715726078244804)(0.884110919718962,0.00723981389586731)(0.894213203887335,0.00732238936468063)(0.904318848761939,0.00740498720099897)(0.914427863378719,0.00748760741694314)(0.92453707364334,0.00757022401152378)(0.934646105181835,0.00765283386859784)(0.944754965015682,0.00773543698926414)(0.95486366016293,0.00781803337462122)(0.964972197638194,0.00790062302576737)(0.975080584452664,0.0079832059438006)(0.9851888276141,0.00806578212981865)(0.995296934126837,0.008148351584919)(1.00540491099178,0.00823091431019884)(1.01551283672123,0.00831347089083249)(1.02562085734202,0.00839602246322538)(1.03572897983001,0.00847856902798509)(1.04583721115848,0.00856111058571914)(1.05594555829819,0.0086436471370349)(1.06605402821735,0.00872617868253965)(1.07616262788162,0.00880870522284055)(1.08627136425414,0.00889122675854466)(1.09638025551125,0.00897374338180726)(1.10648939719452,0.00905625581621951)(1.11659879626015,0.00913876406220668)(1.12670845966226,0.00922126812019396)(1.13681839435282,0.00930376799060648)(1.14692860728169,0.0093862636738693)(1.1570391053966,0.00946875517040745)(1.16714989564317,0.00955124248064584)(1.17726098496489,0.00963372560500936)(1.18737238030312,0.00971620454392282)(1.19748378269873,0.00979867680289538)(1.2075930064222,0.00988112450100126)(1.21770005952428,0.00996354765286493)(1.2278049500424,0.0100459462730978)(1.23790768600073,0.0101283203762982)(1.2480082754102,0.0102106699770516)(1.25810672626851,0.0102929950899302)(1.26820304656017,0.0103752957294934)(1.27829724425649,0.0104575719102875)(1.28838932731565,0.0105398236468459)(1.29848089714559,0.0106220639388882)(1.30857207908786,0.0107042937541345)(1.31866288007466,0.010786513095254)(1.32875330703291,0.0108687219649145)(1.33884336688425,0.010950920365783)(1.34893306654509,0.0110331083005255)(1.35902241292655,0.0111152857718068)(1.36911141293449,0.0111974527822909)(1.37920022205211,0.0112796105445592)(1.38928940988763,0.0113617636427078)(1.39937898327308,0.0114439120772662)(1.40946894903813,0.0115260558487637)(1.41955931401013,0.0116081949577299)(1.42965008501409,0.0116903294046939)(1.43974126887269,0.011772459190185)(1.44983287240626,0.0118545843147321)(1.45992490243283,0.0119367047788643)(1.47001736576805,0.0120188205831106)(1.48011013389648,0.0121009306270833)(1.49020318978649,0.0121830347177028)(1.50029654023893,0.0122651328558325)(1.51039019205165,0.0123472250423352)(1.52048415201954,0.012429311278074)(1.53057842693453,0.0125113915639114)(1.54067302358556,0.0125934659007099)(1.55076794875861,0.0126755342893318)(1.56086320923671,0.0127575967306393)(1.57095845449901,0.0128396503215274)(1.58105269552789,0.0129216869713301)(1.59114593941308,0.0130037066870413)(1.60123819323573,0.0130857094756508)(1.61132946406844,0.0131676953441437)(1.62141975897524,0.0132496642995012)(1.63150908501166,0.0133316163486999)(1.64159744922466,0.0134135514987123)(1.65168485865273,0.0134954697565063)(1.66177200140827,0.0135773766590768)(1.67185936236614,0.0136592760909851)(1.68194694824745,0.0137411680535938)(1.69203476576956,0.0138230525482654)(1.70212282164616,0.0139049295763617)(1.71221112258726,0.0139867991392442)(1.72229967529916,0.0140686612382741)(1.73238848648445,0.0141505158748122)(1.74247756284208,0.014232363050219)(1.75256691106728,0.0143142027658544)(1.7626565378516,0.0143960350230782)(1.77274432920013,0.0144778426264645)(1.78282931153545,0.014559617635518)(1.79291149344345,0.0146413600762012)(1.80299088349197,0.0147230699744458)(1.81306749023089,0.0148047473561522)(1.82314132219212,0.0148863922471903)(1.83321238788969,0.0149680046733988)(1.84328069581973,0.0150495846605858)(1.85334625446057,0.0151311322345285)(1.86341028832999,0.0152126572711885)(1.87347364432053,0.0152941665832566)(1.88353632921607,0.0153756601767975)(1.89359834979276,0.0154571380578723)(1.90365971281899,0.0155386002325389)(1.91372042505545,0.0156200467068515)(1.92378049325509,0.0157014774868609)(1.93383992416317,0.0157828925786143)(1.94389872451723,0.0158642919881555)(1.95395684299343,0.0159456752518254)(1.96401412895668,0.016027041102872)(1.97407058921106,0.0161083895487448)(1.98412623055211,0.0161897205968887)(1.9941810597668,0.0162710342547436)(2.00423508363357,0.0163523305297447)(2.01428830892231,0.0164336094293225)(2.02434074239441,0.0165148709609027)(2.03439239080275,0.0165961151319063)(2.0444432608917,0.0166773419497494)(2.05449318264782,0.0167585499937247)(2.06454215793699,0.0168397392325534)(2.07459019356406,0.0169209096749429)(2.08463729632465,0.0170020613295945)(2.09468347300521,0.0170831942052034)(2.10472873038294,0.0171643083104587)(2.11477307522591,0.0172454036540436)(2.12481651429299,0.0173264802446353)(2.1348590543339,0.0174075380909048)(2.14490070208922,0.0174885772015173)(2.15494104758119,0.0175695942228851)(2.16497970421245,0.0176505859920416)(2.17501667922343,0.0177315525247235)(2.18505197984188,0.0178124938366531)(2.19508561328289,0.0178934099435376)(2.20511758674889,0.01797430086107)(2.21514790742969,0.0180551666049283)(2.22517658250253,0.0181360071907761)(2.23520361913206,0.018216822634262)(2.24522946314011,0.0182976164858037)(2.25525432238609,0.0183783903765903)(2.26527820357193,0.0184591443164823)(2.27530111338991,0.0185398783153328)(2.28532305852265,0.0186205923829877)(2.29534404564317,0.0187012865292856)(2.30536408141484,0.0187819607640579)(2.31538317249144,0.0188626150971285)(2.32540132551717,0.0189432495383143)(2.33541854712662,0.0190238640974247)(2.34543322837861,0.0191044457858461)(2.35544491971244,0.0191849909497171)(2.36545362966174,0.019265499622133)(2.3754593667403,0.0193459718361443)(2.38546213944215,0.0194264076247563)(2.3954619562416,0.0195068070209297)(2.40545882559329,0.0195871700575806)(2.41545275593222,0.0196674967675802)(2.42544375567383,0.0197477871837553)(2.43543250516951,0.0198280467376163)(2.44542002310543,0.0199082835751967)(2.45540631618032,0.0199884977093517)(2.465391391082,0.0200686891529258)(2.4753752544874,0.0201488579187527)(2.48535791306257,0.020229004019655)(2.49533937346273,0.0203091274684444)(2.50531964233226,0.0203892282779221)(2.51529880170915,0.020469307065919)(2.52527722503603,0.0205493667877732)(2.53525491868397,0.0206294074525612)(2.54523188901513,0.0207094290693537)(2.55520814238272,0.0207894316472143)(2.56518368513105,0.0208694151952007)(2.57515852359551,0.0209493797223636)(2.58513266410261,0.0210293252377477)(2.59510611297,0.0211092517503909)(2.60507887650644,0.0211891592693249)(2.61505116200367,0.0212690494136272)(2.62502342826564,0.0213489258157471)(2.63499568137498,0.0214287884804114)(2.64496792740796,0.0215086374123446)(2.65494017243455,0.0215884726162687)(2.66491242251842,0.0216682940969033)(2.67488468371692,0.0217481018589653)(2.68485696208112,0.0218278959071697)(2.69482926365579,0.0219076762462286)(2.70480118215058,0.0219874395830065)(2.7147709726127,0.0220671719218615)(2.72473864234809,0.0221468732868771)(2.73470419864734,0.0222265437021091)(2.74466764878571,0.022306183191585)(2.75462900002319,0.0223857917793045)(2.7645882596045,0.0224653694892394)(2.77454543475912,0.0225449163453334)(2.78450053270137,0.0226244323715027)(2.79445356448718,0.022703917622433)(2.80440454365164,0.0227833721726744)(2.81435347735345,0.0228627960459335)(2.82430037273629,0.0229421892658896)(2.83424523692888,0.0230215518561947)(2.84418807704498,0.0231008838404732)(2.85412890018346,0.0231801852423224)(2.86406771342831,0.0232594560853123)(2.87400448363701,0.0233386960723503)(2.88393889537312,0.0234179026561635)(2.89387095605964,0.0234970758649019)(2.90380067310298,0.02357621572668)(2.91372805389303,0.0236553222695768)(2.92365310580319,0.0237343955216358)(2.9335758361904,0.0238134355108652)(2.9434962523952,0.0238924422652378)(2.95341436174174,0.0239714158126911)(2.96333017153784,0.0240503561811274)(2.97324372284097,0.0241292636671507)(2.98315581175835,0.0242081445754095)(2.99306644477399,0.0242869989238018)(3.00297562835962,0.0243658267302073)(3.01288336897467,0.0244446280124878)(3.0227896730663,0.0245234027884872)(3.03269454706945,0.0246021510760312)(3.04259799740681,0.0246808728929276)(3.0525000304889,0.0247595682569662)(3.0624008802654,0.0248382389938341)(3.07230124004802,0.0249168905768546)(3.08220111568646,0.0249955230153522)(3.0921005130219,0.0250741363186446)(3.1019994378871,0.0251527304960426)(3.11189789610631,0.0252313055568501)(3.12179589349539,0.0253098615103646)(3.13169343586173,0.0253883983658765)(3.14159052900432,0.0254669161326694)(3.15148717871372,0.0255454148200203)(3.16138339077212,0.0256238944371995)(3.17127956156122,0.0257023580901694)(3.18117623039605,0.0257808100154086)(3.19107340286554,0.0258592502164223)(3.20097108455349,0.0259376786967144)(3.21086928103859,0.0260160954597869)(3.2207679978944,0.0260945005091404)(3.2306672406894,0.026172893848274)(3.24056701498694,0.0262512754806851)(3.25046732634529,0.0263296454098695)(3.26036818031762,0.0264080036393216)(3.27026860006043,0.0264863423999899)(3.28016744479614,0.02656465263249)(3.29006472093114,0.0266429343575922)(3.29996043485884,0.0267211875960441)(3.30985459295965,0.0267994123685708)(3.31974720160104,0.0268776086958745)(3.32963826713758,0.0269557765986351)(3.33952779591091,0.0270339160975099)(3.34941579424981,0.0271120272131335)(3.35930258655846,0.0271901124780962)(3.36918886575793,0.0272681773325678)(3.37907463751861,0.0273462217872154)(3.38895990750207,0.0274242458526982)(3.39884468136108,0.0275022495396667)(3.40872896473961,0.027580232858763)(3.41861276327285,0.0276581958206212)(3.42849608258723,0.0277361384358667)(3.43837892830044,0.027814060715117)(3.4482613060214,0.0278919626689808)(3.4581429590563,0.027969842241081)(3.46802322728593,0.0280476941984115)(3.47790211683508,0.0281255185605488)(3.4877796338163,0.0282033153470487)(3.49765578432993,0.0282810845774461)(3.5075305744641,0.028358826271255)(3.5174040102948,0.0284365404479691)(3.52727609788584,0.028514227127061)(3.53714684328894,0.0285918863279828)(3.54701625254372,0.0286695180701661)(3.55688465929143,0.028747124949151)(3.56675258950047,0.0288247110702877)(3.57662004868202,0.0289022764446775)(3.5864870423385,0.028979821083413)(3.59635357596354,0.0290573449975778)(3.606219655042,0.0291348481982466)(3.61608528505,0.0292123306964853)(3.62595047145494,0.0292897925033508)(3.63581521971548,0.0293672336298913)(3.64567953528157,0.0294446540871461)(3.65554353404877,0.0295220547527597)(3.66540879374757,0.0295994479705046)(3.67527531971542,0.029676833741814)(3.68514311728659,0.0297542120681208)(3.6950121917922,0.0298315829508573)(3.70488254856021,0.0299089463914555)(3.71475419291537,0.0299863023913469)(3.72462713017933,0.0300636509519628)(3.73450136567051,0.0301409920747337)(3.74437690470422,0.03021832576109)(3.7542537525926,0.0302956520124616)(3.76413191464461,0.030372970830278)(3.7740011970296,0.0304502024123085)(3.783859788245,0.0305273326026748)(3.7937077190804,0.0306043616672473)(3.80354502018973,0.0306812898708517)(3.8133717220921,0.0307581174772751)(3.8231950775383,0.0308349011959793)(3.83301789630874,0.0309116629680351)(3.84284018371175,0.0309884028059849)(3.85266194504666,0.03106512072236)(3.86248318560379,0.0311418167296812)(3.87230391066446,0.0312184908404583)(3.88212412550103,0.0312951430671907)(3.89194383537689,0.0313717734223669)(3.90176304554649,0.0314483819184649)(3.91158344106241,0.0315249816690201)(3.92140522566576,0.0316015742250335)(3.93122840449339,0.0316781595878563)(3.94105298267912,0.0317547377588395)(3.95087896535385,0.0318313087393337)(3.96070635764543,0.0319078725306892)(3.97053516467878,0.0319844291342557)(3.9803653915758,0.0320609785513827)(3.99019704345542,0.0321375207834193)(4.00003012543361,0.0322140558317142)(4.00986464262334,0.0322905836976156)(4.01970022768922,0.0323671014853108)(4.02953556733196,0.0324435989451565)(4.03937066664571,0.0325200760879504)(4.04920553071644,0.0325965329244816)(4.05904016462196,0.0326729694655309)(4.06887457343192,0.0327493857218701)(4.07870876220784,0.0328257817042629)(4.0885427360031,0.0329021574234639)(4.09837790308419,0.0329785237843729)(4.10821452770558,0.0330548828017224)(4.11805261491947,0.0331312344769246)(4.1278921697751,0.0332075788113914)(4.13773319731865,0.0332839158065341)(4.14757570259331,0.0333602454637638)(4.15741969063925,0.0334365677844909)(4.16726516649362,0.0335128827701257)(4.17711213519059,0.033589190422078)(4.18696060176129,0.0336654907417571)(4.19680742024397,0.0337417593276009)(4.20665215478929,0.0338179927857476)(4.21649481172093,0.0338941911485407)(4.22633539734727,0.0339703544482785)(4.23617391796136,0.0340464827172153)(4.24601037984105,0.0341225759875604)(4.25584478924894,0.0341986342914792)(4.26567715243248,0.0342746576610924)(4.27550747562399,0.0343506461284765)(4.28533576504069,0.0344265997256641)(4.29516273128503,0.0345025239262283)(4.30498870263387,0.0345784212455388)(4.31481368437349,0.0346542917026236)(4.3246376817794,0.0347301353164907)(4.33446070011632,0.0348059521061277)(4.34428274463825,0.0348817420905023)(4.35410382058848,0.0349575052885619)(4.36392393319958,0.0350332417192339)(4.37374308769347,0.0351089514014257)(4.38356129038963,0.0351846343625662)(4.39337854793203,0.0352602906326377)(4.40319486550906,0.0353359202304599)(4.41301024829851,0.0354115231748323)(4.42282470146765,0.035487099484535)(4.43263823017318,0.0355626491783278)(4.44245083956133,0.0356381722749511)(4.45226253476779,0.0357136687931251)(4.46207332091782,0.0357891387515505)(4.47188353881825,0.0358645847502304)(4.48169533654177,0.0359400232799932)(4.49150871888788,0.0360154543423176)(4.50132369065313,0.0360908779386818)(4.51114025663113,0.0361662940705636)(4.52095842161248,0.0362417027394404)(4.53077819038484,0.036317103946789)(4.54059956773291,0.0363924976940858)(4.55042255843843,0.036467883982807)(4.56024716728018,0.036543262814428)(4.57007093594516,0.036618615299982)(4.57989310749851,0.0366939356156379)(4.58971368753235,0.0367692237888522)(4.59953268162578,0.0368444798470463)(4.60935009534486,0.0369197038176067)(4.61916593424269,0.0369948957278846)(4.62898020385942,0.0370700556051965)(4.63879290972231,0.0371451834768239)(4.64860433580206,0.0372202815010723)(4.6584145216771,0.037295349964169)(4.66822347257584,0.0373703888893773)(4.67803119371512,0.0374453982999331)(4.68783769030019,0.037520378219045)(4.69764296752478,0.0375953286698943)(4.70744703057108,0.0376702496756347)(4.71724988460981,0.0377451412593928)(4.72705153480024,0.037820003444268)(4.73685199875781,0.037894836348518)(4.74665132494765,0.037969640325819)(4.7564495184533,0.038044415398526)(4.76624658434715,0.0381191615889682)(4.77604252769047,0.0381938789194487)(4.78583735353339,0.0382685674122451)(4.79563106691501,0.0383432270896088)(4.80542367286331,0.0384178579737658)(4.8152151763953,0.0384924600869164)(4.82500558251693,0.0385670334512349)(4.83479499608017,0.0386415788491669)(4.84458536640085,0.0387161111020137)(4.85437669784176,0.0387906302144104)(4.86416899476084,0.0388651361909896)(4.87396226151116,0.0389396290363816)(4.88375650244089,0.0390141087552141)(4.89355172189338,0.0390885753521123)(4.9033479242071,0.0391630288316992)(4.91314511371568,0.0392374691985952)(4.9229432947479,0.0393118964574183)(4.93274238722996,0.0393863099719634)(4.94254211976308,0.0394607076544729)(4.95234249664031,0.0395350895116819)(4.96214352214893,0.0396094555503217)(4.97194520057045,0.0396838057771189)(4.98174753618063,0.0397581401987959)(4.99155053324946,0.039832458822071)(5.0013541960412,0.039906761653658)(5.01115852881436,0.0399810487002666)(5.02096353582174,0.040055319968602)(5.03076753268003,0.0401295626796788)(5.04057003908934,0.0402037731832794)(5.05037106024905,0.0402779515073358)(5.06017060134617,0.0403520976797435)(5.06996866755537,0.0404262117283619)(5.07976526403905,0.0405002936810142)(5.08956039594732,0.0405743435654875)(5.09935443945951,0.0406483642133621)(5.10914849678096,0.0407223639378507)(5.11894257218001,0.0407963427507788)(5.12873666991748,0.0408703006639619)(5.13853079424679,0.0409442376892052)(5.14832494941389,0.0410181538383044)(5.1581191396573,0.0410920491230448)(5.16791336920817,0.0411659235552019)(5.1777076422902,0.0412397771465413)(5.18750196311972,0.0413136099088183)(5.197295781859,0.0413874176789953)(5.20708770630149,0.0414611899533991)(5.21687774192937,0.0415349267661547)(5.226665894211,0.0416086281513379)(5.23645216860094,0.0416822941429753)(5.24623657053999,0.0417559247750448)(5.25601910545526,0.041829520081475)(5.26579977876016,0.0419030800961461)(5.27557859585446,0.0419766048528891)(5.28535556212435,0.0420500943854869)(5.29513219596778,0.0421235600955272)(5.30490877637274,0.0421970040620504)(5.31468530747959,0.0422704262979235)(5.32446179342111,0.0423438268160021)(5.33423823832255,0.0424172056291303)(5.34401464630159,0.0424905627501409)(5.3537910214684,0.0425638981918552)(5.36356736792563,0.0426372119670833)(5.37334368976842,0.0427105040886239)(5.38311999108443,0.0427837745692642)(5.39289748320283,0.0428570324657693)(5.40267636026272,0.0429302792063714)(5.41245662631503,0.0430035147944676)(5.42223828540679,0.0430767392334535)(5.43202134158103,0.0431499525267233)(5.44180579887685,0.0432231546776694)(5.4515916613294,0.0432963456896828)(5.46137893296987,0.043369525566153)(5.47116761782553,0.0434426943104679)(5.48095726539166,0.0435158485300075)(5.49074595090459,0.0435889738245682)(5.50053367885945,0.0436620702170147)(5.51032045374117,0.0437351377301845)(5.5201062800245,0.0438081763868882)(5.52989116217403,0.0438811862099092)(5.5396751046442,0.0439541672220042)(5.54945811187935,0.0440271194459026)(5.55924018831373,0.0441000429043073)(5.56902111433613,0.0441729359505047)(5.57880078142774,0.0442457977673834)(5.58857919424293,0.044318628381691)(5.59835635742497,0.0443914278201405)(5.60813227560607,0.0444641961094108)(5.61790695340735,0.0445369332761465)(5.62768039543895,0.044609639346958)(5.63745260629999,0.0446823143484217)(5.64722359057863,0.0447549583070798)(5.65699424846909,0.0448275779050336)(5.66676470633896,0.0449001740675873)(5.67653496814408,0.0449727468098621)(5.68630503783246,0.0450452961469642)(5.69607491934431,0.0451178220939855)(5.705844616612,0.0451903246660031)(5.71561413356012,0.0452628038780796)(5.72538347410551,0.0453352597452631)(5.73515264215721,0.0454076922825871)(5.74492152294853,0.0454801006256204)(5.75468955478327,0.0455524805998577)(5.76445674189648,0.0456248322275196)(5.77422308851356,0.0456971555308003)(5.78398859885033,0.0457694505318682)(5.79375327711301,0.0458417172528655)(5.80351712749827,0.0459139557159086)(5.81328015419327,0.0459861659430879)(5.82304236137563,0.0460583479564679)(5.83280481258076,0.0461305096074677)(5.84256787051516,0.0462026535599532)(5.85233153883664,0.046274779822604)(5.86209582119723,0.0463468884040929)(5.87186072124319,0.0464189793130868)(5.88162624261501,0.0464910525582457)(5.89139238894742,0.0465631081482238)(5.90115916386944,0.0466351460916685)(5.91092657100431,0.0467071663972211)(5.92069461396957,0.0467791690735164)(5.93046335926493,0.0468511545925296)(5.94023282926868,0.0469231231007183)(5.95000302757895,0.0469950746061202)(5.95977395778834,0.0470670091167675)(5.96954562348394,0.0471389266406863)(5.97931802824738,0.0472108271858973)(5.98909117565476,0.0472827107604156)(5.99886506927672,0.0473545773722505)(6.00863971267845,0.0474264270294054)(6.01841510941963,0.0474982597398785)(6.02818925853092,0.0475700607887088)(6.0379615582348,0.0476418257530885)(6.04773201346697,0.0477135546692686)(6.05750062915032,0.0477852475734457)(6.06726741019492,0.0478569045017617)(6.07703236149807,0.0479285254903044)(6.08679548794434,0.048000110575107)(6.09655679440562,0.0480716597921488)(6.10631739302739,0.0481431812897972)(6.11607896127223,0.0482146873466716)(6.12584150262553,0.0482861779694373)(6.13560502056773,0.0483576531647556)(6.14536951857435,0.0484291129392836)(6.15513500011603,0.0485005572996738)(6.16490146865845,0.0485719862525747)(6.17466892766242,0.0486433998046301)(6.18443738058386,0.0487147979624799)(6.19420683087379,0.0487861807327596)(6.2039769565666,0.0488575457455372)(6.21374649910786,0.0489288837959735)(6.22351546229919,0.0490001949044341)(6.23328384993369,0.0490714790912613)(6.24305166579591,0.0491427363767747)(6.25281891366189,0.0492139667812707)(6.26258559729916,0.0492851703250227)(6.2723517204668,0.0493563470282813)(6.28211731765368,0.0494274971351912)(6.29188251783948,0.0494986215777583)(6.30164732467797,0.0495697203744905)(6.31141174181494,0.0496407935438758)(6.3211757728882,0.0497118411043821)(6.33093942152759,0.0497828630744575)(6.34070269135499,0.0498538594725299)(6.35046558598439,0.0499248303170075)(6.36022810902181,0.0499957756262787)(6.36999081993168,0.0500666994563007)(6.37975459851284,0.0501376081838921)(6.38951944809536,0.0502085018154834)(6.39928537200465,0.0502793803575007)(6.40905237356143,0.0503502438163665)(6.41882045608173,0.0504210921984986)(6.42858962287695,0.0504919255103113)(6.43835987725379,0.0505627437582143)(6.44813122251432,0.0506335469486135)(6.45790366195595,0.0507043350879107)(6.4676765388822,0.0507751034041012)(6.47744979678879,0.0508458514754767)(6.4872234389732,0.0509165793136168)(6.49699746872685,0.0509872869300912)(6.50677188933503,0.0510579743364597)(6.51654670407697,0.0511286415442721)(6.52632191622581,0.0511992885650684)(6.53609752904866,0.0512699154103787)(6.54587354580654,0.0513405220917232)(6.55564996975448,0.0514111086206121)(6.56542625577482,0.0514816710512412)(6.5752017588514,0.0515522047223414)(6.58497648270097,0.0516227096573464)(6.59475043103144,0.0516931858796615)(6.60452360754191,0.0517636334126632)(6.61429601592271,0.0518340522796996)(6.62406765985536,0.0519044425040902)(6.63383854301267,0.0519748041091263)(6.6436086690587,0.0520451371180706)(6.65337859837668,0.052115445559941)(6.66314866656298,0.0521857318416507)(6.67291887685378,0.0522559959771644)(6.68268923247874,0.0523262379804336)(6.69245973666102,0.0523964578653966)(6.7022303926173,0.0524666556459786)(6.71200120355775,0.0525368313360915)(6.72177217268611,0.0526069849496343)(6.73154330319963,0.0526771165004927)(6.7413148006477,0.0527472274542311)(6.7510867668222,0.0528173185304265)(6.76085920484116,0.0528873897403469)(6.77063211781687,0.0529574410952507)(6.78040550885582,0.0530274726063866)(6.79017938105873,0.0530974842849941)(6.79995373752058,0.0531674761423029)(6.8097285813306,0.053237448189533)(6.8195038690242,0.0533074001048532)(6.8292791590533,0.0533773287196481)(6.8390544546031,0.0534472340494351)(6.84882975885203,0.053517116109716)(6.85860507497185,0.0535869749159772)(6.86838040612759,0.0536568104836896)(6.87815575547762,0.0537266228283086)(6.88793112617364,0.0537964119652745)(6.89770652136067,0.0538661779100117)(6.90748195252482,0.0539359207374763)(6.91725764594262,0.0540056420542285)(6.92703360467584,0.0540753418735331)(6.93680983178011,0.0541450202086429)(6.94658633030498,0.0542146770727984)(6.95636310329386,0.0542843124792277)(6.9661401537841,0.0543539264411468)(6.97591748480697,0.0544235189717595)(6.98569509938766,0.0544930900842575)(6.99547297401789,0.0545626396031637)(7.00524946642251,0.0546321558449046)(7.01502458054312,0.0547016388413091)(7.02479832031115,0.0547710886241603)(7.03457068964791,0.054840505225196)(7.04434169246461,0.0549098886761082)(7.05411133266236,0.0549792390085437)(7.06387961413224,0.0550485562541041)(7.0736465407553,0.0551178404443456)(7.08341294523352,0.055187097487319)(7.09318025483283,0.0552563374972635)(7.10294847244223,0.0553255604825551)(7.11271760094593,0.0553947664515638)(7.12248764322336,0.0554639554126533)(7.13225860214918,0.0555331273741813)(7.14203048059328,0.0556022823444992)(7.15180328142079,0.0556714203319524)(7.16157700749209,0.0557405413448799)(7.1713516616628,0.0558096453916148)(7.18112741997212,0.0558787337042507)(7.19090463195638,0.0559478087387708)(7.20068330053452,0.0560168705002779)(7.21046342862168,0.0560859189938719)(7.22024501912921,0.0561549542246498)(7.23002807496464,0.0562239761977056)(7.23981259903172,0.0562929849181306)(7.24959859423039,0.0563619803910128)(7.25938606345683,0.0564309626214376)(7.26917500960341,0.0564999316144873)(7.27896428028415,0.056568879239827)(7.28875336703377,0.0566378019112331)(7.29854227285996,0.0567066996467621)(7.30833100076359,0.0567755724644508)(7.31811955373872,0.0568444203823164)(7.32790793477262,0.0569132434183566)(7.33769614684579,0.0569820415905498)(7.34748419293195,0.0570508149168546)(7.3572721613704,0.0571195640147484)(7.36706024795269,0.0571882902552466)(7.37684845553456,0.0572569936535433)(7.38663678696564,0.0573256742248174)(7.39642524508942,0.0573943319842324)(7.40621383274327,0.0574629669469372)(7.41600255275845,0.0575315791280653)(7.42579140796013,0.057600168542735)(7.43558040116741,0.0576687352060498)(7.44536909881401,0.0577372760780808)(7.45515741343115,0.0578057905452883)(7.4649453480267,0.057874278628009)(7.47473290560141,0.0579427403465559)(7.48452008914892,0.0580111757212189)(7.49430690165582,0.0580795847722643)(7.50409334610164,0.058147967519935)(7.51387942545886,0.0582163239844506)(7.52366587918761,0.058284659327796)(7.53345440091069,0.0583529853639428)(7.54324499358749,0.058421302095426)(7.55303766017466,0.0584896095247794)(7.56283240362618,0.0585579076545358)(7.5726292268933,0.0586261964872271)(7.58242813292457,0.0586944760253841)(7.59222912466584,0.0587627462715365)(7.60203220506026,0.0588310072282129)(7.61183737704828,0.0588992588979411)(7.62164460243383,0.0589675009970743)(7.6314536264123,0.0590357317359367)(7.6412644517828,0.0591039511183102)(7.65107708134126,0.0591721591479745)(7.66089151788043,0.0592403558287075)(7.67070776418988,0.0593085411642851)(7.68052582305597,0.0593767151584816)(7.69034569726191,0.0594448778150691)(7.70016738958774,0.0595130291378179)(7.70999090281033,0.0595811691304967)(7.7198127530885,0.0596492736250155)(7.7296322908841,0.0597173381299578)(7.73944952082196,0.0597853626922581)(7.74926444751419,0.0598533473587684)(7.75907707556028,0.0599212921762583)(7.7688874095471,0.0599891971914153)(7.77869545404897,0.0600570624508448)(7.7885012641276,0.0601248883503122)(7.79830754406872,0.0601926935998536)(7.8081142964291,0.060260478212039)(7.81792152376029,0.060328242199427)(7.82772922860857,0.0603959855745649)(7.83753741351501,0.0604637083499883)(7.84734608101546,0.0605314105382216)(7.85715523364056,0.0605990921517777)(7.86696487391575,0.060666753203158)(7.87677570579091,0.0607343985403296)(7.88658879442781,0.0608020354936585)(7.8964041427032,0.0608696640652228)(7.90622175349147,0.0609372842570994)(7.91604162966457,0.0610048960713648)(7.92586377409209,0.0610724995100946)(7.93568818964121,0.0611400945753635)(7.94551487917671,0.0612076812692456)(7.955343845561,0.0612752595938142)(7.96517509165407,0.0613428295511418)(7.97500732978176,0.061410382278236)(7.98483993651942,0.0614779134860612)(7.99467291436484,0.061545423188323)(8.00450626581043,0.0616129113987143)(8.01433999334328,0.0616803781309145)(8.02417409944517,0.0617478233985903)(8.03400858659253,0.0618152472153952)(8.04384345725649,0.0618826495949697)(8.05367831759885,0.0619500278363627)(8.06351227234558,0.0620173758090495)(8.07334532454826,0.0620846935402133)(8.08317747725065,0.0621519810570009)(8.0930087334887,0.0622192383865225)(8.10283909629056,0.0622864655558519)(8.11266856867662,0.0623536625920264)(8.12249715365954,0.062420829522047)(8.13232475457013,0.0624879656920876)(8.14215130350434,0.0625550706457141)(8.15197680357954,0.0626221444119423)(8.16180125790499,0.0626891870197479)(8.17162466958192,0.062756198498066)(8.18144704170349,0.0628231788757916)(8.19126837735485,0.0628901281817793)(8.20108867961316,0.0629570464448438)(8.21090979710674,0.0630239462631466)(8.22073378335861,0.0630908416117807)(8.23056064149093,0.0631577324913434)(8.24039037462453,0.0632246189024317)(8.25022298587887,0.0632915008456426)(8.26005847837208,0.0633583783215729)(8.26989685522096,0.0634252513308194)(8.27973811954094,0.0634921198739787)(8.28958227444615,0.0635589839516473)(8.29942932304933,0.0636258435644216)(8.30927904821853,0.0636926972182958)(8.31913120686692,0.0637595432453632)(8.32898580176602,0.0638263816473636)(8.33884283568521,0.0638932124260364)(8.34870231139171,0.0639600355831205)(8.35856423165066,0.0640268511203539)(8.36842859922502,0.0640936590394743)(8.37829541687566,0.0641604593422186)(8.38816468736131,0.0642272520303234)(8.39803641343859,0.0642940371055243)(8.40791046762742,0.0643608136889619)(8.41778670604525,0.064427580792203)(8.42766513128204,0.0644943384179388)(8.43754574592521,0.0645610865688598)(8.44742855255963,0.064627825247655)(8.45731355376765,0.0646945544570123)(8.46720075212908,0.0647612741996186)(8.47709015022119,0.0648279844781596)(8.48698175061871,0.0648946852953197)(8.49687555589387,0.0649613766537825)(8.50677173539995,0.0650280596798561)(8.51667034347124,0.0650947347236205)(8.52657138279778,0.0651614017869863)(8.53647485606737,0.0652280608718637)(8.54638076596568,0.0652947119801622)(8.55628911517614,0.0653613551137906)(8.56619990638002,0.0654279902746568)(8.5761131422564,0.0654946174646684)(8.58602882548217,0.065561236685732)(8.59594738362453,0.0656278507928543)(8.60587095860102,0.0656944741442947)(8.61579955600618,0.0657611067426194)(8.62573318143857,0.0658277485903955)(8.63567184050076,0.0658943996901913)(8.64561553879933,0.0659610600445761)(8.65556428194488,0.0660277296561202)(8.66551807555205,0.0660944085273952)(8.67547692523946,0.0661610966609734)(8.68544083662982,0.0662277940594287)(8.69540981534983,0.0662945007253355)(8.70538386703022,0.0663612166612696)(8.71536300615639,0.0664279419289763)(8.72534851842907,0.0664946850853155)(8.73534041197548,0.0665614461398816)(8.74533869493291,0.0666282251022764)(8.7553433754487,0.0666950219821097)(8.7653544616803,0.0667618367889988)(8.77537196179529,0.066828669532569)(8.78539588397133,0.0668955202224532)(8.79542623639623,0.066962388868292)(8.80546302726797,0.0670292754797339)(8.81550626479466,0.0670961800664351)(8.82555595719462,0.0671631026380597)(8.83561211269634,0.0672300432042795)(8.84567473953852,0.0672970017747741)(8.85573697754838,0.0673639326811698)(8.86579321701552,0.0674307986365267)(8.87584346965251,0.067497599766782)(8.88588774713408,0.0675643361975072)(8.89592606109735,0.0676310080539089)(8.90595842314195,0.0676976154608309)(8.91598795235387,0.0677641791628275)(8.92601676749718,0.0678307132383216)(8.9360448712179,0.0678972177136742)(8.94607226615507,0.0679636926152109)(8.95609895494084,0.0680301379692224)(8.96612494020041,0.0680965538019644)(8.97615022455211,0.0681629401396572)(8.98617499031275,0.0682292981978082)(8.99620024102996,0.0682956346231667)(9.0062259788113,0.0683619494298328)(9.0162522057595,0.0684282426318928)(9.02627892397246,0.0684945142434192)(9.0363061355433,0.0685607642784706)(9.04633384256032,0.0686269927510921)(9.05636204710706,0.068693199675315)(9.06639075126224,0.0687593850651569)(9.0764203982564,0.0688255518444381)(9.0864510417873,0.0688917003642805)(9.09648268388261,0.068957830634759)(9.1065153265659,0.0690239426659404)(9.11654897185669,0.0690900364678828)(9.12658362177037,0.0691561120506365)(9.13661927831828,0.0692221694242429)(9.14665594350769,0.0692882085987357)(9.15669309226081,0.0693542261180127)(9.1667304720015,0.069420220322525)(9.17676808482418,0.0694861912287344)(9.1868059328182,0.0695521388530855)(9.19684401806786,0.0696180632120053)(9.2068823426524,0.0696839643219034)(9.216920908646,0.0697498421991723)(9.22695971811781,0.0698156968601868)(9.23700111802284,0.069881543695112)(9.24704602127324,0.0699473886724767)(9.25709443113222,0.0700132317923855)(9.26714635086244,0.0700790730549433)(9.27720178372596,0.070144912460255)(9.28726073298429,0.0702107500084252)(9.29732320189836,0.0702765856995587)(9.30738919372851,0.0703424195337603)(9.31745871173454,0.0704082515111348)(9.32753175917567,0.0704740816317868)(9.33760542953009,0.0705398908904134)(9.34767959501921,0.0706056784531769)(9.35775425761594,0.070671444334378)(9.36782941928854,0.0707371885483031)(9.37790508200065,0.0708029111092244)(9.38798124771127,0.0708686120314003)(9.39805791837483,0.0709342913290748)(9.40813460100887,0.0709999457923668)(9.41820548575494,0.0710655375939917)(9.42827058355134,0.0711310668534462)(9.43832990530199,0.0711965336898852)(9.44838346187656,0.0712619382221236)(9.45843126411064,0.0713272805686374) 
};
\end{axis}
\end{tikzpicture}%
